Smoothers with localized residual computations for geometric multigrid methods

We improve the performance of multigrid solvers on many-core architectures with cache hierarchies by reorganizing operations in the smoothing step to minimize memory transfers. We focus on patch smoothers, which offer robust convergence rates with respect to the finite element degree for various equations, in the setting of multiplicative subspace correction for numerical efficiency. By combining the computation of local residuals with local solvers, we increase the locality of the problem and thus reduce data transfers. The thread-parallel implementation of this algorithm is based on coloring, which contradicts cache efficiency. We improve data locality by rearranging the loop into batches so that more data can be reused. The organization of consecutive batches prioritizes data locality.

==> vmult_vs.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-671.96197795,220.11167244)
\lineto(-591.96200315,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-591.96200315,300.11168504)
\lineto(-591.96200315,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-753.30062362,220.11167244)
\lineto(-673.30064882,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-753.30062362,300.11168504)
\lineto(-753.30062362,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-591.96200315,380.11169764)
\lineto(-591.96200315,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-753.30062362,380.11169764)
\lineto(-753.30062362,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1089.9999874,202.51967244)
\lineto(-1010.0000126,202.51967244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1025.11812283,202.51967244)
\lineto(-1032.67717795,194.96061732)
\lineto(-1006.22048504,202.51967244)
\lineto(-1032.67717795,210.07872756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.01574809,linecolor=curcolor]
{
\newpath
\moveto(-1025.11812283,202.51967244)
\lineto(-1032.67717795,194.96061732)
\lineto(-1006.22048504,202.51967244)
\lineto(-1032.67717795,210.07872756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-753.81043922,303.06482983)
\curveto(-752.42972739,303.06482983)(-751.3104393,301.94554174)(-751.3104393,300.56482991)
\curveto(-751.3104393,299.18411808)(-752.42972739,298.06482998)(-753.81043922,298.06482998)
\curveto(-755.19115106,298.06482998)(-756.31043915,299.18411808)(-756.31043915,300.56482991)
\curveto(-756.31043915,301.94554174)(-755.19115106,303.06482983)(-753.81043922,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-753.81043922,303.06482983)
\curveto(-752.42972739,303.06482983)(-751.3104393,301.94554174)(-751.3104393,300.56482991)
\curveto(-751.3104393,299.18411808)(-752.42972739,298.06482998)(-753.81043922,298.06482998)
\curveto(-755.19115106,298.06482998)(-756.31043915,299.18411808)(-756.31043915,300.56482991)
\curveto(-756.31043915,301.94554174)(-755.19115106,303.06482983)(-753.81043922,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-674.00834692,303.06482983)
\curveto(-672.62763509,303.06482983)(-671.50834699,301.94554174)(-671.50834699,300.56482991)
\curveto(-671.50834699,299.18411808)(-672.62763509,298.06482998)(-674.00834692,298.06482998)
\curveto(-675.38905875,298.06482998)(-676.50834684,299.18411808)(-676.50834684,300.56482991)
\curveto(-676.50834684,301.94554174)(-675.38905875,303.06482983)(-674.00834692,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-674.00834692,303.06482983)
\curveto(-672.62763509,303.06482983)(-671.50834699,301.94554174)(-671.50834699,300.56482991)
\curveto(-671.50834699,299.18411808)(-672.62763509,298.06482998)(-674.00834692,298.06482998)
\curveto(-675.38905875,298.06482998)(-676.50834684,299.18411808)(-676.50834684,300.56482991)
\curveto(-676.50834684,301.94554174)(-675.38905875,303.06482983)(-674.00834692,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-529.9999748,207.56745827)
\lineto(-450,207.56745827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-465.11811024,207.56745827)
\lineto(-472.67716535,200.00840315)
\lineto(-446.22047244,207.56745827)
\lineto(-472.67716535,215.12651339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.01574809,linecolor=curcolor]
{
\newpath
\moveto(-465.11811024,207.56745827)
\lineto(-472.67716535,200.00840315)
\lineto(-446.22047244,207.56745827)
\lineto(-472.67716535,215.12651339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(-939.9999874,-7.48032756)
\curveto(-939.9999874,-17.48031496)(-940.0000252,-17.48031496)(-930,-17.48031496)
\lineto(-570.0000378,-17.48031496)
\curveto(-560.0000126,-17.48031496)(-560.0000126,-17.48031496)(-560.0000126,-27.48030236)
\curveto(-560.0000126,-17.48031496)(-560.0000126,-17.48031496)(-550.04084409,-17.48031496)
\lineto(-240,-17.48031496)
\curveto(-229.9999748,-17.48031496)(-230.00000126,-17.48031496)(-230.00000126,-7.48032756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-583.44720905,-79.54283941)
\lineto(-583.96804199,-79.54283941)
\lineto(-583.97325032,-77.97513226)
\curveto(-584.33783337,-77.96818782)(-584.70241643,-77.92652118)(-585.06699949,-77.85013235)
\curveto(-585.43158255,-77.7702713)(-585.79790171,-77.65221584)(-586.16595699,-77.49596595)
\lineto(-586.16595699,-76.55846666)
\curveto(-585.81179059,-76.78068872)(-585.45415197,-76.94909137)(-585.09304114,-77.06367462)
\curveto(-584.72845808,-77.17478564)(-584.35345836,-77.23207727)(-583.96804199,-77.23554949)
\lineto(-583.96804199,-74.86055128)
\curveto(-584.73540252,-74.73555138)(-585.29442987,-74.52374598)(-585.64512405,-74.2251351)
\curveto(-585.99234601,-73.92652421)(-586.16595699,-73.5168023)(-586.16595699,-72.99596936)
\curveto(-586.16595699,-72.42999757)(-585.97672102,-71.98381735)(-585.59824909,-71.65742871)
\curveto(-585.21977715,-71.33104006)(-584.67637478,-71.14354021)(-583.96804199,-71.09492913)
\lineto(-583.96804199,-69.87097172)
\lineto(-583.44720905,-69.87097172)
\lineto(-583.44720905,-71.07930414)
\curveto(-583.12429262,-71.09319302)(-582.81179286,-71.12791522)(-582.50970976,-71.18347073)
\curveto(-582.20762665,-71.23555402)(-581.91248799,-71.30847064)(-581.62429376,-71.40222056)
\lineto(-581.62429376,-72.31367821)
\curveto(-581.91248799,-72.16784499)(-582.20936276,-72.05499785)(-582.51491809,-71.9751368)
\curveto(-582.81700119,-71.89527575)(-583.12776484,-71.84840078)(-583.44720905,-71.8345119)
\lineto(-583.44720905,-74.05846856)
\curveto(-582.6590152,-74.17999624)(-582.07915453,-74.39700997)(-581.70762703,-74.70950973)
\curveto(-581.33609953,-75.02200949)(-581.15033578,-75.4490925)(-581.15033578,-75.99075876)
\curveto(-581.15033578,-76.57756387)(-581.3482523,-77.04110519)(-581.74408534,-77.38138271)
\curveto(-582.13644615,-77.71818801)(-582.70415405,-77.91263231)(-583.44720905,-77.9647156)
\closepath
\moveto(-583.96804199,-73.96471863)
\lineto(-583.96804199,-71.82930358)
\curveto(-584.37081946,-71.87444243)(-584.67811089,-71.98902568)(-584.88991629,-72.17305332)
\curveto(-585.10172168,-72.35708095)(-585.20762438,-72.60187244)(-585.20762438,-72.90742776)
\curveto(-585.20762438,-73.20603864)(-585.11040223,-73.43867736)(-584.91595794,-73.6053439)
\curveto(-584.71804142,-73.77201044)(-584.40206944,-73.89180201)(-583.96804199,-73.96471863)
\closepath
\moveto(-583.44720905,-74.96471787)
\lineto(-583.44720905,-77.2199245)
\curveto(-583.00623716,-77.16089676)(-582.67464019,-77.03589686)(-582.45241813,-76.84492478)
\curveto(-582.22672386,-76.6539527)(-582.11387672,-76.40221678)(-582.11387672,-76.08971702)
\curveto(-582.11387672,-75.78416169)(-582.22151553,-75.54110632)(-582.43679314,-75.3605509)
\curveto(-582.64859854,-75.17999548)(-582.98540384,-75.04805114)(-583.44720905,-74.96471787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-575.87950642,-73.03763599)
\curveto(-575.98714523,-72.97513604)(-576.10520069,-72.92999719)(-576.23367282,-72.90221943)
\curveto(-576.35867273,-72.87096945)(-576.49756151,-72.85534447)(-576.65033917,-72.85534447)
\curveto(-577.19200543,-72.85534447)(-577.60867178,-73.03242766)(-577.90033823,-73.38659406)
\curveto(-578.18853245,-73.73728824)(-578.33262957,-74.24249619)(-578.33262957,-74.90221792)
\lineto(-578.33262957,-77.97513226)
\lineto(-579.2961705,-77.97513226)
\lineto(-579.2961705,-72.14180334)
\lineto(-578.33262957,-72.14180334)
\lineto(-578.33262957,-73.04805265)
\curveto(-578.13124083,-72.69388625)(-577.86908825,-72.43173367)(-577.54617183,-72.26159491)
\curveto(-577.2232554,-72.08798394)(-576.83089459,-72.00117845)(-576.36908938,-72.00117845)
\curveto(-576.30311721,-72.00117845)(-576.2302006,-72.00638677)(-576.15033955,-72.01680343)
\curveto(-576.0704785,-72.02374787)(-575.9819369,-72.03590064)(-575.88471475,-72.05326174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-570.44201051,-79.74596425)
\lineto(-570.44201051,-80.49075536)
\lineto(-575.98367299,-80.49075536)
\lineto(-575.98367299,-79.74596425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-565.09305667,-78.96471484)
\lineto(-565.09305667,-79.71471428)
\lineto(-565.4159731,-79.71471428)
\curveto(-566.28055578,-79.71471428)(-566.86041645,-79.58624215)(-567.15555511,-79.3292979)
\curveto(-567.44722156,-79.07235365)(-567.59305478,-78.56020126)(-567.59305478,-77.79284073)
\lineto(-567.59305478,-76.54805001)
\curveto(-567.59305478,-76.02374485)(-567.68680471,-75.6608979)(-567.87430457,-75.45950916)
\curveto(-568.06180443,-75.25812043)(-568.40208195,-75.15742606)(-568.89513713,-75.15742606)
\lineto(-569.21284522,-75.15742606)
\lineto(-569.21284522,-74.41263495)
\lineto(-568.89513713,-74.41263495)
\curveto(-568.39860973,-74.41263495)(-568.05833221,-74.3136767)(-567.87430457,-74.11576018)
\curveto(-567.68680471,-73.91437144)(-567.59305478,-73.55499671)(-567.59305478,-73.03763599)
\lineto(-567.59305478,-71.78763694)
\curveto(-567.59305478,-71.02027641)(-567.44722156,-70.50986013)(-567.15555511,-70.2563881)
\curveto(-566.86041645,-69.99944385)(-566.28055578,-69.87097172)(-565.4159731,-69.87097172)
\lineto(-565.09305667,-69.87097172)
\lineto(-565.09305667,-70.61576283)
\lineto(-565.44722307,-70.61576283)
\curveto(-565.93680604,-70.61576283)(-566.25625024,-70.69215166)(-566.40555568,-70.84492932)
\curveto(-566.55486112,-70.99770698)(-566.62951385,-71.31888729)(-566.62951385,-71.80847026)
\lineto(-566.62951385,-73.10013595)
\curveto(-566.62951385,-73.64527442)(-566.7093749,-74.04110746)(-566.869097,-74.28763505)
\curveto(-567.02534688,-74.53416264)(-567.2944439,-74.70082918)(-567.67638805,-74.78763467)
\curveto(-567.29097168,-74.8813846)(-567.02013855,-75.05152336)(-566.86388867,-75.29805095)
\curveto(-566.70763879,-75.54457854)(-566.62951385,-75.93867547)(-566.62951385,-76.48034172)
\lineto(-566.62951385,-77.77200741)
\curveto(-566.62951385,-78.26159038)(-566.55486112,-78.58277069)(-566.40555568,-78.73554835)
\curveto(-566.25625024,-78.88832601)(-565.93680604,-78.96471484)(-565.44722307,-78.96471484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-560.45243382,-69.88138838)
\curveto(-560.91771124,-70.67999889)(-561.26319709,-71.46992885)(-561.48889137,-72.25117826)
\curveto(-561.71458564,-73.03242766)(-561.82743278,-73.82409373)(-561.82743278,-74.62617646)
\curveto(-561.82743278,-75.42825919)(-561.71458564,-76.22339747)(-561.48889137,-77.01159132)
\curveto(-561.25972487,-77.79631295)(-560.91423902,-78.58624291)(-560.45243382,-79.38138119)
\lineto(-561.28576652,-79.38138119)
\curveto(-561.80659946,-78.56540959)(-562.19722416,-77.76332686)(-562.45764063,-76.97513302)
\curveto(-562.71458488,-76.18693917)(-562.84305701,-75.40395365)(-562.84305701,-74.62617646)
\curveto(-562.84305701,-73.85187149)(-562.71458488,-73.07235819)(-562.45764063,-72.28763656)
\curveto(-562.20069638,-71.50291493)(-561.81007168,-70.70083221)(-561.28576652,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-553.603482,-74.81888465)
\lineto(-553.603482,-75.28763429)
\lineto(-558.00972867,-75.28763429)
\curveto(-557.96806203,-75.94735602)(-557.77014552,-76.45082786)(-557.41597912,-76.79804982)
\curveto(-557.0583405,-77.14179956)(-556.5618131,-77.31367443)(-555.92639691,-77.31367443)
\curveto(-555.55834163,-77.31367443)(-555.20243913,-77.26853557)(-554.85868939,-77.17825786)
\curveto(-554.51146743,-77.08798015)(-554.16771769,-76.95256359)(-553.82744017,-76.77200817)
\lineto(-553.82744017,-77.67825748)
\curveto(-554.17118991,-77.82409071)(-554.52362019,-77.93520173)(-554.88473103,-78.01159056)
\curveto(-555.24584187,-78.0879794)(-555.61216104,-78.12617381)(-555.98368853,-78.12617381)
\curveto(-556.91424339,-78.12617381)(-557.65209005,-77.85534068)(-558.19722853,-77.31367443)
\curveto(-558.73889478,-76.77200817)(-559.00972791,-76.03936983)(-559.00972791,-75.11575942)
\curveto(-559.00972791,-74.16089903)(-558.75278366,-73.40395516)(-558.23889516,-72.84492781)
\curveto(-557.72153444,-72.28242823)(-557.02535441,-72.00117845)(-556.15035507,-72.00117845)
\curveto(-555.36563345,-72.00117845)(-554.74584225,-72.25465048)(-554.29098148,-72.76159454)
\curveto(-553.83264849,-73.26506638)(-553.603482,-73.95082975)(-553.603482,-74.81888465)
\closepath
\moveto(-554.56181461,-74.53763486)
\curveto(-554.56875905,-74.0133297)(-554.71632838,-73.59492724)(-555.00452261,-73.28242748)
\curveto(-555.28924462,-72.96992771)(-555.66771655,-72.81367783)(-556.13993842,-72.81367783)
\curveto(-556.67466023,-72.81367783)(-557.10347935,-72.96471938)(-557.42639578,-73.26680249)
\curveto(-557.74583998,-73.56888559)(-557.92986762,-73.99423249)(-557.97847869,-74.54284319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-552.18160672,-69.88138838)
\lineto(-551.34827401,-69.88138838)
\curveto(-550.82744107,-70.70083221)(-550.43855248,-71.50291493)(-550.18160823,-72.28763656)
\curveto(-549.92119176,-73.07235819)(-549.79098353,-73.85187149)(-549.79098353,-74.62617646)
\curveto(-549.79098353,-75.40395365)(-549.92119176,-76.18693917)(-550.18160823,-76.97513302)
\curveto(-550.43855248,-77.76332686)(-550.82744107,-78.56540959)(-551.34827401,-79.38138119)
\lineto(-552.18160672,-79.38138119)
\curveto(-551.71980151,-78.58624291)(-551.37605177,-77.79631295)(-551.1503575,-77.01159132)
\curveto(-550.921191,-76.22339747)(-550.80660776,-75.42825919)(-550.80660776,-74.62617646)
\curveto(-550.80660776,-73.82409373)(-550.921191,-73.03242766)(-551.1503575,-72.25117826)
\curveto(-551.37605177,-71.46992885)(-551.71980151,-70.67999889)(-552.18160672,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-547.54098656,-78.96471484)
\lineto(-547.17640351,-78.96471484)
\curveto(-546.69029276,-78.96471484)(-546.37432078,-78.89006212)(-546.22848756,-78.74075668)
\curveto(-546.07918212,-78.59145124)(-546.00452939,-78.26853481)(-546.00452939,-77.77200741)
\lineto(-546.00452939,-76.48034172)
\curveto(-546.00452939,-75.93867547)(-545.92640445,-75.54457854)(-545.77015457,-75.29805095)
\curveto(-545.61390469,-75.05152336)(-545.34307156,-74.8813846)(-544.95765519,-74.78763467)
\curveto(-545.34307156,-74.70082918)(-545.61390469,-74.53416264)(-545.77015457,-74.28763505)
\curveto(-545.92640445,-74.04110746)(-546.00452939,-73.64527442)(-546.00452939,-73.10013595)
\lineto(-546.00452939,-71.80847026)
\curveto(-546.00452939,-71.31541508)(-546.07918212,-70.99423476)(-546.22848756,-70.84492932)
\curveto(-546.37432078,-70.69215166)(-546.69029276,-70.61576283)(-547.17640351,-70.61576283)
\lineto(-547.54098656,-70.61576283)
\lineto(-547.54098656,-69.87097172)
\lineto(-547.21286181,-69.87097172)
\curveto(-546.34827913,-69.87097172)(-545.77189068,-69.99944385)(-545.48369645,-70.2563881)
\curveto(-545.19203001,-70.50986013)(-545.04619679,-71.02027641)(-545.04619679,-71.78763694)
\lineto(-545.04619679,-73.03763599)
\curveto(-545.04619679,-73.55499671)(-544.95244686,-73.91437144)(-544.764947,-74.11576018)
\curveto(-544.57744714,-74.3136767)(-544.23716962,-74.41263495)(-543.74411444,-74.41263495)
\lineto(-543.42119802,-74.41263495)
\lineto(-543.42119802,-75.15742606)
\lineto(-543.74411444,-75.15742606)
\curveto(-544.23716962,-75.15742606)(-544.57744714,-75.25812043)(-544.764947,-75.45950916)
\curveto(-544.95244686,-75.6608979)(-545.04619679,-76.02374485)(-545.04619679,-76.54805001)
\lineto(-545.04619679,-77.79284073)
\curveto(-545.04619679,-78.56020126)(-545.19203001,-79.07235365)(-545.48369645,-79.3292979)
\curveto(-545.77189068,-79.58624215)(-546.34827913,-79.71471428)(-547.21286181,-79.71471428)
\lineto(-547.54098656,-79.71471428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-538.48370038,-79.54283941)
\lineto(-539.00453332,-79.54283941)
\lineto(-539.00974165,-77.97513226)
\curveto(-539.37432471,-77.96818782)(-539.73890776,-77.92652118)(-540.10349082,-77.85013235)
\curveto(-540.46807388,-77.7702713)(-540.83439305,-77.65221584)(-541.20244832,-77.49596595)
\lineto(-541.20244832,-76.55846666)
\curveto(-540.84828193,-76.78068872)(-540.49064331,-76.94909137)(-540.12953247,-77.06367462)
\curveto(-539.76494941,-77.17478564)(-539.3899497,-77.23207727)(-539.00453332,-77.23554949)
\lineto(-539.00453332,-74.86055128)
\curveto(-539.77189385,-74.73555138)(-540.33092121,-74.52374598)(-540.68161538,-74.2251351)
\curveto(-541.02883734,-73.92652421)(-541.20244832,-73.5168023)(-541.20244832,-72.99596936)
\curveto(-541.20244832,-72.42999757)(-541.01321236,-71.98381735)(-540.63474042,-71.65742871)
\curveto(-540.25626848,-71.33104006)(-539.71286612,-71.14354021)(-539.00453332,-71.09492913)
\lineto(-539.00453332,-69.87097172)
\lineto(-538.48370038,-69.87097172)
\lineto(-538.48370038,-71.07930414)
\curveto(-538.16078396,-71.09319302)(-537.84828419,-71.12791522)(-537.54620109,-71.18347073)
\curveto(-537.24411799,-71.23555402)(-536.94897932,-71.30847064)(-536.66078509,-71.40222056)
\lineto(-536.66078509,-72.31367821)
\curveto(-536.94897932,-72.16784499)(-537.2458541,-72.05499785)(-537.55140942,-71.9751368)
\curveto(-537.85349252,-71.89527575)(-538.16425618,-71.84840078)(-538.48370038,-71.8345119)
\lineto(-538.48370038,-74.05846856)
\curveto(-537.69550653,-74.17999624)(-537.11564586,-74.39700997)(-536.74411836,-74.70950973)
\curveto(-536.37259087,-75.02200949)(-536.18682712,-75.4490925)(-536.18682712,-75.99075876)
\curveto(-536.18682712,-76.57756387)(-536.38474364,-77.04110519)(-536.78057667,-77.38138271)
\curveto(-537.17293748,-77.71818801)(-537.74064539,-77.91263231)(-538.48370038,-77.9647156)
\closepath
\moveto(-539.00453332,-73.96471863)
\lineto(-539.00453332,-71.82930358)
\curveto(-539.40731079,-71.87444243)(-539.71460223,-71.98902568)(-539.92640762,-72.17305332)
\curveto(-540.13821302,-72.35708095)(-540.24411572,-72.60187244)(-540.24411572,-72.90742776)
\curveto(-540.24411572,-73.20603864)(-540.14689357,-73.43867736)(-539.95244927,-73.6053439)
\curveto(-539.75453275,-73.77201044)(-539.43856077,-73.89180201)(-539.00453332,-73.96471863)
\closepath
\moveto(-538.48370038,-74.96471787)
\lineto(-538.48370038,-77.2199245)
\curveto(-538.04272849,-77.16089676)(-537.71113152,-77.03589686)(-537.48890947,-76.84492478)
\curveto(-537.26321519,-76.6539527)(-537.15036806,-76.40221678)(-537.15036806,-76.08971702)
\curveto(-537.15036806,-75.78416169)(-537.25800686,-75.54110632)(-537.47328448,-75.3605509)
\curveto(-537.68508987,-75.17999548)(-538.02189517,-75.04805114)(-538.48370038,-74.96471787)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-760.00003845,306.38671875)
\lineto(-748.00003863,306.38671875)
\lineto(-748.00003863,294.38671893)
\lineto(-760.00003845,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-760.00003845,306.38671875)
\lineto(-748.00003863,306.38671875)
\lineto(-748.00003863,294.38671893)
\lineto(-760.00003845,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-680.19535095,306.38671875)
\lineto(-668.19535113,306.38671875)
\lineto(-668.19535113,294.38671893)
\lineto(-680.19535095,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-680.19535095,306.38671875)
\lineto(-668.19535113,306.38671875)
\lineto(-668.19535113,294.38671893)
\lineto(-680.19535095,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-758.80469134,226.00001538)
\lineto(-746.80469152,226.00001538)
\lineto(-746.80469152,214.00001556)
\lineto(-758.80469134,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-758.80469134,226.00001538)
\lineto(-746.80469152,226.00001538)
\lineto(-746.80469152,214.00001556)
\lineto(-758.80469134,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-679.00000384,226.00001538)
\lineto(-667.00000402,226.00001538)
\lineto(-667.00000402,214.00001556)
\lineto(-679.00000384,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-679.00000384,226.00001538)
\lineto(-667.00000402,226.00001538)
\lineto(-667.00000402,214.00001556)
\lineto(-679.00000384,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-859.96199055,220.11167244)
\lineto(-779.96201575,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-779.96201575,300.11168504)
\lineto(-779.96201575,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-941.30063622,220.11167244)
\lineto(-861.30066142,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-941.30063622,300.11168504)
\lineto(-941.30063622,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-779.96201575,380.11169764)
\lineto(-779.96201575,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-941.30063622,380.11169764)
\lineto(-941.30063622,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-780.43853039,303.06482983)
\curveto(-779.05781856,303.06482983)(-777.93853046,301.94554174)(-777.93853046,300.56482991)
\curveto(-777.93853046,299.18411808)(-779.05781856,298.06482998)(-780.43853039,298.06482998)
\curveto(-781.81924222,298.06482998)(-782.93853031,299.18411808)(-782.93853031,300.56482991)
\curveto(-782.93853031,301.94554174)(-781.81924222,303.06482983)(-780.43853039,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-780.43853039,303.06482983)
\curveto(-779.05781856,303.06482983)(-777.93853046,301.94554174)(-777.93853046,300.56482991)
\curveto(-777.93853046,299.18411808)(-779.05781856,298.06482998)(-780.43853039,298.06482998)
\curveto(-781.81924222,298.06482998)(-782.93853031,299.18411808)(-782.93853031,300.56482991)
\curveto(-782.93853031,301.94554174)(-781.81924222,303.06482983)(-780.43853039,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-862.00835461,303.06482983)
\curveto(-860.62764277,303.06482983)(-859.50835468,301.94554174)(-859.50835468,300.56482991)
\curveto(-859.50835468,299.18411808)(-860.62764277,298.06482998)(-862.00835461,298.06482998)
\curveto(-863.38906644,298.06482998)(-864.50835453,299.18411808)(-864.50835453,300.56482991)
\curveto(-864.50835453,301.94554174)(-863.38906644,303.06482983)(-862.00835461,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-862.00835461,303.06482983)
\curveto(-860.62764277,303.06482983)(-859.50835468,301.94554174)(-859.50835468,300.56482991)
\curveto(-859.50835468,299.18411808)(-860.62764277,298.06482998)(-862.00835461,298.06482998)
\curveto(-863.38906644,298.06482998)(-864.50835453,299.18411808)(-864.50835453,300.56482991)
\curveto(-864.50835453,301.94554174)(-863.38906644,303.06482983)(-862.00835461,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-868.19535864,306.38671875)
\lineto(-856.19535882,306.38671875)
\lineto(-856.19535882,294.38671893)
\lineto(-868.19535864,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-868.19535864,306.38671875)
\lineto(-856.19535882,306.38671875)
\lineto(-856.19535882,294.38671893)
\lineto(-868.19535864,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-786.19536633,306.38671875)
\lineto(-774.19536651,306.38671875)
\lineto(-774.19536651,294.38671893)
\lineto(-786.19536633,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-786.19536633,306.38671875)
\lineto(-774.19536651,306.38671875)
\lineto(-774.19536651,294.38671893)
\lineto(-786.19536633,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-867.00001153,226.00001538)
\lineto(-855.00001171,226.00001538)
\lineto(-855.00001171,214.00001556)
\lineto(-867.00001153,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-867.00001153,226.00001538)
\lineto(-855.00001171,226.00001538)
\lineto(-855.00001171,214.00001556)
\lineto(-867.00001153,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-785.00001922,226.00001538)
\lineto(-773.0000194,226.00001538)
\lineto(-773.0000194,214.00001556)
\lineto(-785.00001922,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-785.00001922,226.00001538)
\lineto(-773.0000194,226.00001538)
\lineto(-773.0000194,214.00001556)
\lineto(-785.00001922,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-671.96197795,36.24461102)
\lineto(-591.96200315,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-591.96200315,116.24462362)
\lineto(-591.96200315,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-753.30062362,36.24461102)
\lineto(-673.30064882,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-753.30062362,116.24462362)
\lineto(-753.30062362,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-591.96200315,196.24463622)
\lineto(-591.96200315,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-671.96197795,196.24463622)
\lineto(-591.96200315,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-753.30062362,196.24463622)
\lineto(-753.30062362,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-753.30062362,196.24463622)
\lineto(-673.30064882,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-752.65234759,199.4029127)
\curveto(-751.27163576,199.4029127)(-750.15234767,198.2836246)(-750.15234767,196.90291277)
\curveto(-750.15234767,195.52220094)(-751.27163576,194.40291285)(-752.65234759,194.40291285)
\curveto(-754.03305943,194.40291285)(-755.15234752,195.52220094)(-755.15234752,196.90291277)
\curveto(-755.15234752,198.2836246)(-754.03305943,199.4029127)(-752.65234759,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-752.65234759,199.4029127)
\curveto(-751.27163576,199.4029127)(-750.15234767,198.2836246)(-750.15234767,196.90291277)
\curveto(-750.15234767,195.52220094)(-751.27163576,194.40291285)(-752.65234759,194.40291285)
\curveto(-754.03305943,194.40291285)(-755.15234752,195.52220094)(-755.15234752,196.90291277)
\curveto(-755.15234752,198.2836246)(-754.03305943,199.4029127)(-752.65234759,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-753.81043922,119.19775768)
\curveto(-752.42972739,119.19775768)(-751.3104393,118.07846958)(-751.3104393,116.69775775)
\curveto(-751.3104393,115.31704592)(-752.42972739,114.19775783)(-753.81043922,114.19775783)
\curveto(-755.19115106,114.19775783)(-756.31043915,115.31704592)(-756.31043915,116.69775775)
\curveto(-756.31043915,118.07846958)(-755.19115106,119.19775768)(-753.81043922,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-753.81043922,119.19775768)
\curveto(-752.42972739,119.19775768)(-751.3104393,118.07846958)(-751.3104393,116.69775775)
\curveto(-751.3104393,115.31704592)(-752.42972739,114.19775783)(-753.81043922,114.19775783)
\curveto(-755.19115106,114.19775783)(-756.31043915,115.31704592)(-756.31043915,116.69775775)
\curveto(-756.31043915,118.07846958)(-755.19115106,119.19775768)(-753.81043922,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-672.85031296,199.4029127)
\curveto(-671.46960113,199.4029127)(-670.35031304,198.2836246)(-670.35031304,196.90291277)
\curveto(-670.35031304,195.52220094)(-671.46960113,194.40291285)(-672.85031296,194.40291285)
\curveto(-674.23102479,194.40291285)(-675.35031289,195.52220094)(-675.35031289,196.90291277)
\curveto(-675.35031289,198.2836246)(-674.23102479,199.4029127)(-672.85031296,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-672.85031296,199.4029127)
\curveto(-671.46960113,199.4029127)(-670.35031304,198.2836246)(-670.35031304,196.90291277)
\curveto(-670.35031304,195.52220094)(-671.46960113,194.40291285)(-672.85031296,194.40291285)
\curveto(-674.23102479,194.40291285)(-675.35031289,195.52220094)(-675.35031289,196.90291277)
\curveto(-675.35031289,198.2836246)(-674.23102479,199.4029127)(-672.85031296,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-674.00834692,119.19775768)
\curveto(-672.62763509,119.19775768)(-671.50834699,118.07846958)(-671.50834699,116.69775775)
\curveto(-671.50834699,115.31704592)(-672.62763509,114.19775783)(-674.00834692,114.19775783)
\curveto(-675.38905875,114.19775783)(-676.50834684,115.31704592)(-676.50834684,116.69775775)
\curveto(-676.50834684,118.07846958)(-675.38905875,119.19775768)(-674.00834692,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-674.00834692,119.19775768)
\curveto(-672.62763509,119.19775768)(-671.50834699,118.07846958)(-671.50834699,116.69775775)
\curveto(-671.50834699,115.31704592)(-672.62763509,114.19775783)(-674.00834692,114.19775783)
\curveto(-675.38905875,114.19775783)(-676.50834684,115.31704592)(-676.50834684,116.69775775)
\curveto(-676.50834684,118.07846958)(-675.38905875,119.19775768)(-674.00834692,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-758.80469134,203.13293938)
\lineto(-746.80469152,203.13293938)
\lineto(-746.80469152,191.13293956)
\lineto(-758.80469134,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-758.80469134,203.13293938)
\lineto(-746.80469152,203.13293938)
\lineto(-746.80469152,191.13293956)
\lineto(-758.80469134,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-679.00000384,203.13293938)
\lineto(-667.00000402,203.13293938)
\lineto(-667.00000402,191.13293956)
\lineto(-679.00000384,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-679.00000384,203.13293938)
\lineto(-667.00000402,203.13293938)
\lineto(-667.00000402,191.13293956)
\lineto(-679.00000384,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-760.00003845,122.51964659)
\lineto(-748.00003863,122.51964659)
\lineto(-748.00003863,110.51964677)
\lineto(-760.00003845,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-760.00003845,122.51964659)
\lineto(-748.00003863,122.51964659)
\lineto(-748.00003863,110.51964677)
\lineto(-760.00003845,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-680.19535095,122.51964659)
\lineto(-668.19535113,122.51964659)
\lineto(-668.19535113,110.51964677)
\lineto(-680.19535095,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-680.19535095,122.51964659)
\lineto(-668.19535113,122.51964659)
\lineto(-668.19535113,110.51964677)
\lineto(-680.19535095,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-859.96199055,36.24461102)
\lineto(-779.96201575,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-779.96201575,116.24462362)
\lineto(-779.96201575,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-941.30063622,36.24461102)
\lineto(-861.30066142,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-941.30063622,116.24462362)
\lineto(-941.30063622,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-779.96201575,196.24463622)
\lineto(-779.96201575,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-859.96199055,196.24463622)
\lineto(-779.96201575,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-941.30063622,196.24463622)
\lineto(-941.30063622,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-941.30063622,196.24463622)
\lineto(-861.30066142,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-779.28049643,199.4029127)
\curveto(-777.8997846,199.4029127)(-776.78049651,198.2836246)(-776.78049651,196.90291277)
\curveto(-776.78049651,195.52220094)(-777.8997846,194.40291285)(-779.28049643,194.40291285)
\curveto(-780.66120826,194.40291285)(-781.78049636,195.52220094)(-781.78049636,196.90291277)
\curveto(-781.78049636,198.2836246)(-780.66120826,199.4029127)(-779.28049643,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-779.28049643,199.4029127)
\curveto(-777.8997846,199.4029127)(-776.78049651,198.2836246)(-776.78049651,196.90291277)
\curveto(-776.78049651,195.52220094)(-777.8997846,194.40291285)(-779.28049643,194.40291285)
\curveto(-780.66120826,194.40291285)(-781.78049636,195.52220094)(-781.78049636,196.90291277)
\curveto(-781.78049636,198.2836246)(-780.66120826,199.4029127)(-779.28049643,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-780.43853039,119.19775768)
\curveto(-779.05781856,119.19775768)(-777.93853046,118.07846958)(-777.93853046,116.69775775)
\curveto(-777.93853046,115.31704592)(-779.05781856,114.19775783)(-780.43853039,114.19775783)
\curveto(-781.81924222,114.19775783)(-782.93853031,115.31704592)(-782.93853031,116.69775775)
\curveto(-782.93853031,118.07846958)(-781.81924222,119.19775768)(-780.43853039,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-780.43853039,119.19775768)
\curveto(-779.05781856,119.19775768)(-777.93853046,118.07846958)(-777.93853046,116.69775775)
\curveto(-777.93853046,115.31704592)(-779.05781856,114.19775783)(-780.43853039,114.19775783)
\curveto(-781.81924222,114.19775783)(-782.93853031,115.31704592)(-782.93853031,116.69775775)
\curveto(-782.93853031,118.07846958)(-781.81924222,119.19775768)(-780.43853039,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-860.85032065,199.4029127)
\curveto(-859.46960882,199.4029127)(-858.35032073,198.2836246)(-858.35032073,196.90291277)
\curveto(-858.35032073,195.52220094)(-859.46960882,194.40291285)(-860.85032065,194.40291285)
\curveto(-862.23103248,194.40291285)(-863.35032058,195.52220094)(-863.35032058,196.90291277)
\curveto(-863.35032058,198.2836246)(-862.23103248,199.4029127)(-860.85032065,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-860.85032065,199.4029127)
\curveto(-859.46960882,199.4029127)(-858.35032073,198.2836246)(-858.35032073,196.90291277)
\curveto(-858.35032073,195.52220094)(-859.46960882,194.40291285)(-860.85032065,194.40291285)
\curveto(-862.23103248,194.40291285)(-863.35032058,195.52220094)(-863.35032058,196.90291277)
\curveto(-863.35032058,198.2836246)(-862.23103248,199.4029127)(-860.85032065,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-862.00835461,119.19775768)
\curveto(-860.62764277,119.19775768)(-859.50835468,118.07846958)(-859.50835468,116.69775775)
\curveto(-859.50835468,115.31704592)(-860.62764277,114.19775783)(-862.00835461,114.19775783)
\curveto(-863.38906644,114.19775783)(-864.50835453,115.31704592)(-864.50835453,116.69775775)
\curveto(-864.50835453,118.07846958)(-863.38906644,119.19775768)(-862.00835461,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-862.00835461,119.19775768)
\curveto(-860.62764277,119.19775768)(-859.50835468,118.07846958)(-859.50835468,116.69775775)
\curveto(-859.50835468,115.31704592)(-860.62764277,114.19775783)(-862.00835461,114.19775783)
\curveto(-863.38906644,114.19775783)(-864.50835453,115.31704592)(-864.50835453,116.69775775)
\curveto(-864.50835453,118.07846958)(-863.38906644,119.19775768)(-862.00835461,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-867.00001153,203.13293938)
\lineto(-855.00001171,203.13293938)
\lineto(-855.00001171,191.13293956)
\lineto(-867.00001153,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-867.00001153,203.13293938)
\lineto(-855.00001171,203.13293938)
\lineto(-855.00001171,191.13293956)
\lineto(-867.00001153,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-785.00001922,203.13293938)
\lineto(-773.0000194,203.13293938)
\lineto(-773.0000194,191.13293956)
\lineto(-785.00001922,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-785.00001922,203.13293938)
\lineto(-773.0000194,203.13293938)
\lineto(-773.0000194,191.13293956)
\lineto(-785.00001922,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-868.19535864,122.51964659)
\lineto(-856.19535882,122.51964659)
\lineto(-856.19535882,110.51964677)
\lineto(-868.19535864,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-868.19535864,122.51964659)
\lineto(-856.19535882,122.51964659)
\lineto(-856.19535882,110.51964677)
\lineto(-868.19535864,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-786.19536633,122.51964659)
\lineto(-774.19536651,122.51964659)
\lineto(-774.19536651,110.51964677)
\lineto(-786.19536633,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-786.19536633,122.51964659)
\lineto(-774.19536651,122.51964659)
\lineto(-774.19536651,110.51964677)
\lineto(-786.19536633,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1236.96207874,220.11167244)
\lineto(-1156.96210394,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1156.96210394,300.11168504)
\lineto(-1156.96210394,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1318.30072441,220.11167244)
\lineto(-1238.30074961,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1318.30072441,300.11168504)
\lineto(-1318.30072441,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1156.96210394,380.11169764)
\lineto(-1156.96210394,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1236.96207874,380.11169764)
\lineto(-1156.96210394,380.11169764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1318.30072441,380.11169764)
\lineto(-1318.30072441,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1318.30072441,380.11169764)
\lineto(-1238.30074961,380.11169764)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1317.65232837,383.26992718)
\curveto(-1316.27161654,383.26992718)(-1315.15232845,382.15063909)(-1315.15232845,380.76992726)
\curveto(-1315.15232845,379.38921543)(-1316.27161654,378.26992733)(-1317.65232837,378.26992733)
\curveto(-1319.0330402,378.26992733)(-1320.1523283,379.38921543)(-1320.1523283,380.76992726)
\curveto(-1320.1523283,382.15063909)(-1319.0330402,383.26992718)(-1317.65232837,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1317.65232837,383.26992718)
\curveto(-1316.27161654,383.26992718)(-1315.15232845,382.15063909)(-1315.15232845,380.76992726)
\curveto(-1315.15232845,379.38921543)(-1316.27161654,378.26992733)(-1317.65232837,378.26992733)
\curveto(-1319.0330402,378.26992733)(-1320.1523283,379.38921543)(-1320.1523283,380.76992726)
\curveto(-1320.1523283,382.15063909)(-1319.0330402,383.26992718)(-1317.65232837,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1318.81047767,303.06482983)
\curveto(-1317.42976584,303.06482983)(-1316.31047774,301.94554174)(-1316.31047774,300.56482991)
\curveto(-1316.31047774,299.18411808)(-1317.42976584,298.06482998)(-1318.81047767,298.06482998)
\curveto(-1320.1911895,298.06482998)(-1321.31047759,299.18411808)(-1321.31047759,300.56482991)
\curveto(-1321.31047759,301.94554174)(-1320.1911895,303.06482983)(-1318.81047767,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1318.81047767,303.06482983)
\curveto(-1317.42976584,303.06482983)(-1316.31047774,301.94554174)(-1316.31047774,300.56482991)
\curveto(-1316.31047774,299.18411808)(-1317.42976584,298.06482998)(-1318.81047767,298.06482998)
\curveto(-1320.1911895,298.06482998)(-1321.31047759,299.18411808)(-1321.31047759,300.56482991)
\curveto(-1321.31047759,301.94554174)(-1320.1911895,303.06482983)(-1318.81047767,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1156.28052719,383.26992718)
\curveto(-1154.89981536,383.26992718)(-1153.78052727,382.15063909)(-1153.78052727,380.76992726)
\curveto(-1153.78052727,379.38921543)(-1154.89981536,378.26992733)(-1156.28052719,378.26992733)
\curveto(-1157.66123902,378.26992733)(-1158.78052711,379.38921543)(-1158.78052711,380.76992726)
\curveto(-1158.78052711,382.15063909)(-1157.66123902,383.26992718)(-1156.28052719,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1156.28052719,383.26992718)
\curveto(-1154.89981536,383.26992718)(-1153.78052727,382.15063909)(-1153.78052727,380.76992726)
\curveto(-1153.78052727,379.38921543)(-1154.89981536,378.26992733)(-1156.28052719,378.26992733)
\curveto(-1157.66123902,378.26992733)(-1158.78052711,379.38921543)(-1158.78052711,380.76992726)
\curveto(-1158.78052711,382.15063909)(-1157.66123902,383.26992718)(-1156.28052719,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1157.43856115,303.06482983)
\curveto(-1156.05784931,303.06482983)(-1154.93856122,301.94554174)(-1154.93856122,300.56482991)
\curveto(-1154.93856122,299.18411808)(-1156.05784931,298.06482998)(-1157.43856115,298.06482998)
\curveto(-1158.81927298,298.06482998)(-1159.93856107,299.18411808)(-1159.93856107,300.56482991)
\curveto(-1159.93856107,301.94554174)(-1158.81927298,303.06482983)(-1157.43856115,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1157.43856115,303.06482983)
\curveto(-1156.05784931,303.06482983)(-1154.93856122,301.94554174)(-1154.93856122,300.56482991)
\curveto(-1154.93856122,299.18411808)(-1156.05784931,298.06482998)(-1157.43856115,298.06482998)
\curveto(-1158.81927298,298.06482998)(-1159.93856107,299.18411808)(-1159.93856107,300.56482991)
\curveto(-1159.93856107,301.94554174)(-1158.81927298,303.06482983)(-1157.43856115,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1237.85029374,383.26992718)
\curveto(-1236.46958191,383.26992718)(-1235.35029381,382.15063909)(-1235.35029381,380.76992726)
\curveto(-1235.35029381,379.38921543)(-1236.46958191,378.26992733)(-1237.85029374,378.26992733)
\curveto(-1239.23100557,378.26992733)(-1240.35029366,379.38921543)(-1240.35029366,380.76992726)
\curveto(-1240.35029366,382.15063909)(-1239.23100557,383.26992718)(-1237.85029374,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1237.85029374,383.26992718)
\curveto(-1236.46958191,383.26992718)(-1235.35029381,382.15063909)(-1235.35029381,380.76992726)
\curveto(-1235.35029381,379.38921543)(-1236.46958191,378.26992733)(-1237.85029374,378.26992733)
\curveto(-1239.23100557,378.26992733)(-1240.35029366,379.38921543)(-1240.35029366,380.76992726)
\curveto(-1240.35029366,382.15063909)(-1239.23100557,383.26992718)(-1237.85029374,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1239.00832769,303.06482983)
\curveto(-1237.62761586,303.06482983)(-1236.50832777,301.94554174)(-1236.50832777,300.56482991)
\curveto(-1236.50832777,299.18411808)(-1237.62761586,298.06482998)(-1239.00832769,298.06482998)
\curveto(-1240.38903953,298.06482998)(-1241.50832762,299.18411808)(-1241.50832762,300.56482991)
\curveto(-1241.50832762,301.94554174)(-1240.38903953,303.06482983)(-1239.00832769,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1239.00832769,303.06482983)
\curveto(-1237.62761586,303.06482983)(-1236.50832777,301.94554174)(-1236.50832777,300.56482991)
\curveto(-1236.50832777,299.18411808)(-1237.62761586,298.06482998)(-1239.00832769,298.06482998)
\curveto(-1240.38903953,298.06482998)(-1241.50832762,299.18411808)(-1241.50832762,300.56482991)
\curveto(-1241.50832762,301.94554174)(-1240.38903953,303.06482983)(-1239.00832769,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1323.80467212,386.99995386)
\lineto(-1311.8046723,386.99995386)
\lineto(-1311.8046723,374.99995404)
\lineto(-1323.80467212,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1323.80467212,386.99995386)
\lineto(-1311.8046723,386.99995386)
\lineto(-1311.8046723,374.99995404)
\lineto(-1323.80467212,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1243.99998462,386.99995386)
\lineto(-1231.9999848,386.99995386)
\lineto(-1231.9999848,374.99995404)
\lineto(-1243.99998462,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1243.99998462,386.99995386)
\lineto(-1231.9999848,386.99995386)
\lineto(-1231.9999848,374.99995404)
\lineto(-1243.99998462,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1161.99999231,386.99995386)
\lineto(-1149.99999249,386.99995386)
\lineto(-1149.99999249,374.99995404)
\lineto(-1161.99999231,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1161.99999231,386.99995386)
\lineto(-1149.99999249,386.99995386)
\lineto(-1149.99999249,374.99995404)
\lineto(-1161.99999231,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1325.00007689,306.38671875)
\lineto(-1313.00007707,306.38671875)
\lineto(-1313.00007707,294.38671893)
\lineto(-1325.00007689,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1325.00007689,306.38671875)
\lineto(-1313.00007707,306.38671875)
\lineto(-1313.00007707,294.38671893)
\lineto(-1325.00007689,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1245.19538939,306.38671875)
\lineto(-1233.19538957,306.38671875)
\lineto(-1233.19538957,294.38671893)
\lineto(-1245.19538939,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1245.19538939,306.38671875)
\lineto(-1233.19538957,306.38671875)
\lineto(-1233.19538957,294.38671893)
\lineto(-1245.19538939,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1163.19539708,306.38671875)
\lineto(-1151.19539726,306.38671875)
\lineto(-1151.19539726,294.38671893)
\lineto(-1163.19539708,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1163.19539708,306.38671875)
\lineto(-1151.19539726,306.38671875)
\lineto(-1151.19539726,294.38671893)
\lineto(-1163.19539708,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1323.80467212,226.00001538)
\lineto(-1311.8046723,226.00001538)
\lineto(-1311.8046723,214.00001556)
\lineto(-1323.80467212,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1323.80467212,226.00001538)
\lineto(-1311.8046723,226.00001538)
\lineto(-1311.8046723,214.00001556)
\lineto(-1323.80467212,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1243.99998462,226.00001538)
\lineto(-1231.9999848,226.00001538)
\lineto(-1231.9999848,214.00001556)
\lineto(-1243.99998462,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1243.99998462,226.00001538)
\lineto(-1231.9999848,226.00001538)
\lineto(-1231.9999848,214.00001556)
\lineto(-1243.99998462,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1161.99999231,226.00001538)
\lineto(-1149.99999249,226.00001538)
\lineto(-1149.99999249,214.00001556)
\lineto(-1161.99999231,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1161.99999231,226.00001538)
\lineto(-1149.99999249,226.00001538)
\lineto(-1149.99999249,214.00001556)
\lineto(-1161.99999231,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1424.96209134,220.11167244)
\lineto(-1344.96211654,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1344.96211654,300.11168504)
\lineto(-1344.96211654,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1506.30073701,220.11167244)
\lineto(-1426.3007622,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1506.30073701,300.11168504)
\lineto(-1506.30073701,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1344.96211654,380.11169764)
\lineto(-1344.96211654,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1424.96209134,380.11169764)
\lineto(-1344.96211654,380.11169764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1506.30073701,380.11169764)
\lineto(-1506.30073701,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1506.30073701,380.11169764)
\lineto(-1426.3007622,380.11169764)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1505.65233606,383.26992718)
\curveto(-1504.27162423,383.26992718)(-1503.15233614,382.15063909)(-1503.15233614,380.76992726)
\curveto(-1503.15233614,379.38921543)(-1504.27162423,378.26992733)(-1505.65233606,378.26992733)
\curveto(-1507.03304789,378.26992733)(-1508.15233599,379.38921543)(-1508.15233599,380.76992726)
\curveto(-1508.15233599,382.15063909)(-1507.03304789,383.26992718)(-1505.65233606,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1505.65233606,383.26992718)
\curveto(-1504.27162423,383.26992718)(-1503.15233614,382.15063909)(-1503.15233614,380.76992726)
\curveto(-1503.15233614,379.38921543)(-1504.27162423,378.26992733)(-1505.65233606,378.26992733)
\curveto(-1507.03304789,378.26992733)(-1508.15233599,379.38921543)(-1508.15233599,380.76992726)
\curveto(-1508.15233599,382.15063909)(-1507.03304789,383.26992718)(-1505.65233606,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1506.81048536,303.06482983)
\curveto(-1505.42977353,303.06482983)(-1504.31048543,301.94554174)(-1504.31048543,300.56482991)
\curveto(-1504.31048543,299.18411808)(-1505.42977353,298.06482998)(-1506.81048536,298.06482998)
\curveto(-1508.19119719,298.06482998)(-1509.31048528,299.18411808)(-1509.31048528,300.56482991)
\curveto(-1509.31048528,301.94554174)(-1508.19119719,303.06482983)(-1506.81048536,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1506.81048536,303.06482983)
\curveto(-1505.42977353,303.06482983)(-1504.31048543,301.94554174)(-1504.31048543,300.56482991)
\curveto(-1504.31048543,299.18411808)(-1505.42977353,298.06482998)(-1506.81048536,298.06482998)
\curveto(-1508.19119719,298.06482998)(-1509.31048528,299.18411808)(-1509.31048528,300.56482991)
\curveto(-1509.31048528,301.94554174)(-1508.19119719,303.06482983)(-1506.81048536,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1344.28053488,383.26992718)
\curveto(-1342.89982305,383.26992718)(-1341.78053495,382.15063909)(-1341.78053495,380.76992726)
\curveto(-1341.78053495,379.38921543)(-1342.89982305,378.26992733)(-1344.28053488,378.26992733)
\curveto(-1345.66124671,378.26992733)(-1346.7805348,379.38921543)(-1346.7805348,380.76992726)
\curveto(-1346.7805348,382.15063909)(-1345.66124671,383.26992718)(-1344.28053488,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1344.28053488,383.26992718)
\curveto(-1342.89982305,383.26992718)(-1341.78053495,382.15063909)(-1341.78053495,380.76992726)
\curveto(-1341.78053495,379.38921543)(-1342.89982305,378.26992733)(-1344.28053488,378.26992733)
\curveto(-1345.66124671,378.26992733)(-1346.7805348,379.38921543)(-1346.7805348,380.76992726)
\curveto(-1346.7805348,382.15063909)(-1345.66124671,383.26992718)(-1344.28053488,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1345.43856884,303.06482983)
\curveto(-1344.057857,303.06482983)(-1342.93856891,301.94554174)(-1342.93856891,300.56482991)
\curveto(-1342.93856891,299.18411808)(-1344.057857,298.06482998)(-1345.43856884,298.06482998)
\curveto(-1346.81928067,298.06482998)(-1347.93856876,299.18411808)(-1347.93856876,300.56482991)
\curveto(-1347.93856876,301.94554174)(-1346.81928067,303.06482983)(-1345.43856884,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1345.43856884,303.06482983)
\curveto(-1344.057857,303.06482983)(-1342.93856891,301.94554174)(-1342.93856891,300.56482991)
\curveto(-1342.93856891,299.18411808)(-1344.057857,298.06482998)(-1345.43856884,298.06482998)
\curveto(-1346.81928067,298.06482998)(-1347.93856876,299.18411808)(-1347.93856876,300.56482991)
\curveto(-1347.93856876,301.94554174)(-1346.81928067,303.06482983)(-1345.43856884,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1425.85030143,383.26992718)
\curveto(-1424.46958959,383.26992718)(-1423.3503015,382.15063909)(-1423.3503015,380.76992726)
\curveto(-1423.3503015,379.38921543)(-1424.46958959,378.26992733)(-1425.85030143,378.26992733)
\curveto(-1427.23101326,378.26992733)(-1428.35030135,379.38921543)(-1428.35030135,380.76992726)
\curveto(-1428.35030135,382.15063909)(-1427.23101326,383.26992718)(-1425.85030143,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1425.85030143,383.26992718)
\curveto(-1424.46958959,383.26992718)(-1423.3503015,382.15063909)(-1423.3503015,380.76992726)
\curveto(-1423.3503015,379.38921543)(-1424.46958959,378.26992733)(-1425.85030143,378.26992733)
\curveto(-1427.23101326,378.26992733)(-1428.35030135,379.38921543)(-1428.35030135,380.76992726)
\curveto(-1428.35030135,382.15063909)(-1427.23101326,383.26992718)(-1425.85030143,383.26992718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1427.00833538,303.06482983)
\curveto(-1425.62762355,303.06482983)(-1424.50833546,301.94554174)(-1424.50833546,300.56482991)
\curveto(-1424.50833546,299.18411808)(-1425.62762355,298.06482998)(-1427.00833538,298.06482998)
\curveto(-1428.38904722,298.06482998)(-1429.50833531,299.18411808)(-1429.50833531,300.56482991)
\curveto(-1429.50833531,301.94554174)(-1428.38904722,303.06482983)(-1427.00833538,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1427.00833538,303.06482983)
\curveto(-1425.62762355,303.06482983)(-1424.50833546,301.94554174)(-1424.50833546,300.56482991)
\curveto(-1424.50833546,299.18411808)(-1425.62762355,298.06482998)(-1427.00833538,298.06482998)
\curveto(-1428.38904722,298.06482998)(-1429.50833531,299.18411808)(-1429.50833531,300.56482991)
\curveto(-1429.50833531,301.94554174)(-1428.38904722,303.06482983)(-1427.00833538,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1511.80467981,386.99995386)
\lineto(-1499.80467999,386.99995386)
\lineto(-1499.80467999,374.99995404)
\lineto(-1511.80467981,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1511.80467981,386.99995386)
\lineto(-1499.80467999,386.99995386)
\lineto(-1499.80467999,374.99995404)
\lineto(-1511.80467981,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1431.99999231,386.99995386)
\lineto(-1419.99999249,386.99995386)
\lineto(-1419.99999249,374.99995404)
\lineto(-1431.99999231,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1431.99999231,386.99995386)
\lineto(-1419.99999249,386.99995386)
\lineto(-1419.99999249,374.99995404)
\lineto(-1431.99999231,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1350,386.99995386)
\lineto(-1338.00000018,386.99995386)
\lineto(-1338.00000018,374.99995404)
\lineto(-1350,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1350,386.99995386)
\lineto(-1338.00000018,386.99995386)
\lineto(-1338.00000018,374.99995404)
\lineto(-1350,374.99995404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1513.00008458,306.38671875)
\lineto(-1501.00008476,306.38671875)
\lineto(-1501.00008476,294.38671893)
\lineto(-1513.00008458,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1513.00008458,306.38671875)
\lineto(-1501.00008476,306.38671875)
\lineto(-1501.00008476,294.38671893)
\lineto(-1513.00008458,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1433.19539708,306.38671875)
\lineto(-1421.19539726,306.38671875)
\lineto(-1421.19539726,294.38671893)
\lineto(-1433.19539708,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1433.19539708,306.38671875)
\lineto(-1421.19539726,306.38671875)
\lineto(-1421.19539726,294.38671893)
\lineto(-1433.19539708,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1351.19540477,306.38671875)
\lineto(-1339.19540495,306.38671875)
\lineto(-1339.19540495,294.38671893)
\lineto(-1351.19540477,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1351.19540477,306.38671875)
\lineto(-1339.19540495,306.38671875)
\lineto(-1339.19540495,294.38671893)
\lineto(-1351.19540477,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1511.80467981,226.00001538)
\lineto(-1499.80467999,226.00001538)
\lineto(-1499.80467999,214.00001556)
\lineto(-1511.80467981,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1511.80467981,226.00001538)
\lineto(-1499.80467999,226.00001538)
\lineto(-1499.80467999,214.00001556)
\lineto(-1511.80467981,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1431.99999231,226.00001538)
\lineto(-1419.99999249,226.00001538)
\lineto(-1419.99999249,214.00001556)
\lineto(-1431.99999231,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1431.99999231,226.00001538)
\lineto(-1419.99999249,226.00001538)
\lineto(-1419.99999249,214.00001556)
\lineto(-1431.99999231,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1350,226.00001538)
\lineto(-1338.00000018,226.00001538)
\lineto(-1338.00000018,214.00001556)
\lineto(-1350,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1350,226.00001538)
\lineto(-1338.00000018,226.00001538)
\lineto(-1338.00000018,214.00001556)
\lineto(-1350,214.00001556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1236.96207874,36.24461102)
\lineto(-1156.96210394,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1156.96210394,116.24462362)
\lineto(-1156.96210394,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1318.30072441,36.24461102)
\lineto(-1238.30074961,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1318.30072441,116.24462362)
\lineto(-1318.30072441,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1156.96210394,196.24463622)
\lineto(-1156.96210394,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1236.96207874,196.24463622)
\lineto(-1156.96210394,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1318.30072441,196.24463622)
\lineto(-1318.30072441,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1318.30072441,196.24463622)
\lineto(-1238.30074961,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1317.65232837,199.4029127)
\curveto(-1316.27161654,199.4029127)(-1315.15232845,198.2836246)(-1315.15232845,196.90291277)
\curveto(-1315.15232845,195.52220094)(-1316.27161654,194.40291285)(-1317.65232837,194.40291285)
\curveto(-1319.0330402,194.40291285)(-1320.1523283,195.52220094)(-1320.1523283,196.90291277)
\curveto(-1320.1523283,198.2836246)(-1319.0330402,199.4029127)(-1317.65232837,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1317.65232837,199.4029127)
\curveto(-1316.27161654,199.4029127)(-1315.15232845,198.2836246)(-1315.15232845,196.90291277)
\curveto(-1315.15232845,195.52220094)(-1316.27161654,194.40291285)(-1317.65232837,194.40291285)
\curveto(-1319.0330402,194.40291285)(-1320.1523283,195.52220094)(-1320.1523283,196.90291277)
\curveto(-1320.1523283,198.2836246)(-1319.0330402,199.4029127)(-1317.65232837,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1318.81047767,119.19775768)
\curveto(-1317.42976584,119.19775768)(-1316.31047774,118.07846958)(-1316.31047774,116.69775775)
\curveto(-1316.31047774,115.31704592)(-1317.42976584,114.19775783)(-1318.81047767,114.19775783)
\curveto(-1320.1911895,114.19775783)(-1321.31047759,115.31704592)(-1321.31047759,116.69775775)
\curveto(-1321.31047759,118.07846958)(-1320.1911895,119.19775768)(-1318.81047767,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1318.81047767,119.19775768)
\curveto(-1317.42976584,119.19775768)(-1316.31047774,118.07846958)(-1316.31047774,116.69775775)
\curveto(-1316.31047774,115.31704592)(-1317.42976584,114.19775783)(-1318.81047767,114.19775783)
\curveto(-1320.1911895,114.19775783)(-1321.31047759,115.31704592)(-1321.31047759,116.69775775)
\curveto(-1321.31047759,118.07846958)(-1320.1911895,119.19775768)(-1318.81047767,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1156.28052719,199.4029127)
\curveto(-1154.89981536,199.4029127)(-1153.78052727,198.2836246)(-1153.78052727,196.90291277)
\curveto(-1153.78052727,195.52220094)(-1154.89981536,194.40291285)(-1156.28052719,194.40291285)
\curveto(-1157.66123902,194.40291285)(-1158.78052711,195.52220094)(-1158.78052711,196.90291277)
\curveto(-1158.78052711,198.2836246)(-1157.66123902,199.4029127)(-1156.28052719,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1156.28052719,199.4029127)
\curveto(-1154.89981536,199.4029127)(-1153.78052727,198.2836246)(-1153.78052727,196.90291277)
\curveto(-1153.78052727,195.52220094)(-1154.89981536,194.40291285)(-1156.28052719,194.40291285)
\curveto(-1157.66123902,194.40291285)(-1158.78052711,195.52220094)(-1158.78052711,196.90291277)
\curveto(-1158.78052711,198.2836246)(-1157.66123902,199.4029127)(-1156.28052719,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1157.43856115,119.19775768)
\curveto(-1156.05784931,119.19775768)(-1154.93856122,118.07846958)(-1154.93856122,116.69775775)
\curveto(-1154.93856122,115.31704592)(-1156.05784931,114.19775783)(-1157.43856115,114.19775783)
\curveto(-1158.81927298,114.19775783)(-1159.93856107,115.31704592)(-1159.93856107,116.69775775)
\curveto(-1159.93856107,118.07846958)(-1158.81927298,119.19775768)(-1157.43856115,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1157.43856115,119.19775768)
\curveto(-1156.05784931,119.19775768)(-1154.93856122,118.07846958)(-1154.93856122,116.69775775)
\curveto(-1154.93856122,115.31704592)(-1156.05784931,114.19775783)(-1157.43856115,114.19775783)
\curveto(-1158.81927298,114.19775783)(-1159.93856107,115.31704592)(-1159.93856107,116.69775775)
\curveto(-1159.93856107,118.07846958)(-1158.81927298,119.19775768)(-1157.43856115,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1237.85029374,199.4029127)
\curveto(-1236.46958191,199.4029127)(-1235.35029381,198.2836246)(-1235.35029381,196.90291277)
\curveto(-1235.35029381,195.52220094)(-1236.46958191,194.40291285)(-1237.85029374,194.40291285)
\curveto(-1239.23100557,194.40291285)(-1240.35029366,195.52220094)(-1240.35029366,196.90291277)
\curveto(-1240.35029366,198.2836246)(-1239.23100557,199.4029127)(-1237.85029374,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1237.85029374,199.4029127)
\curveto(-1236.46958191,199.4029127)(-1235.35029381,198.2836246)(-1235.35029381,196.90291277)
\curveto(-1235.35029381,195.52220094)(-1236.46958191,194.40291285)(-1237.85029374,194.40291285)
\curveto(-1239.23100557,194.40291285)(-1240.35029366,195.52220094)(-1240.35029366,196.90291277)
\curveto(-1240.35029366,198.2836246)(-1239.23100557,199.4029127)(-1237.85029374,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1239.00832769,119.19775768)
\curveto(-1237.62761586,119.19775768)(-1236.50832777,118.07846958)(-1236.50832777,116.69775775)
\curveto(-1236.50832777,115.31704592)(-1237.62761586,114.19775783)(-1239.00832769,114.19775783)
\curveto(-1240.38903953,114.19775783)(-1241.50832762,115.31704592)(-1241.50832762,116.69775775)
\curveto(-1241.50832762,118.07846958)(-1240.38903953,119.19775768)(-1239.00832769,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1239.00832769,119.19775768)
\curveto(-1237.62761586,119.19775768)(-1236.50832777,118.07846958)(-1236.50832777,116.69775775)
\curveto(-1236.50832777,115.31704592)(-1237.62761586,114.19775783)(-1239.00832769,114.19775783)
\curveto(-1240.38903953,114.19775783)(-1241.50832762,115.31704592)(-1241.50832762,116.69775775)
\curveto(-1241.50832762,118.07846958)(-1240.38903953,119.19775768)(-1239.00832769,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1323.80467212,203.13293938)
\lineto(-1311.8046723,203.13293938)
\lineto(-1311.8046723,191.13293956)
\lineto(-1323.80467212,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1323.80467212,203.13293938)
\lineto(-1311.8046723,203.13293938)
\lineto(-1311.8046723,191.13293956)
\lineto(-1323.80467212,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1243.99998462,203.13293938)
\lineto(-1231.9999848,203.13293938)
\lineto(-1231.9999848,191.13293956)
\lineto(-1243.99998462,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1243.99998462,203.13293938)
\lineto(-1231.9999848,203.13293938)
\lineto(-1231.9999848,191.13293956)
\lineto(-1243.99998462,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1161.99999231,203.13293938)
\lineto(-1149.99999249,203.13293938)
\lineto(-1149.99999249,191.13293956)
\lineto(-1161.99999231,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1161.99999231,203.13293938)
\lineto(-1149.99999249,203.13293938)
\lineto(-1149.99999249,191.13293956)
\lineto(-1161.99999231,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1325.00007689,122.51964659)
\lineto(-1313.00007707,122.51964659)
\lineto(-1313.00007707,110.51964677)
\lineto(-1325.00007689,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1325.00007689,122.51964659)
\lineto(-1313.00007707,122.51964659)
\lineto(-1313.00007707,110.51964677)
\lineto(-1325.00007689,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1245.19538939,122.51964659)
\lineto(-1233.19538957,122.51964659)
\lineto(-1233.19538957,110.51964677)
\lineto(-1245.19538939,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1245.19538939,122.51964659)
\lineto(-1233.19538957,122.51964659)
\lineto(-1233.19538957,110.51964677)
\lineto(-1245.19538939,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1163.19539708,122.51964659)
\lineto(-1151.19539726,122.51964659)
\lineto(-1151.19539726,110.51964677)
\lineto(-1163.19539708,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1163.19539708,122.51964659)
\lineto(-1151.19539726,122.51964659)
\lineto(-1151.19539726,110.51964677)
\lineto(-1163.19539708,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1323.80467212,42.13294322)
\lineto(-1311.8046723,42.13294322)
\lineto(-1311.8046723,30.1329434)
\lineto(-1323.80467212,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1323.80467212,42.13294322)
\lineto(-1311.8046723,42.13294322)
\lineto(-1311.8046723,30.1329434)
\lineto(-1323.80467212,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1243.99998462,42.13294322)
\lineto(-1231.9999848,42.13294322)
\lineto(-1231.9999848,30.1329434)
\lineto(-1243.99998462,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1243.99998462,42.13294322)
\lineto(-1231.9999848,42.13294322)
\lineto(-1231.9999848,30.1329434)
\lineto(-1243.99998462,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1161.99999231,42.13294322)
\lineto(-1149.99999249,42.13294322)
\lineto(-1149.99999249,30.1329434)
\lineto(-1161.99999231,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1161.99999231,42.13294322)
\lineto(-1149.99999249,42.13294322)
\lineto(-1149.99999249,30.1329434)
\lineto(-1161.99999231,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1424.96209134,36.24461102)
\lineto(-1344.96211654,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1344.96211654,116.24462362)
\lineto(-1344.96211654,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1506.30073701,36.24461102)
\lineto(-1426.3007622,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1506.30073701,116.24462362)
\lineto(-1506.30073701,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1344.96211654,196.24463622)
\lineto(-1344.96211654,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1424.96209134,196.24463622)
\lineto(-1344.96211654,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1506.30073701,196.24463622)
\lineto(-1506.30073701,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1506.30073701,196.24463622)
\lineto(-1426.3007622,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1505.65233606,199.4029127)
\curveto(-1504.27162423,199.4029127)(-1503.15233614,198.2836246)(-1503.15233614,196.90291277)
\curveto(-1503.15233614,195.52220094)(-1504.27162423,194.40291285)(-1505.65233606,194.40291285)
\curveto(-1507.03304789,194.40291285)(-1508.15233599,195.52220094)(-1508.15233599,196.90291277)
\curveto(-1508.15233599,198.2836246)(-1507.03304789,199.4029127)(-1505.65233606,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1505.65233606,199.4029127)
\curveto(-1504.27162423,199.4029127)(-1503.15233614,198.2836246)(-1503.15233614,196.90291277)
\curveto(-1503.15233614,195.52220094)(-1504.27162423,194.40291285)(-1505.65233606,194.40291285)
\curveto(-1507.03304789,194.40291285)(-1508.15233599,195.52220094)(-1508.15233599,196.90291277)
\curveto(-1508.15233599,198.2836246)(-1507.03304789,199.4029127)(-1505.65233606,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1506.81048536,119.19775768)
\curveto(-1505.42977353,119.19775768)(-1504.31048543,118.07846958)(-1504.31048543,116.69775775)
\curveto(-1504.31048543,115.31704592)(-1505.42977353,114.19775783)(-1506.81048536,114.19775783)
\curveto(-1508.19119719,114.19775783)(-1509.31048528,115.31704592)(-1509.31048528,116.69775775)
\curveto(-1509.31048528,118.07846958)(-1508.19119719,119.19775768)(-1506.81048536,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1506.81048536,119.19775768)
\curveto(-1505.42977353,119.19775768)(-1504.31048543,118.07846958)(-1504.31048543,116.69775775)
\curveto(-1504.31048543,115.31704592)(-1505.42977353,114.19775783)(-1506.81048536,114.19775783)
\curveto(-1508.19119719,114.19775783)(-1509.31048528,115.31704592)(-1509.31048528,116.69775775)
\curveto(-1509.31048528,118.07846958)(-1508.19119719,119.19775768)(-1506.81048536,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1344.28053488,199.4029127)
\curveto(-1342.89982305,199.4029127)(-1341.78053495,198.2836246)(-1341.78053495,196.90291277)
\curveto(-1341.78053495,195.52220094)(-1342.89982305,194.40291285)(-1344.28053488,194.40291285)
\curveto(-1345.66124671,194.40291285)(-1346.7805348,195.52220094)(-1346.7805348,196.90291277)
\curveto(-1346.7805348,198.2836246)(-1345.66124671,199.4029127)(-1344.28053488,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1344.28053488,199.4029127)
\curveto(-1342.89982305,199.4029127)(-1341.78053495,198.2836246)(-1341.78053495,196.90291277)
\curveto(-1341.78053495,195.52220094)(-1342.89982305,194.40291285)(-1344.28053488,194.40291285)
\curveto(-1345.66124671,194.40291285)(-1346.7805348,195.52220094)(-1346.7805348,196.90291277)
\curveto(-1346.7805348,198.2836246)(-1345.66124671,199.4029127)(-1344.28053488,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1345.43856884,119.19775768)
\curveto(-1344.057857,119.19775768)(-1342.93856891,118.07846958)(-1342.93856891,116.69775775)
\curveto(-1342.93856891,115.31704592)(-1344.057857,114.19775783)(-1345.43856884,114.19775783)
\curveto(-1346.81928067,114.19775783)(-1347.93856876,115.31704592)(-1347.93856876,116.69775775)
\curveto(-1347.93856876,118.07846958)(-1346.81928067,119.19775768)(-1345.43856884,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1345.43856884,119.19775768)
\curveto(-1344.057857,119.19775768)(-1342.93856891,118.07846958)(-1342.93856891,116.69775775)
\curveto(-1342.93856891,115.31704592)(-1344.057857,114.19775783)(-1345.43856884,114.19775783)
\curveto(-1346.81928067,114.19775783)(-1347.93856876,115.31704592)(-1347.93856876,116.69775775)
\curveto(-1347.93856876,118.07846958)(-1346.81928067,119.19775768)(-1345.43856884,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1425.85030143,199.4029127)
\curveto(-1424.46958959,199.4029127)(-1423.3503015,198.2836246)(-1423.3503015,196.90291277)
\curveto(-1423.3503015,195.52220094)(-1424.46958959,194.40291285)(-1425.85030143,194.40291285)
\curveto(-1427.23101326,194.40291285)(-1428.35030135,195.52220094)(-1428.35030135,196.90291277)
\curveto(-1428.35030135,198.2836246)(-1427.23101326,199.4029127)(-1425.85030143,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1425.85030143,199.4029127)
\curveto(-1424.46958959,199.4029127)(-1423.3503015,198.2836246)(-1423.3503015,196.90291277)
\curveto(-1423.3503015,195.52220094)(-1424.46958959,194.40291285)(-1425.85030143,194.40291285)
\curveto(-1427.23101326,194.40291285)(-1428.35030135,195.52220094)(-1428.35030135,196.90291277)
\curveto(-1428.35030135,198.2836246)(-1427.23101326,199.4029127)(-1425.85030143,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1427.00833538,119.19775768)
\curveto(-1425.62762355,119.19775768)(-1424.50833546,118.07846958)(-1424.50833546,116.69775775)
\curveto(-1424.50833546,115.31704592)(-1425.62762355,114.19775783)(-1427.00833538,114.19775783)
\curveto(-1428.38904722,114.19775783)(-1429.50833531,115.31704592)(-1429.50833531,116.69775775)
\curveto(-1429.50833531,118.07846958)(-1428.38904722,119.19775768)(-1427.00833538,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-1427.00833538,119.19775768)
\curveto(-1425.62762355,119.19775768)(-1424.50833546,118.07846958)(-1424.50833546,116.69775775)
\curveto(-1424.50833546,115.31704592)(-1425.62762355,114.19775783)(-1427.00833538,114.19775783)
\curveto(-1428.38904722,114.19775783)(-1429.50833531,115.31704592)(-1429.50833531,116.69775775)
\curveto(-1429.50833531,118.07846958)(-1428.38904722,119.19775768)(-1427.00833538,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1511.80467981,203.13293938)
\lineto(-1499.80467999,203.13293938)
\lineto(-1499.80467999,191.13293956)
\lineto(-1511.80467981,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1511.80467981,203.13293938)
\lineto(-1499.80467999,203.13293938)
\lineto(-1499.80467999,191.13293956)
\lineto(-1511.80467981,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1431.99999231,203.13293938)
\lineto(-1419.99999249,203.13293938)
\lineto(-1419.99999249,191.13293956)
\lineto(-1431.99999231,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1431.99999231,203.13293938)
\lineto(-1419.99999249,203.13293938)
\lineto(-1419.99999249,191.13293956)
\lineto(-1431.99999231,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1350,203.13293938)
\lineto(-1338.00000018,203.13293938)
\lineto(-1338.00000018,191.13293956)
\lineto(-1350,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1350,203.13293938)
\lineto(-1338.00000018,203.13293938)
\lineto(-1338.00000018,191.13293956)
\lineto(-1350,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1513.00008458,122.51964659)
\lineto(-1501.00008476,122.51964659)
\lineto(-1501.00008476,110.51964677)
\lineto(-1513.00008458,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1513.00008458,122.51964659)
\lineto(-1501.00008476,122.51964659)
\lineto(-1501.00008476,110.51964677)
\lineto(-1513.00008458,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1433.19539708,122.51964659)
\lineto(-1421.19539726,122.51964659)
\lineto(-1421.19539726,110.51964677)
\lineto(-1433.19539708,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1433.19539708,122.51964659)
\lineto(-1421.19539726,122.51964659)
\lineto(-1421.19539726,110.51964677)
\lineto(-1433.19539708,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1351.19540477,122.51964659)
\lineto(-1339.19540495,122.51964659)
\lineto(-1339.19540495,110.51964677)
\lineto(-1351.19540477,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1351.19540477,122.51964659)
\lineto(-1339.19540495,122.51964659)
\lineto(-1339.19540495,110.51964677)
\lineto(-1351.19540477,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1511.80467981,42.13294322)
\lineto(-1499.80467999,42.13294322)
\lineto(-1499.80467999,30.1329434)
\lineto(-1511.80467981,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1511.80467981,42.13294322)
\lineto(-1499.80467999,42.13294322)
\lineto(-1499.80467999,30.1329434)
\lineto(-1511.80467981,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1431.99999231,42.13294322)
\lineto(-1419.99999249,42.13294322)
\lineto(-1419.99999249,30.1329434)
\lineto(-1431.99999231,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1431.99999231,42.13294322)
\lineto(-1419.99999249,42.13294322)
\lineto(-1419.99999249,30.1329434)
\lineto(-1431.99999231,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1350,42.13294322)
\lineto(-1338.00000018,42.13294322)
\lineto(-1338.00000018,30.1329434)
\lineto(-1350,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-1350,42.13294322)
\lineto(-1338.00000018,42.13294322)
\lineto(-1338.00000018,30.1329434)
\lineto(-1350,30.1329434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor,linestyle=dashed,dash=8 1]
{
\newpath
\moveto(-315,217.51967244)
\lineto(-315,137.51969764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor,linestyle=dashed,dash=8 1]
{
\newpath
\moveto(-315,297.51968504)
\lineto(-315,217.51971024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor,linestyle=dashed,dash=8 1]
{
\newpath
\moveto(-319.9999748,217.51967244)
\lineto(-240,217.51967244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor,linestyle=dashed,dash=8 1]
{
\newpath
\moveto(-394.9999748,217.51967244)
\lineto(-315,217.51967244)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-393.65233414,299.78963529)
\curveto(-392.27162231,299.78963529)(-391.15233421,298.6703472)(-391.15233421,297.28963537)
\curveto(-391.15233421,295.90892353)(-392.27162231,294.78963544)(-393.65233414,294.78963544)
\curveto(-395.03304597,294.78963544)(-396.15233406,295.90892353)(-396.15233406,297.28963537)
\curveto(-396.15233406,298.6703472)(-395.03304597,299.78963529)(-393.65233414,299.78963529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-393.65233414,299.78963529)
\curveto(-392.27162231,299.78963529)(-391.15233421,298.6703472)(-391.15233421,297.28963537)
\curveto(-391.15233421,295.90892353)(-392.27162231,294.78963544)(-393.65233414,294.78963544)
\curveto(-395.03304597,294.78963544)(-396.15233406,295.90892353)(-396.15233406,297.28963537)
\curveto(-396.15233406,298.6703472)(-395.03304597,299.78963529)(-393.65233414,299.78963529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-394.81042577,219.58448027)
\curveto(-393.42971393,219.58448027)(-392.31042584,218.46519218)(-392.31042584,217.08448035)
\curveto(-392.31042584,215.70376851)(-393.42971393,214.58448042)(-394.81042577,214.58448042)
\curveto(-396.1911376,214.58448042)(-397.31042569,215.70376851)(-397.31042569,217.08448035)
\curveto(-397.31042569,218.46519218)(-396.1911376,219.58448027)(-394.81042577,219.58448027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-394.81042577,219.58448027)
\curveto(-393.42971393,219.58448027)(-392.31042584,218.46519218)(-392.31042584,217.08448035)
\curveto(-392.31042584,215.70376851)(-393.42971393,214.58448042)(-394.81042577,214.58448042)
\curveto(-396.1911376,214.58448042)(-397.31042569,215.70376851)(-397.31042569,217.08448035)
\curveto(-397.31042569,218.46519218)(-396.1911376,219.58448027)(-394.81042577,219.58448027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-232.2804897,299.78963529)
\curveto(-230.89977787,299.78963529)(-229.78048978,298.6703472)(-229.78048978,297.28963537)
\curveto(-229.78048978,295.90892353)(-230.89977787,294.78963544)(-232.2804897,294.78963544)
\curveto(-233.66120154,294.78963544)(-234.78048963,295.90892353)(-234.78048963,297.28963537)
\curveto(-234.78048963,298.6703472)(-233.66120154,299.78963529)(-232.2804897,299.78963529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-232.2804897,299.78963529)
\curveto(-230.89977787,299.78963529)(-229.78048978,298.6703472)(-229.78048978,297.28963537)
\curveto(-229.78048978,295.90892353)(-230.89977787,294.78963544)(-232.2804897,294.78963544)
\curveto(-233.66120154,294.78963544)(-234.78048963,295.90892353)(-234.78048963,297.28963537)
\curveto(-234.78048963,298.6703472)(-233.66120154,299.78963529)(-232.2804897,299.78963529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-233.43852366,219.58448027)
\curveto(-232.05781183,219.58448027)(-230.93852374,218.46519218)(-230.93852374,217.08448035)
\curveto(-230.93852374,215.70376851)(-232.05781183,214.58448042)(-233.43852366,214.58448042)
\curveto(-234.81923549,214.58448042)(-235.93852359,215.70376851)(-235.93852359,217.08448035)
\curveto(-235.93852359,218.46519218)(-234.81923549,219.58448027)(-233.43852366,219.58448027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-233.43852366,219.58448027)
\curveto(-232.05781183,219.58448027)(-230.93852374,218.46519218)(-230.93852374,217.08448035)
\curveto(-230.93852374,215.70376851)(-232.05781183,214.58448042)(-233.43852366,214.58448042)
\curveto(-234.81923549,214.58448042)(-235.93852359,215.70376851)(-235.93852359,217.08448035)
\curveto(-235.93852359,218.46519218)(-234.81923549,219.58448027)(-233.43852366,219.58448027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-313.8502995,299.78963529)
\curveto(-312.46958767,299.78963529)(-311.35029958,298.6703472)(-311.35029958,297.28963537)
\curveto(-311.35029958,295.90892353)(-312.46958767,294.78963544)(-313.8502995,294.78963544)
\curveto(-315.23101134,294.78963544)(-316.35029943,295.90892353)(-316.35029943,297.28963537)
\curveto(-316.35029943,298.6703472)(-315.23101134,299.78963529)(-313.8502995,299.78963529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-313.8502995,299.78963529)
\curveto(-312.46958767,299.78963529)(-311.35029958,298.6703472)(-311.35029958,297.28963537)
\curveto(-311.35029958,295.90892353)(-312.46958767,294.78963544)(-313.8502995,294.78963544)
\curveto(-315.23101134,294.78963544)(-316.35029943,295.90892353)(-316.35029943,297.28963537)
\curveto(-316.35029943,298.6703472)(-315.23101134,299.78963529)(-313.8502995,299.78963529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-315.00833346,219.58448027)
\curveto(-313.62762163,219.58448027)(-312.50833354,218.46519218)(-312.50833354,217.08448035)
\curveto(-312.50833354,215.70376851)(-313.62762163,214.58448042)(-315.00833346,214.58448042)
\curveto(-316.38904529,214.58448042)(-317.50833339,215.70376851)(-317.50833339,217.08448035)
\curveto(-317.50833339,218.46519218)(-316.38904529,219.58448027)(-315.00833346,219.58448027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-315.00833346,219.58448027)
\curveto(-313.62762163,219.58448027)(-312.50833354,218.46519218)(-312.50833354,217.08448035)
\curveto(-312.50833354,215.70376851)(-313.62762163,214.58448042)(-315.00833346,214.58448042)
\curveto(-316.38904529,214.58448042)(-317.50833339,215.70376851)(-317.50833339,217.08448035)
\curveto(-317.50833339,218.46519218)(-316.38904529,219.58448027)(-315.00833346,219.58448027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-399.80464905,303.51966197)
\lineto(-387.80464923,303.51966197)
\lineto(-387.80464923,291.51966215)
\lineto(-399.80464905,291.51966215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-399.80464905,303.51966197)
\lineto(-387.80464923,303.51966197)
\lineto(-387.80464923,291.51966215)
\lineto(-399.80464905,291.51966215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-319.99999039,303.51966197)
\lineto(-307.99999057,303.51966197)
\lineto(-307.99999057,291.51966215)
\lineto(-319.99999039,291.51966215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-319.99999039,303.51966197)
\lineto(-307.99999057,303.51966197)
\lineto(-307.99999057,291.51966215)
\lineto(-319.99999039,291.51966215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-238.0000125,303.51966197)
\lineto(-226.00001268,303.51966197)
\lineto(-226.00001268,291.51966215)
\lineto(-238.0000125,291.51966215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-238.0000125,303.51966197)
\lineto(-226.00001268,303.51966197)
\lineto(-226.00001268,291.51966215)
\lineto(-238.0000125,291.51966215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-401.00002499,222.90636919)
\lineto(-389.00002517,222.90636919)
\lineto(-389.00002517,210.90636937)
\lineto(-401.00002499,210.90636937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-401.00002499,222.90636919)
\lineto(-389.00002517,222.90636919)
\lineto(-389.00002517,210.90636937)
\lineto(-401.00002499,210.90636937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-321.19533749,222.90636919)
\lineto(-309.19533767,222.90636919)
\lineto(-309.19533767,210.90636937)
\lineto(-321.19533749,210.90636937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-321.19533749,222.90636919)
\lineto(-309.19533767,222.90636919)
\lineto(-309.19533767,210.90636937)
\lineto(-321.19533749,210.90636937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-239.1953596,222.90636919)
\lineto(-227.19535978,222.90636919)
\lineto(-227.19535978,210.90636937)
\lineto(-239.1953596,210.90636937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-239.1953596,222.90636919)
\lineto(-227.19535978,222.90636919)
\lineto(-227.19535978,210.90636937)
\lineto(-239.1953596,210.90636937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-399.80464905,142.51972349)
\lineto(-387.80464923,142.51972349)
\lineto(-387.80464923,130.51972367)
\lineto(-399.80464905,130.51972367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-399.80464905,142.51972349)
\lineto(-387.80464923,142.51972349)
\lineto(-387.80464923,130.51972367)
\lineto(-399.80464905,130.51972367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-319.99999039,142.51972349)
\lineto(-307.99999057,142.51972349)
\lineto(-307.99999057,130.51972367)
\lineto(-319.99999039,130.51972367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-319.99999039,142.51972349)
\lineto(-307.99999057,142.51972349)
\lineto(-307.99999057,130.51972367)
\lineto(-319.99999039,130.51972367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-238.0000125,142.51972349)
\lineto(-226.00001268,142.51972349)
\lineto(-226.00001268,130.51972367)
\lineto(-238.0000125,130.51972367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-238.0000125,142.51972349)
\lineto(-226.00001268,142.51972349)
\lineto(-226.00001268,130.51972367)
\lineto(-238.0000125,130.51972367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-179.99997354,207.56745827)
\lineto(-99.99999874,207.56745827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-115.11810898,207.56745827)
\lineto(-122.67716409,200.00840315)
\lineto(-96.22047118,207.56745827)
\lineto(-122.67716409,215.12651339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.01574809,linecolor=curcolor]
{
\newpath
\moveto(-115.11810898,207.56745827)
\lineto(-122.67716409,200.00840315)
\lineto(-96.22047118,207.56745827)
\lineto(-122.67716409,215.12651339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.99166774,219.58448027)
\curveto(36.37237957,219.58448027)(37.49166766,218.46519218)(37.49166766,217.08448035)
\curveto(37.49166766,215.70376851)(36.37237957,214.58448042)(34.99166774,214.58448042)
\curveto(33.61095591,214.58448042)(32.49166782,215.70376851)(32.49166782,217.08448035)
\curveto(32.49166782,218.46519218)(33.61095591,219.58448027)(34.99166774,219.58448027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(34.99166774,219.58448027)
\curveto(36.37237957,219.58448027)(37.49166766,218.46519218)(37.49166766,217.08448035)
\curveto(37.49166766,215.70376851)(36.37237957,214.58448042)(34.99166774,214.58448042)
\curveto(33.61095591,214.58448042)(32.49166782,215.70376851)(32.49166782,217.08448035)
\curveto(32.49166782,218.46519218)(33.61095591,219.58448027)(34.99166774,219.58448027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.80466191,222.90636919)
\lineto(40.80466173,222.90636919)
\lineto(40.80466173,210.90636937)
\lineto(28.80466191,210.90636937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(28.80466191,222.90636919)
\lineto(40.80466173,222.90636919)
\lineto(40.80466173,210.90636937)
\lineto(28.80466191,210.90636937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(170.00002394,202.51967244)
\lineto(249.99999874,202.51967244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.8818885,202.51967244)
\lineto(227.32283339,194.96061732)
\lineto(253.7795263,202.51967244)
\lineto(227.32283339,210.07872756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.01574809,linecolor=curcolor]
{
\newpath
\moveto(234.8818885,202.51967244)
\lineto(227.32283339,194.96061732)
\lineto(253.7795263,202.51967244)
\lineto(227.32283339,210.07872756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(-29.99998602,-7.48032756)
\curveto(-29.99998602,-17.48031496)(-30.00002381,-17.48031496)(-19.99999861,-17.48031496)
\lineto(339.99996472,-17.48031496)
\curveto(349.99998992,-17.48031496)(349.99998992,-17.48031496)(349.99998992,-27.48030236)
\curveto(349.99998992,-17.48031496)(349.99998992,-17.48031496)(359.95915843,-17.48031496)
\lineto(669.9999874,-17.48031496)
\curveto(680.0000126,-17.48031496)(680.0000126,-17.48031496)(680.0000126,-7.48032756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.17262127,-79.54283941)
\lineto(287.65178833,-79.54283941)
\lineto(287.64658,-77.97513226)
\curveto(287.28199694,-77.96818782)(286.91741388,-77.92652118)(286.55283083,-77.85013235)
\curveto(286.18824777,-77.7702713)(285.8219286,-77.65221584)(285.45387333,-77.49596595)
\lineto(285.45387333,-76.55846666)
\curveto(285.80803972,-76.78068872)(286.16567834,-76.94909137)(286.52678918,-77.06367462)
\curveto(286.89137224,-77.17478564)(287.26637195,-77.23207727)(287.65178833,-77.23554949)
\lineto(287.65178833,-74.86055128)
\curveto(286.8844278,-74.73555138)(286.32540044,-74.52374598)(285.97470626,-74.2251351)
\curveto(285.62748431,-73.92652421)(285.45387333,-73.5168023)(285.45387333,-72.99596936)
\curveto(285.45387333,-72.42999757)(285.64310929,-71.98381735)(286.02158123,-71.65742871)
\curveto(286.40005316,-71.33104006)(286.94345553,-71.14354021)(287.65178833,-71.09492913)
\lineto(287.65178833,-69.87097172)
\lineto(288.17262127,-69.87097172)
\lineto(288.17262127,-71.07930414)
\curveto(288.49553769,-71.09319302)(288.80803745,-71.12791522)(289.11012056,-71.18347073)
\curveto(289.41220366,-71.23555402)(289.70734233,-71.30847064)(289.99553656,-71.40222056)
\lineto(289.99553656,-72.31367821)
\curveto(289.70734233,-72.16784499)(289.41046755,-72.05499785)(289.10491223,-71.9751368)
\curveto(288.80282912,-71.89527575)(288.49206547,-71.84840078)(288.17262127,-71.8345119)
\lineto(288.17262127,-74.05846856)
\curveto(288.96081512,-74.17999624)(289.54067579,-74.39700997)(289.91220329,-74.70950973)
\curveto(290.28373078,-75.02200949)(290.46949453,-75.4490925)(290.46949453,-75.99075876)
\curveto(290.46949453,-76.57756387)(290.27157801,-77.04110519)(289.87574498,-77.38138271)
\curveto(289.48338417,-77.71818801)(288.91567626,-77.91263231)(288.17262127,-77.9647156)
\closepath
\moveto(287.65178833,-73.96471863)
\lineto(287.65178833,-71.82930358)
\curveto(287.24901086,-71.87444243)(286.94171942,-71.98902568)(286.72991403,-72.17305332)
\curveto(286.51810863,-72.35708095)(286.41220593,-72.60187244)(286.41220593,-72.90742776)
\curveto(286.41220593,-73.20603864)(286.50942808,-73.43867736)(286.70387238,-73.6053439)
\curveto(286.9017889,-73.77201044)(287.21776088,-73.89180201)(287.65178833,-73.96471863)
\closepath
\moveto(288.17262127,-74.96471787)
\lineto(288.17262127,-77.2199245)
\curveto(288.61359316,-77.16089676)(288.94519013,-77.03589686)(289.16741218,-76.84492478)
\curveto(289.39310646,-76.6539527)(289.50595359,-76.40221678)(289.50595359,-76.08971702)
\curveto(289.50595359,-75.78416169)(289.39831479,-75.54110632)(289.18303717,-75.3605509)
\curveto(288.97123178,-75.17999548)(288.63442647,-75.04805114)(288.17262127,-74.96471787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.45386729,-71.06367915)
\lineto(293.45386729,-73.98555194)
\lineto(294.77678296,-73.98555194)
\curveto(295.26636592,-73.98555194)(295.64483786,-73.85881593)(295.91219876,-73.6053439)
\curveto(296.17955967,-73.35187187)(296.31324013,-72.99076103)(296.31324013,-72.52201138)
\curveto(296.31324013,-72.05673396)(296.17955967,-71.69735923)(295.91219876,-71.4438872)
\curveto(295.64483786,-71.19041517)(295.26636592,-71.06367915)(294.77678296,-71.06367915)
\closepath
\moveto(292.40178475,-70.19909648)
\lineto(294.77678296,-70.19909648)
\curveto(295.64831008,-70.19909648)(296.30629569,-70.39701299)(296.7507398,-70.79284603)
\curveto(297.19865612,-71.18520684)(297.42261429,-71.76159529)(297.42261429,-72.52201138)
\curveto(297.42261429,-73.28937192)(297.19865612,-73.86923259)(296.7507398,-74.2615934)
\curveto(296.30629569,-74.65395422)(295.64831008,-74.85013462)(294.77678296,-74.85013462)
\lineto(293.45386729,-74.85013462)
\lineto(293.45386729,-77.97513226)
\lineto(292.40178475,-77.97513226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.76636086,-70.19909648)
\lineto(305.59448372,-73.10013595)
\lineto(304.54760951,-73.10013595)
\lineto(302.25594458,-71.04284584)
\lineto(299.96427964,-73.10013595)
\lineto(298.91740544,-73.10013595)
\lineto(301.7455283,-70.19909648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.1778121,-78.96471484)
\lineto(312.1778121,-79.71471428)
\lineto(311.85489568,-79.71471428)
\curveto(310.990313,-79.71471428)(310.41045233,-79.58624215)(310.11531366,-79.3292979)
\curveto(309.82364722,-79.07235365)(309.67781399,-78.56020126)(309.67781399,-77.79284073)
\lineto(309.67781399,-76.54805001)
\curveto(309.67781399,-76.02374485)(309.58406407,-75.6608979)(309.39656421,-75.45950916)
\curveto(309.20906435,-75.25812043)(308.86878683,-75.15742606)(308.37573165,-75.15742606)
\lineto(308.05802355,-75.15742606)
\lineto(308.05802355,-74.41263495)
\lineto(308.37573165,-74.41263495)
\curveto(308.87225905,-74.41263495)(309.21253657,-74.3136767)(309.39656421,-74.11576018)
\curveto(309.58406407,-73.91437144)(309.67781399,-73.55499671)(309.67781399,-73.03763599)
\lineto(309.67781399,-71.78763694)
\curveto(309.67781399,-71.02027641)(309.82364722,-70.50986013)(310.11531366,-70.2563881)
\curveto(310.41045233,-69.99944385)(310.990313,-69.87097172)(311.85489568,-69.87097172)
\lineto(312.1778121,-69.87097172)
\lineto(312.1778121,-70.61576283)
\lineto(311.8236457,-70.61576283)
\curveto(311.33406274,-70.61576283)(311.01461854,-70.69215166)(310.8653131,-70.84492932)
\curveto(310.71600765,-70.99770698)(310.64135493,-71.31888729)(310.64135493,-71.80847026)
\lineto(310.64135493,-73.10013595)
\curveto(310.64135493,-73.64527442)(310.56149388,-74.04110746)(310.40177178,-74.28763505)
\curveto(310.2455219,-74.53416264)(309.97642488,-74.70082918)(309.59448072,-74.78763467)
\curveto(309.9798971,-74.8813846)(310.25073023,-75.05152336)(310.40698011,-75.29805095)
\curveto(310.56322999,-75.54457854)(310.64135493,-75.93867547)(310.64135493,-76.48034172)
\lineto(310.64135493,-77.77200741)
\curveto(310.64135493,-78.26159038)(310.71600765,-78.58277069)(310.8653131,-78.73554835)
\curveto(311.01461854,-78.88832601)(311.33406274,-78.96471484)(311.8236457,-78.96471484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.03197693,-74.62617646)
\lineto(316.83926648,-74.62617646)
\lineto(316.83926648,-75.48034248)
\lineto(314.03197693,-75.48034248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.68301411,-77.08971626)
\lineto(320.40176281,-77.08971626)
\lineto(320.40176281,-71.15742908)
\lineto(318.53197256,-71.5324288)
\lineto(318.53197256,-70.57409619)
\lineto(320.39134615,-70.19909648)
\lineto(321.44342869,-70.19909648)
\lineto(321.44342869,-77.08971626)
\lineto(323.16217739,-77.08971626)
\lineto(323.16217739,-77.97513226)
\lineto(318.68301411,-77.97513226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.47988534,-78.96471484)
\lineto(325.84446839,-78.96471484)
\curveto(326.33057914,-78.96471484)(326.64655112,-78.89006212)(326.79238434,-78.74075668)
\curveto(326.94168979,-78.59145124)(327.01634251,-78.26853481)(327.01634251,-77.77200741)
\lineto(327.01634251,-76.48034172)
\curveto(327.01634251,-75.93867547)(327.09446745,-75.54457854)(327.25071733,-75.29805095)
\curveto(327.40696721,-75.05152336)(327.67780034,-74.8813846)(328.06321672,-74.78763467)
\curveto(327.67780034,-74.70082918)(327.40696721,-74.53416264)(327.25071733,-74.28763505)
\curveto(327.09446745,-74.04110746)(327.01634251,-73.64527442)(327.01634251,-73.10013595)
\lineto(327.01634251,-71.80847026)
\curveto(327.01634251,-71.31541508)(326.94168979,-70.99423476)(326.79238434,-70.84492932)
\curveto(326.64655112,-70.69215166)(326.33057914,-70.61576283)(325.84446839,-70.61576283)
\lineto(325.47988534,-70.61576283)
\lineto(325.47988534,-69.87097172)
\lineto(325.80801009,-69.87097172)
\curveto(326.67259277,-69.87097172)(327.24898122,-69.99944385)(327.53717545,-70.2563881)
\curveto(327.82884189,-70.50986013)(327.97467512,-71.02027641)(327.97467512,-71.78763694)
\lineto(327.97467512,-73.03763599)
\curveto(327.97467512,-73.55499671)(328.06842505,-73.91437144)(328.2559249,-74.11576018)
\curveto(328.44342476,-74.3136767)(328.78370228,-74.41263495)(329.27675746,-74.41263495)
\lineto(329.59967389,-74.41263495)
\lineto(329.59967389,-75.15742606)
\lineto(329.27675746,-75.15742606)
\curveto(328.78370228,-75.15742606)(328.44342476,-75.25812043)(328.2559249,-75.45950916)
\curveto(328.06842505,-75.6608979)(327.97467512,-76.02374485)(327.97467512,-76.54805001)
\lineto(327.97467512,-77.79284073)
\curveto(327.97467512,-78.56020126)(327.82884189,-79.07235365)(327.53717545,-79.3292979)
\curveto(327.24898122,-79.58624215)(326.67259277,-79.71471428)(325.80801009,-79.71471428)
\lineto(325.47988534,-79.71471428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.37049986,-79.74596425)
\lineto(336.37049986,-80.49075536)
\lineto(330.82883739,-80.49075536)
\lineto(330.82883739,-79.74596425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.7194573,-78.96471484)
\lineto(341.7194573,-79.71471428)
\lineto(341.39654088,-79.71471428)
\curveto(340.5319582,-79.71471428)(339.95209753,-79.58624215)(339.65695886,-79.3292979)
\curveto(339.36529242,-79.07235365)(339.21945919,-78.56020126)(339.21945919,-77.79284073)
\lineto(339.21945919,-76.54805001)
\curveto(339.21945919,-76.02374485)(339.12570927,-75.6608979)(338.93820941,-75.45950916)
\curveto(338.75070955,-75.25812043)(338.41043203,-75.15742606)(337.91737685,-75.15742606)
\lineto(337.59966875,-75.15742606)
\lineto(337.59966875,-74.41263495)
\lineto(337.91737685,-74.41263495)
\curveto(338.41390425,-74.41263495)(338.75418177,-74.3136767)(338.93820941,-74.11576018)
\curveto(339.12570927,-73.91437144)(339.21945919,-73.55499671)(339.21945919,-73.03763599)
\lineto(339.21945919,-71.78763694)
\curveto(339.21945919,-71.02027641)(339.36529242,-70.50986013)(339.65695886,-70.2563881)
\curveto(339.95209753,-69.99944385)(340.5319582,-69.87097172)(341.39654088,-69.87097172)
\lineto(341.7194573,-69.87097172)
\lineto(341.7194573,-70.61576283)
\lineto(341.3652909,-70.61576283)
\curveto(340.87570794,-70.61576283)(340.55626374,-70.69215166)(340.4069583,-70.84492932)
\curveto(340.25765285,-70.99770698)(340.18300013,-71.31888729)(340.18300013,-71.80847026)
\lineto(340.18300013,-73.10013595)
\curveto(340.18300013,-73.64527442)(340.10313908,-74.04110746)(339.94341698,-74.28763505)
\curveto(339.7871671,-74.53416264)(339.51807008,-74.70082918)(339.13612592,-74.78763467)
\curveto(339.5215423,-74.8813846)(339.79237543,-75.05152336)(339.94862531,-75.29805095)
\curveto(340.10487519,-75.54457854)(340.18300013,-75.93867547)(340.18300013,-76.48034172)
\lineto(340.18300013,-77.77200741)
\curveto(340.18300013,-78.26159038)(340.25765285,-78.58277069)(340.4069583,-78.73554835)
\curveto(340.55626374,-78.88832601)(340.87570794,-78.96471484)(341.3652909,-78.96471484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.36007656,-69.88138838)
\curveto(345.89479913,-70.67999889)(345.54931328,-71.46992885)(345.32361901,-72.25117826)
\curveto(345.09792473,-73.03242766)(344.9850776,-73.82409373)(344.9850776,-74.62617646)
\curveto(344.9850776,-75.42825919)(345.09792473,-76.22339747)(345.32361901,-77.01159132)
\curveto(345.5527855,-77.79631295)(345.89827135,-78.58624291)(346.36007656,-79.38138119)
\lineto(345.52674385,-79.38138119)
\curveto(345.00591092,-78.56540959)(344.61528621,-77.76332686)(344.35486974,-76.97513302)
\curveto(344.09792549,-76.18693917)(343.96945337,-75.40395365)(343.96945337,-74.62617646)
\curveto(343.96945337,-73.85187149)(344.09792549,-73.07235819)(344.35486974,-72.28763656)
\curveto(344.61181399,-71.50291493)(345.0024387,-70.70083221)(345.52674385,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.20903198,-74.81888465)
\lineto(353.20903198,-75.28763429)
\lineto(348.80278531,-75.28763429)
\curveto(348.84445195,-75.94735602)(349.04236846,-76.45082786)(349.39653486,-76.79804982)
\curveto(349.75417348,-77.14179956)(350.25070088,-77.31367443)(350.88611707,-77.31367443)
\curveto(351.25417234,-77.31367443)(351.61007485,-77.26853557)(351.95382459,-77.17825786)
\curveto(352.30104655,-77.08798015)(352.64479629,-76.95256359)(352.98507381,-76.77200817)
\lineto(352.98507381,-77.67825748)
\curveto(352.64132407,-77.82409071)(352.28889378,-77.93520173)(351.92778295,-78.01159056)
\curveto(351.56667211,-78.0879794)(351.20035294,-78.12617381)(350.82882544,-78.12617381)
\curveto(349.89827059,-78.12617381)(349.16042393,-77.85534068)(348.61528545,-77.31367443)
\curveto(348.0736192,-76.77200817)(347.80278607,-76.03936983)(347.80278607,-75.11575942)
\curveto(347.80278607,-74.16089903)(348.05973032,-73.40395516)(348.57361882,-72.84492781)
\curveto(349.09097954,-72.28242823)(349.78715957,-72.00117845)(350.6621589,-72.00117845)
\curveto(351.44688053,-72.00117845)(352.06667173,-72.25465048)(352.5215325,-72.76159454)
\curveto(352.97986548,-73.26506638)(353.20903198,-73.95082975)(353.20903198,-74.81888465)
\closepath
\moveto(352.25069937,-74.53763486)
\curveto(352.24375493,-74.0133297)(352.0961856,-73.59492724)(351.80799137,-73.28242748)
\curveto(351.52326936,-72.96992771)(351.14479743,-72.81367783)(350.67257556,-72.81367783)
\curveto(350.13785374,-72.81367783)(349.70903462,-72.96471938)(349.3861182,-73.26680249)
\curveto(349.066674,-73.56888559)(348.88264636,-73.99423249)(348.83403529,-74.54284319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.63090366,-69.88138838)
\lineto(355.46423636,-69.88138838)
\curveto(355.9850693,-70.70083221)(356.37395789,-71.50291493)(356.63090214,-72.28763656)
\curveto(356.89131861,-73.07235819)(357.02152685,-73.85187149)(357.02152685,-74.62617646)
\curveto(357.02152685,-75.40395365)(356.89131861,-76.18693917)(356.63090214,-76.97513302)
\curveto(356.37395789,-77.76332686)(355.9850693,-78.56540959)(355.46423636,-79.38138119)
\lineto(354.63090366,-79.38138119)
\curveto(355.09270886,-78.58624291)(355.4364586,-77.79631295)(355.66215288,-77.01159132)
\curveto(355.89131937,-76.22339747)(356.00590262,-75.42825919)(356.00590262,-74.62617646)
\curveto(356.00590262,-73.82409373)(355.89131937,-73.03242766)(355.66215288,-72.25117826)
\curveto(355.4364586,-71.46992885)(355.09270886,-70.67999889)(354.63090366,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.27152381,-78.96471484)
\lineto(359.63610687,-78.96471484)
\curveto(360.12221761,-78.96471484)(360.43818959,-78.89006212)(360.58402282,-78.74075668)
\curveto(360.73332826,-78.59145124)(360.80798098,-78.26853481)(360.80798098,-77.77200741)
\lineto(360.80798098,-76.48034172)
\curveto(360.80798098,-75.93867547)(360.88610592,-75.54457854)(361.0423558,-75.29805095)
\curveto(361.19860568,-75.05152336)(361.46943881,-74.8813846)(361.85485519,-74.78763467)
\curveto(361.46943881,-74.70082918)(361.19860568,-74.53416264)(361.0423558,-74.28763505)
\curveto(360.88610592,-74.04110746)(360.80798098,-73.64527442)(360.80798098,-73.10013595)
\lineto(360.80798098,-71.80847026)
\curveto(360.80798098,-71.31541508)(360.73332826,-70.99423476)(360.58402282,-70.84492932)
\curveto(360.43818959,-70.69215166)(360.12221761,-70.61576283)(359.63610687,-70.61576283)
\lineto(359.27152381,-70.61576283)
\lineto(359.27152381,-69.87097172)
\lineto(359.59964856,-69.87097172)
\curveto(360.46423124,-69.87097172)(361.04061969,-69.99944385)(361.32881392,-70.2563881)
\curveto(361.62048037,-70.50986013)(361.76631359,-71.02027641)(361.76631359,-71.78763694)
\lineto(361.76631359,-73.03763599)
\curveto(361.76631359,-73.55499671)(361.86006352,-73.91437144)(362.04756338,-74.11576018)
\curveto(362.23506323,-74.3136767)(362.57534075,-74.41263495)(363.06839594,-74.41263495)
\lineto(363.39131236,-74.41263495)
\lineto(363.39131236,-75.15742606)
\lineto(363.06839594,-75.15742606)
\curveto(362.57534075,-75.15742606)(362.23506323,-75.25812043)(362.04756338,-75.45950916)
\curveto(361.86006352,-75.6608979)(361.76631359,-76.02374485)(361.76631359,-76.54805001)
\lineto(361.76631359,-77.79284073)
\curveto(361.76631359,-78.56020126)(361.62048037,-79.07235365)(361.32881392,-79.3292979)
\curveto(361.04061969,-79.58624215)(360.46423124,-79.71471428)(359.59964856,-79.71471428)
\lineto(359.27152381,-79.71471428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.50068608,-73.03763599)
\curveto(372.39304728,-72.97513604)(372.27499181,-72.92999719)(372.14651969,-72.90221943)
\curveto(372.02151978,-72.87096945)(371.882631,-72.85534447)(371.72985333,-72.85534447)
\curveto(371.18818708,-72.85534447)(370.77152073,-73.03242766)(370.47985428,-73.38659406)
\curveto(370.19166005,-73.73728824)(370.04756294,-74.24249619)(370.04756294,-74.90221792)
\lineto(370.04756294,-77.97513226)
\lineto(369.084022,-77.97513226)
\lineto(369.084022,-72.14180334)
\lineto(370.04756294,-72.14180334)
\lineto(370.04756294,-73.04805265)
\curveto(370.24895168,-72.69388625)(370.51110426,-72.43173367)(370.83402068,-72.26159491)
\curveto(371.1569371,-72.08798394)(371.54929791,-72.00117845)(372.01110312,-72.00117845)
\curveto(372.07707529,-72.00117845)(372.1499919,-72.00638677)(372.22985296,-72.01680343)
\curveto(372.30971401,-72.02374787)(372.39825561,-72.03590064)(372.49547775,-72.05326174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.93818064,-79.74596425)
\lineto(377.93818064,-80.49075536)
\lineto(372.39651817,-80.49075536)
\lineto(372.39651817,-79.74596425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.28713448,-78.96471484)
\lineto(383.28713448,-79.71471428)
\lineto(382.96421806,-79.71471428)
\curveto(382.09963538,-79.71471428)(381.5197747,-79.58624215)(381.22463604,-79.3292979)
\curveto(380.93296959,-79.07235365)(380.78713637,-78.56020126)(380.78713637,-77.79284073)
\lineto(380.78713637,-76.54805001)
\curveto(380.78713637,-76.02374485)(380.69338644,-75.6608979)(380.50588658,-75.45950916)
\curveto(380.31838672,-75.25812043)(379.9781092,-75.15742606)(379.48505402,-75.15742606)
\lineto(379.16734593,-75.15742606)
\lineto(379.16734593,-74.41263495)
\lineto(379.48505402,-74.41263495)
\curveto(379.98158142,-74.41263495)(380.32185894,-74.3136767)(380.50588658,-74.11576018)
\curveto(380.69338644,-73.91437144)(380.78713637,-73.55499671)(380.78713637,-73.03763599)
\lineto(380.78713637,-71.78763694)
\curveto(380.78713637,-71.02027641)(380.93296959,-70.50986013)(381.22463604,-70.2563881)
\curveto(381.5197747,-69.99944385)(382.09963538,-69.87097172)(382.96421806,-69.87097172)
\lineto(383.28713448,-69.87097172)
\lineto(383.28713448,-70.61576283)
\lineto(382.93296808,-70.61576283)
\curveto(382.44338512,-70.61576283)(382.12394091,-70.69215166)(381.97463547,-70.84492932)
\curveto(381.82533003,-70.99770698)(381.75067731,-71.31888729)(381.75067731,-71.80847026)
\lineto(381.75067731,-73.10013595)
\curveto(381.75067731,-73.64527442)(381.67081626,-74.04110746)(381.51109416,-74.28763505)
\curveto(381.35484427,-74.53416264)(381.08574725,-74.70082918)(380.7038031,-74.78763467)
\curveto(381.08921947,-74.8813846)(381.3600526,-75.05152336)(381.51630248,-75.29805095)
\curveto(381.67255237,-75.54457854)(381.75067731,-75.93867547)(381.75067731,-76.48034172)
\lineto(381.75067731,-77.77200741)
\curveto(381.75067731,-78.26159038)(381.82533003,-78.58277069)(381.97463547,-78.73554835)
\curveto(382.12394091,-78.88832601)(382.44338512,-78.96471484)(382.93296808,-78.96471484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.92775373,-69.88138838)
\curveto(387.46247631,-70.67999889)(387.11699046,-71.46992885)(386.89129618,-72.25117826)
\curveto(386.66560191,-73.03242766)(386.55275477,-73.82409373)(386.55275477,-74.62617646)
\curveto(386.55275477,-75.42825919)(386.66560191,-76.22339747)(386.89129618,-77.01159132)
\curveto(387.12046268,-77.79631295)(387.46594853,-78.58624291)(387.92775373,-79.38138119)
\lineto(387.09442103,-79.38138119)
\curveto(386.57358809,-78.56540959)(386.18296339,-77.76332686)(385.92254692,-76.97513302)
\curveto(385.66560267,-76.18693917)(385.53713054,-75.40395365)(385.53713054,-74.62617646)
\curveto(385.53713054,-73.85187149)(385.66560267,-73.07235819)(385.92254692,-72.28763656)
\curveto(386.17949117,-71.50291493)(386.57011587,-70.70083221)(387.09442103,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.77670555,-74.81888465)
\lineto(394.77670555,-75.28763429)
\lineto(390.37045888,-75.28763429)
\curveto(390.41212552,-75.94735602)(390.61004203,-76.45082786)(390.96420843,-76.79804982)
\curveto(391.32184705,-77.14179956)(391.81837445,-77.31367443)(392.45379064,-77.31367443)
\curveto(392.82184592,-77.31367443)(393.17774842,-77.26853557)(393.52149816,-77.17825786)
\curveto(393.86872012,-77.08798015)(394.21246986,-76.95256359)(394.55274738,-76.77200817)
\lineto(394.55274738,-77.67825748)
\curveto(394.20899764,-77.82409071)(393.85656735,-77.93520173)(393.49545652,-78.01159056)
\curveto(393.13434568,-78.0879794)(392.76802651,-78.12617381)(392.39649901,-78.12617381)
\curveto(391.46594416,-78.12617381)(390.7280975,-77.85534068)(390.18295902,-77.31367443)
\curveto(389.64129277,-76.77200817)(389.37045964,-76.03936983)(389.37045964,-75.11575942)
\curveto(389.37045964,-74.16089903)(389.62740389,-73.40395516)(390.14129239,-72.84492781)
\curveto(390.65865311,-72.28242823)(391.35483314,-72.00117845)(392.22983247,-72.00117845)
\curveto(393.0145541,-72.00117845)(393.6343453,-72.25465048)(394.08920607,-72.76159454)
\curveto(394.54753905,-73.26506638)(394.77670555,-73.95082975)(394.77670555,-74.81888465)
\closepath
\moveto(393.81837294,-74.53763486)
\curveto(393.8114285,-74.0133297)(393.66385917,-73.59492724)(393.37566494,-73.28242748)
\curveto(393.09094293,-72.96992771)(392.712471,-72.81367783)(392.24024913,-72.81367783)
\curveto(391.70552732,-72.81367783)(391.2767082,-72.96471938)(390.95379177,-73.26680249)
\curveto(390.63434757,-73.56888559)(390.45031993,-73.99423249)(390.40170886,-74.54284319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.19858444,-69.88138838)
\lineto(397.03191714,-69.88138838)
\curveto(397.55275008,-70.70083221)(397.94163867,-71.50291493)(398.19858292,-72.28763656)
\curveto(398.45899939,-73.07235819)(398.58920763,-73.85187149)(398.58920763,-74.62617646)
\curveto(398.58920763,-75.40395365)(398.45899939,-76.18693917)(398.19858292,-76.97513302)
\curveto(397.94163867,-77.76332686)(397.55275008,-78.56540959)(397.03191714,-79.38138119)
\lineto(396.19858444,-79.38138119)
\curveto(396.66038964,-78.58624291)(397.00413938,-77.79631295)(397.22983366,-77.01159132)
\curveto(397.45900015,-76.22339747)(397.5735834,-75.42825919)(397.5735834,-74.62617646)
\curveto(397.5735834,-73.82409373)(397.45900015,-73.03242766)(397.22983366,-72.25117826)
\curveto(397.00413938,-71.46992885)(396.66038964,-70.67999889)(396.19858444,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.83920459,-78.96471484)
\lineto(401.20378765,-78.96471484)
\curveto(401.68989839,-78.96471484)(402.00587037,-78.89006212)(402.1517036,-78.74075668)
\curveto(402.30100904,-78.59145124)(402.37566176,-78.26853481)(402.37566176,-77.77200741)
\lineto(402.37566176,-76.48034172)
\curveto(402.37566176,-75.93867547)(402.4537867,-75.54457854)(402.61003658,-75.29805095)
\curveto(402.76628646,-75.05152336)(403.03711959,-74.8813846)(403.42253597,-74.78763467)
\curveto(403.03711959,-74.70082918)(402.76628646,-74.53416264)(402.61003658,-74.28763505)
\curveto(402.4537867,-74.04110746)(402.37566176,-73.64527442)(402.37566176,-73.10013595)
\lineto(402.37566176,-71.80847026)
\curveto(402.37566176,-71.31541508)(402.30100904,-70.99423476)(402.1517036,-70.84492932)
\curveto(402.00587037,-70.69215166)(401.68989839,-70.61576283)(401.20378765,-70.61576283)
\lineto(400.83920459,-70.61576283)
\lineto(400.83920459,-69.87097172)
\lineto(401.16732934,-69.87097172)
\curveto(402.03191202,-69.87097172)(402.60830047,-69.99944385)(402.8964947,-70.2563881)
\curveto(403.18816114,-70.50986013)(403.33399437,-71.02027641)(403.33399437,-71.78763694)
\lineto(403.33399437,-73.03763599)
\curveto(403.33399437,-73.55499671)(403.4277443,-73.91437144)(403.61524415,-74.11576018)
\curveto(403.80274401,-74.3136767)(404.14302153,-74.41263495)(404.63607672,-74.41263495)
\lineto(404.95899314,-74.41263495)
\lineto(404.95899314,-75.15742606)
\lineto(404.63607672,-75.15742606)
\curveto(404.14302153,-75.15742606)(403.80274401,-75.25812043)(403.61524415,-75.45950916)
\curveto(403.4277443,-75.6608979)(403.33399437,-76.02374485)(403.33399437,-76.54805001)
\lineto(403.33399437,-77.79284073)
\curveto(403.33399437,-78.56020126)(403.18816114,-79.07235365)(402.8964947,-79.3292979)
\curveto(402.60830047,-79.58624215)(402.03191202,-79.71471428)(401.16732934,-79.71471428)
\lineto(400.83920459,-79.71471428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.89649438,-79.54283941)
\lineto(409.37566144,-79.54283941)
\lineto(409.37045311,-77.97513226)
\curveto(409.00587005,-77.96818782)(408.64128699,-77.92652118)(408.27670394,-77.85013235)
\curveto(407.91212088,-77.7702713)(407.54580171,-77.65221584)(407.17774643,-77.49596595)
\lineto(407.17774643,-76.55846666)
\curveto(407.53191283,-76.78068872)(407.88955145,-76.94909137)(408.25066229,-77.06367462)
\curveto(408.61524535,-77.17478564)(408.99024506,-77.23207727)(409.37566144,-77.23554949)
\lineto(409.37566144,-74.86055128)
\curveto(408.60830091,-74.73555138)(408.04927355,-74.52374598)(407.69857937,-74.2251351)
\curveto(407.35135741,-73.92652421)(407.17774643,-73.5168023)(407.17774643,-72.99596936)
\curveto(407.17774643,-72.42999757)(407.3669824,-71.98381735)(407.74545434,-71.65742871)
\curveto(408.12392627,-71.33104006)(408.66732864,-71.14354021)(409.37566144,-71.09492913)
\lineto(409.37566144,-69.87097172)
\lineto(409.89649438,-69.87097172)
\lineto(409.89649438,-71.07930414)
\curveto(410.2194108,-71.09319302)(410.53191056,-71.12791522)(410.83399367,-71.18347073)
\curveto(411.13607677,-71.23555402)(411.43121544,-71.30847064)(411.71940966,-71.40222056)
\lineto(411.71940966,-72.31367821)
\curveto(411.43121544,-72.16784499)(411.13434066,-72.05499785)(410.82878534,-71.9751368)
\curveto(410.52670223,-71.89527575)(410.21593858,-71.84840078)(409.89649438,-71.8345119)
\lineto(409.89649438,-74.05846856)
\curveto(410.68468822,-74.17999624)(411.2645489,-74.39700997)(411.63607639,-74.70950973)
\curveto(412.00760389,-75.02200949)(412.19336764,-75.4490925)(412.19336764,-75.99075876)
\curveto(412.19336764,-76.57756387)(411.99545112,-77.04110519)(411.59961809,-77.38138271)
\curveto(411.20725727,-77.71818801)(410.63954937,-77.91263231)(409.89649438,-77.9647156)
\closepath
\moveto(409.37566144,-73.96471863)
\lineto(409.37566144,-71.82930358)
\curveto(408.97288396,-71.87444243)(408.66559253,-71.98902568)(408.45378713,-72.17305332)
\curveto(408.24198174,-72.35708095)(408.13607904,-72.60187244)(408.13607904,-72.90742776)
\curveto(408.13607904,-73.20603864)(408.23330119,-73.43867736)(408.42774549,-73.6053439)
\curveto(408.625662,-73.77201044)(408.94163399,-73.89180201)(409.37566144,-73.96471863)
\closepath
\moveto(409.89649438,-74.96471787)
\lineto(409.89649438,-77.2199245)
\curveto(410.33746627,-77.16089676)(410.66906324,-77.03589686)(410.89128529,-76.84492478)
\curveto(411.11697956,-76.6539527)(411.2298267,-76.40221678)(411.2298267,-76.08971702)
\curveto(411.2298267,-75.78416169)(411.12218789,-75.54110632)(410.90691028,-75.3605509)
\curveto(410.69510488,-75.17999548)(410.35829958,-75.04805114)(409.89649438,-74.96471787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(700.0000252,202.51967244)
\lineto(780,202.51967244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(764.88188976,202.51967244)
\lineto(757.32283465,194.96061732)
\lineto(783.77952756,202.51967244)
\lineto(757.32283465,210.07872756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.01574809,linecolor=curcolor]
{
\newpath
\moveto(764.88188976,202.51967244)
\lineto(757.32283465,194.96061732)
\lineto(783.77952756,202.51967244)
\lineto(757.32283465,210.07872756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(703.95907431,248.33019593)
\lineto(703.43824138,248.33019593)
\lineto(703.43303305,249.89790308)
\curveto(703.06844999,249.90484752)(702.70386693,249.94651416)(702.33928387,250.02290299)
\curveto(701.97470082,250.10276404)(701.60838165,250.2208195)(701.24032637,250.37706939)
\lineto(701.24032637,251.31456868)
\curveto(701.59449277,251.09234662)(701.95213139,250.92394397)(702.31324223,250.80936073)
\curveto(702.67782528,250.6982497)(703.052825,250.64095808)(703.43824138,250.63748586)
\lineto(703.43824138,253.01248406)
\curveto(702.67088084,253.13748396)(702.11185349,253.34928936)(701.76115931,253.64790024)
\curveto(701.41393735,253.94651113)(701.24032637,254.35623304)(701.24032637,254.87706598)
\curveto(701.24032637,255.44303778)(701.42956234,255.88921799)(701.80803428,256.21560664)
\curveto(702.18650621,256.54199528)(702.72990858,256.72949514)(703.43824138,256.77810621)
\lineto(703.43824138,258.00206362)
\lineto(703.95907431,258.00206362)
\lineto(703.95907431,256.7937312)
\curveto(704.28199074,256.77984232)(704.5944905,256.74512012)(704.89657361,256.68956461)
\curveto(705.19865671,256.63748132)(705.49379538,256.5645647)(705.7819896,256.47081478)
\lineto(705.7819896,255.55935713)
\curveto(705.49379538,255.70519036)(705.1969206,255.81803749)(704.89136528,255.89789854)
\curveto(704.58928217,255.97775959)(704.27851852,256.02463456)(703.95907431,256.03852344)
\lineto(703.95907431,253.81456679)
\curveto(704.74726816,253.6930391)(705.32712884,253.47602537)(705.69865633,253.16352561)
\curveto(706.07018383,252.85102585)(706.25594758,252.42394284)(706.25594758,251.88227658)
\curveto(706.25594758,251.29547147)(706.05803106,250.83193015)(705.66219803,250.49165263)
\curveto(705.26983721,250.15484733)(704.70212931,249.96040303)(703.95907431,249.90831974)
\closepath
\moveto(703.43824138,253.90831671)
\lineto(703.43824138,256.04373177)
\curveto(703.0354639,255.99859291)(702.72817247,255.88400966)(702.51636707,255.69998203)
\curveto(702.30456168,255.51595439)(702.19865898,255.27116291)(702.19865898,254.96560758)
\curveto(702.19865898,254.6669967)(702.29588113,254.43435798)(702.49032543,254.26769144)
\curveto(702.68824194,254.1010249)(703.00421393,253.98123333)(703.43824138,253.90831671)
\closepath
\moveto(703.95907431,252.90831747)
\lineto(703.95907431,250.65311084)
\curveto(704.4000462,250.71213858)(704.73164317,250.83713848)(704.95386523,251.02811056)
\curveto(705.1795595,251.21908264)(705.29240664,251.47081856)(705.29240664,251.78331832)
\curveto(705.29240664,252.08887365)(705.18476783,252.33192902)(704.96949022,252.51248444)
\curveto(704.75768482,252.69303986)(704.42087952,252.8249842)(703.95907431,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.02677959,257.67393887)
\lineto(710.73511087,248.9083205)
\lineto(709.84969488,248.9083205)
\lineto(707.14136359,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(712.83406748,256.80935619)
\lineto(712.83406748,253.8874834)
\lineto(714.15698315,253.8874834)
\curveto(714.64656611,253.8874834)(715.02503805,254.01421941)(715.29239896,254.26769144)
\curveto(715.55975987,254.52116347)(715.69344032,254.88227431)(715.69344032,255.35102396)
\curveto(715.69344032,255.81630138)(715.55975987,256.17567611)(715.29239896,256.42914814)
\curveto(715.02503805,256.68262017)(714.64656611,256.80935619)(714.15698315,256.80935619)
\closepath
\moveto(711.78198495,257.67393887)
\lineto(714.15698315,257.67393887)
\curveto(715.02851027,257.67393887)(715.68649588,257.47602235)(716.13093999,257.08018931)
\curveto(716.57885632,256.6878285)(716.80281448,256.11144005)(716.80281448,255.35102396)
\curveto(716.80281448,254.58366343)(716.57885632,254.00380275)(716.13093999,253.61144194)
\curveto(715.68649588,253.21908112)(715.02851027,253.02290072)(714.15698315,253.02290072)
\lineto(712.83406748,253.02290072)
\lineto(712.83406748,249.89790308)
\lineto(711.78198495,249.89790308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.93823117,255.731232)
\lineto(718.89656378,255.731232)
\lineto(718.89656378,249.89790308)
\lineto(717.93823117,249.89790308)
\closepath
\moveto(717.93823117,258.00206362)
\lineto(718.89656378,258.00206362)
\lineto(718.89656378,256.78852287)
\lineto(717.93823117,256.78852287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.33405807,248.12707109)
\lineto(725.33405807,247.38227999)
\lineto(719.7923956,247.38227999)
\lineto(719.7923956,248.12707109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(730.68301191,248.9083205)
\lineto(730.68301191,248.15832106)
\lineto(730.36009548,248.15832106)
\curveto(729.4955128,248.15832106)(728.91565213,248.28679319)(728.62051347,248.54373744)
\curveto(728.32884702,248.80068169)(728.1830138,249.31283408)(728.1830138,250.08019461)
\lineto(728.1830138,251.32498534)
\curveto(728.1830138,251.84929049)(728.08926387,252.21213744)(727.90176401,252.41352618)
\curveto(727.71426415,252.61491492)(727.37398663,252.71560928)(726.88093145,252.71560928)
\lineto(726.56322336,252.71560928)
\lineto(726.56322336,253.46040039)
\lineto(726.88093145,253.46040039)
\curveto(727.37745885,253.46040039)(727.71773637,253.55935865)(727.90176401,253.75727516)
\curveto(728.08926387,253.9586639)(728.1830138,254.31803863)(728.1830138,254.83539935)
\lineto(728.1830138,256.0853984)
\curveto(728.1830138,256.85275893)(728.32884702,257.36317521)(728.62051347,257.61664724)
\curveto(728.91565213,257.87359149)(729.4955128,258.00206362)(730.36009548,258.00206362)
\lineto(730.68301191,258.00206362)
\lineto(730.68301191,257.25727251)
\lineto(730.32884551,257.25727251)
\curveto(729.83926254,257.25727251)(729.51981834,257.18088368)(729.3705129,257.02810602)
\curveto(729.22120746,256.87532836)(729.14655473,256.55414805)(729.14655473,256.06456508)
\lineto(729.14655473,254.77289939)
\curveto(729.14655473,254.22776092)(729.06669368,253.83192788)(728.90697158,253.58540029)
\curveto(728.7507217,253.3388727)(728.48162468,253.17220616)(728.09968053,253.08540067)
\curveto(728.4850969,252.99165074)(728.75593003,252.82151198)(728.91217991,252.57498439)
\curveto(729.06842979,252.3284568)(729.14655473,251.93435987)(729.14655473,251.39269362)
\lineto(729.14655473,250.10102793)
\curveto(729.14655473,249.61144497)(729.22120746,249.29026465)(729.3705129,249.13748699)
\curveto(729.51981834,248.98470933)(729.83926254,248.9083205)(730.32884551,248.9083205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(735.32363296,257.99164696)
\curveto(734.85835554,257.19303645)(734.51286969,256.40310649)(734.28717541,255.62185708)
\curveto(734.06148114,254.84060768)(733.948634,254.04894161)(733.948634,253.24685888)
\curveto(733.948634,252.44477616)(734.06148114,251.64963787)(734.28717541,250.86144402)
\curveto(734.51634191,250.07672239)(734.86182776,249.28679243)(735.32363296,248.49165415)
\lineto(734.49030026,248.49165415)
\curveto(733.96946732,249.30762575)(733.57884262,250.10970848)(733.31842615,250.89790233)
\curveto(733.0614819,251.68609617)(732.93300977,252.46908169)(732.93300977,253.24685888)
\curveto(732.93300977,254.02116385)(733.0614819,254.80067715)(733.31842615,255.58539878)
\curveto(733.5753704,256.37012041)(733.9659951,257.17220313)(734.49030026,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(742.17258838,253.05415069)
\lineto(742.17258838,252.58540105)
\lineto(737.76634171,252.58540105)
\curveto(737.80800835,251.92567933)(738.00592487,251.42220748)(738.36009127,251.07498552)
\curveto(738.71772988,250.73123578)(739.21425729,250.55936091)(739.84967347,250.55936091)
\curveto(740.21772875,250.55936091)(740.57363126,250.60449977)(740.917381,250.69477748)
\curveto(741.26460296,250.78505519)(741.6083527,250.92047175)(741.94863022,251.10102717)
\lineto(741.94863022,250.19477786)
\curveto(741.60488048,250.04894463)(741.25245019,249.93783361)(740.89133935,249.86144478)
\curveto(740.53022851,249.78505595)(740.16390935,249.74686153)(739.79238185,249.74686153)
\curveto(738.861827,249.74686153)(738.12398033,250.01769466)(737.57884186,250.55936091)
\curveto(737.0371756,251.10102717)(736.76634247,251.83366551)(736.76634247,252.75727592)
\curveto(736.76634247,253.71213631)(737.02328672,254.46908018)(737.53717522,255.02810753)
\curveto(738.05453594,255.59060711)(738.75071597,255.8718569)(739.62571531,255.8718569)
\curveto(740.41043694,255.8718569)(741.03022813,255.61838487)(741.4850889,255.1114408)
\curveto(741.94342189,254.60796896)(742.17258838,253.92220559)(742.17258838,253.05415069)
\closepath
\moveto(741.21425577,253.33540048)
\curveto(741.20731133,253.85970564)(741.059742,254.2781081)(740.77154777,254.59060786)
\curveto(740.48682577,254.90310763)(740.10835383,255.05935751)(739.63613197,255.05935751)
\curveto(739.10141015,255.05935751)(738.67259103,254.90831596)(738.34967461,254.60623285)
\curveto(738.0302304,254.30414975)(737.84620277,253.87880285)(737.79759169,253.33019215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(743.59446006,257.99164696)
\lineto(744.42779276,257.99164696)
\curveto(744.9486257,257.17220313)(745.3375143,256.37012041)(745.59445855,255.58539878)
\curveto(745.85487502,254.80067715)(745.98508325,254.02116385)(745.98508325,253.24685888)
\curveto(745.98508325,252.46908169)(745.85487502,251.68609617)(745.59445855,250.89790233)
\curveto(745.3375143,250.10970848)(744.9486257,249.30762575)(744.42779276,248.49165415)
\lineto(743.59446006,248.49165415)
\curveto(744.05626527,249.28679243)(744.40001501,250.07672239)(744.62570928,250.86144402)
\curveto(744.85487577,251.64963787)(744.96945902,252.44477616)(744.96945902,253.24685888)
\curveto(744.96945902,254.04894161)(744.85487577,254.84060768)(744.62570928,255.62185708)
\curveto(744.40001501,256.40310649)(744.05626527,257.19303645)(743.59446006,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(748.23508382,248.9083205)
\lineto(748.59966688,248.9083205)
\curveto(749.08577762,248.9083205)(749.4017496,248.98297322)(749.54758282,249.13227866)
\curveto(749.69688827,249.2815841)(749.77154099,249.60450053)(749.77154099,250.10102793)
\lineto(749.77154099,251.39269362)
\curveto(749.77154099,251.93435987)(749.84966593,252.3284568)(750.00591581,252.57498439)
\curveto(750.16216569,252.82151198)(750.43299882,252.99165074)(750.8184152,253.08540067)
\curveto(750.43299882,253.17220616)(750.16216569,253.3388727)(750.00591581,253.58540029)
\curveto(749.84966593,253.83192788)(749.77154099,254.22776092)(749.77154099,254.77289939)
\lineto(749.77154099,256.06456508)
\curveto(749.77154099,256.55762027)(749.69688827,256.87880058)(749.54758282,257.02810602)
\curveto(749.4017496,257.18088368)(749.08577762,257.25727251)(748.59966688,257.25727251)
\lineto(748.23508382,257.25727251)
\lineto(748.23508382,258.00206362)
\lineto(748.56320857,258.00206362)
\curveto(749.42779125,258.00206362)(750.0041797,257.87359149)(750.29237393,257.61664724)
\curveto(750.58404037,257.36317521)(750.7298736,256.85275893)(750.7298736,256.0853984)
\lineto(750.7298736,254.83539935)
\curveto(750.7298736,254.31803863)(750.82362353,253.9586639)(751.01112338,253.75727516)
\curveto(751.19862324,253.55935865)(751.53890076,253.46040039)(752.03195595,253.46040039)
\lineto(752.35487237,253.46040039)
\lineto(752.35487237,252.71560928)
\lineto(752.03195595,252.71560928)
\curveto(751.53890076,252.71560928)(751.19862324,252.61491492)(751.01112338,252.41352618)
\curveto(750.82362353,252.21213744)(750.7298736,251.84929049)(750.7298736,251.32498534)
\lineto(750.7298736,250.08019461)
\curveto(750.7298736,249.31283408)(750.58404037,248.80068169)(750.29237393,248.54373744)
\curveto(750.0041797,248.28679319)(749.42779125,248.15832106)(748.56320857,248.15832106)
\lineto(748.23508382,248.15832106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.66736536,257.67393887)
\lineto(761.49548822,254.77289939)
\lineto(760.44861401,254.77289939)
\lineto(758.15694908,256.8301895)
\lineto(755.86528414,254.77289939)
\lineto(754.81840994,254.77289939)
\lineto(757.6465328,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.59444936,257.67393887)
\lineto(769.17256938,257.67393887)
\lineto(769.17256938,256.78852287)
\lineto(766.4121548,256.78852287)
\lineto(766.4121548,249.89790308)
\lineto(765.35486394,249.89790308)
\lineto(765.35486394,256.78852287)
\lineto(762.59444936,256.78852287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.74548395,248.33019593)
\lineto(772.22465101,248.33019593)
\lineto(772.21944268,249.89790308)
\curveto(771.85485962,249.90484752)(771.49027656,249.94651416)(771.12569351,250.02290299)
\curveto(770.76111045,250.10276404)(770.39479128,250.2208195)(770.026736,250.37706939)
\lineto(770.026736,251.31456868)
\curveto(770.3809024,251.09234662)(770.73854102,250.92394397)(771.09965186,250.80936073)
\curveto(771.46423492,250.6982497)(771.83923463,250.64095808)(772.22465101,250.63748586)
\lineto(772.22465101,253.01248406)
\curveto(771.45729048,253.13748396)(770.89826312,253.34928936)(770.54756894,253.64790024)
\curveto(770.20034698,253.94651113)(770.026736,254.35623304)(770.026736,254.87706598)
\curveto(770.026736,255.44303778)(770.21597197,255.88921799)(770.59444391,256.21560664)
\curveto(770.97291584,256.54199528)(771.51631821,256.72949514)(772.22465101,256.77810621)
\lineto(772.22465101,258.00206362)
\lineto(772.74548395,258.00206362)
\lineto(772.74548395,256.7937312)
\curveto(773.06840037,256.77984232)(773.38090013,256.74512012)(773.68298324,256.68956461)
\curveto(773.98506634,256.63748132)(774.28020501,256.5645647)(774.56839924,256.47081478)
\lineto(774.56839924,255.55935713)
\curveto(774.28020501,255.70519036)(773.98333023,255.81803749)(773.67777491,255.89789854)
\curveto(773.3756918,255.97775959)(773.06492815,256.02463456)(772.74548395,256.03852344)
\lineto(772.74548395,253.81456679)
\curveto(773.5336778,253.6930391)(774.11353847,253.47602537)(774.48506597,253.16352561)
\curveto(774.85659346,252.85102585)(775.04235721,252.42394284)(775.04235721,251.88227658)
\curveto(775.04235721,251.29547147)(774.84444069,250.83193015)(774.44860766,250.49165263)
\curveto(774.05624685,250.15484733)(773.48853894,249.96040303)(772.74548395,249.90831974)
\closepath
\moveto(772.22465101,253.90831671)
\lineto(772.22465101,256.04373177)
\curveto(771.82187354,255.99859291)(771.5145821,255.88400966)(771.30277671,255.69998203)
\curveto(771.09097131,255.51595439)(770.98506861,255.27116291)(770.98506861,254.96560758)
\curveto(770.98506861,254.6669967)(771.08229076,254.43435798)(771.27673506,254.26769144)
\curveto(771.47465158,254.1010249)(771.79062356,253.98123333)(772.22465101,253.90831671)
\closepath
\moveto(772.74548395,252.90831747)
\lineto(772.74548395,250.65311084)
\curveto(773.18645584,250.71213858)(773.51805281,250.83713848)(773.74027486,251.02811056)
\curveto(773.96596914,251.21908264)(774.07881627,251.47081856)(774.07881627,251.78331832)
\curveto(774.07881627,252.08887365)(773.97117747,252.33192902)(773.75589985,252.51248444)
\curveto(773.54409446,252.69303986)(773.20728915,252.8249842)(772.74548395,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,32.51969764)
\lineto(-935.0000126,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,32.51969764)
\lineto(-935.0000126,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,32.51969764)
\lineto(-945,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,32.51969764)
\lineto(-945,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-864.9999874,32.51969764)
\lineto(-855,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-864.9999874,32.51969764)
\lineto(-855,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-855,32.51969764)
\lineto(-864.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-855,32.51969764)
\lineto(-864.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-784.9999748,32.51969764)
\lineto(-774.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-784.9999748,32.51969764)
\lineto(-774.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-774.9999874,32.51969764)
\lineto(-784.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-774.9999874,32.51969764)
\lineto(-784.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,32.51969764)
\lineto(-935.0000126,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,32.51969764)
\lineto(-935.0000126,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,32.51969764)
\lineto(-945,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,32.51969764)
\lineto(-945,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-864.9999874,32.51969764)
\lineto(-855,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-864.9999874,32.51969764)
\lineto(-855,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-855,32.51969764)
\lineto(-864.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-855,32.51969764)
\lineto(-864.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-784.9999748,32.51969764)
\lineto(-774.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-784.9999748,32.51969764)
\lineto(-774.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-774.9999874,32.51969764)
\lineto(-784.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-774.9999874,32.51969764)
\lineto(-784.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-672.96196535,36.24461102)
\lineto(-592.96199055,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-754.30061102,36.24461102)
\lineto(-674.30063622,36.24461102)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-757.9999748,32.51969764)
\lineto(-747.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-757.9999748,32.51969764)
\lineto(-747.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-747.9999874,32.51969764)
\lineto(-757.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-747.9999874,32.51969764)
\lineto(-757.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-677.9999622,32.51969764)
\lineto(-667.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-677.9999622,32.51969764)
\lineto(-667.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-667.9999748,32.51969764)
\lineto(-677.9999622,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-667.9999748,32.51969764)
\lineto(-677.9999622,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597.99994961,32.51969764)
\lineto(-587.9999622,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597.99994961,32.51969764)
\lineto(-587.9999622,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.9999622,32.51969764)
\lineto(-597.99994961,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.9999622,32.51969764)
\lineto(-597.99994961,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-757.9999748,32.51969764)
\lineto(-747.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-757.9999748,32.51969764)
\lineto(-747.9999874,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-747.9999874,32.51969764)
\lineto(-757.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-747.9999874,32.51969764)
\lineto(-757.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-677.9999622,32.51969764)
\lineto(-667.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-677.9999622,32.51969764)
\lineto(-667.9999748,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-667.9999748,32.51969764)
\lineto(-677.9999622,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-667.9999748,32.51969764)
\lineto(-677.9999622,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597.99994961,32.51969764)
\lineto(-587.9999622,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597.99994961,32.51969764)
\lineto(-587.9999622,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.9999622,32.51969764)
\lineto(-597.99994961,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.9999622,32.51969764)
\lineto(-597.99994961,42.51968504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-671.96197795,376.24459843)
\lineto(-591.96200315,376.24459843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-753.30062362,376.24459843)
\lineto(-673.30064882,376.24459843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-859.96199055,376.24459843)
\lineto(-779.96201575,376.24459843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-941.30063622,376.24459843)
\lineto(-861.30066142,376.24459843)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,372.51968504)
\lineto(-935.0000126,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,372.51968504)
\lineto(-935.0000126,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,372.51968504)
\lineto(-945,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,372.51968504)
\lineto(-945,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-864.9999874,372.51968504)
\lineto(-855,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-864.9999874,372.51968504)
\lineto(-855,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-855,372.51968504)
\lineto(-864.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-855,372.51968504)
\lineto(-864.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-784.9999748,372.51968504)
\lineto(-774.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-784.9999748,372.51968504)
\lineto(-774.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-774.9999874,372.51968504)
\lineto(-784.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-774.9999874,372.51968504)
\lineto(-784.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,372.51968504)
\lineto(-935.0000126,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,372.51968504)
\lineto(-935.0000126,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,372.51968504)
\lineto(-945,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,372.51968504)
\lineto(-945,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-864.9999874,372.51968504)
\lineto(-855,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-864.9999874,372.51968504)
\lineto(-855,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-855,372.51968504)
\lineto(-864.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-855,372.51968504)
\lineto(-864.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-784.9999748,372.51968504)
\lineto(-774.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-784.9999748,372.51968504)
\lineto(-774.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-774.9999874,372.51968504)
\lineto(-784.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-774.9999874,372.51968504)
\lineto(-784.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-672.96196535,376.24459843)
\lineto(-592.96199055,376.24459843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-754.30061102,376.24459843)
\lineto(-674.30063622,376.24459843)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-757.9999748,372.51968504)
\lineto(-747.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-757.9999748,372.51968504)
\lineto(-747.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-747.9999874,372.51968504)
\lineto(-757.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-747.9999874,372.51968504)
\lineto(-757.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-677.9999622,372.51968504)
\lineto(-667.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-677.9999622,372.51968504)
\lineto(-667.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-667.9999748,372.51968504)
\lineto(-677.9999622,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-667.9999748,372.51968504)
\lineto(-677.9999622,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597.99994961,372.51968504)
\lineto(-587.9999622,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597.99994961,372.51968504)
\lineto(-587.9999622,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.9999622,372.51968504)
\lineto(-597.99994961,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.9999622,372.51968504)
\lineto(-597.99994961,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-757.9999748,372.51968504)
\lineto(-747.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-757.9999748,372.51968504)
\lineto(-747.9999874,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-747.9999874,372.51968504)
\lineto(-757.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-747.9999874,372.51968504)
\lineto(-757.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-677.9999622,372.51968504)
\lineto(-667.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-677.9999622,372.51968504)
\lineto(-667.9999748,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-667.9999748,372.51968504)
\lineto(-677.9999622,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-667.9999748,372.51968504)
\lineto(-677.9999622,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597.99994961,372.51968504)
\lineto(-587.9999622,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597.99994961,372.51968504)
\lineto(-587.9999622,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.9999622,372.51968504)
\lineto(-597.99994961,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.9999622,372.51968504)
\lineto(-597.99994961,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,112.51967244)
\lineto(-935.0000126,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,112.51967244)
\lineto(-935.0000126,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,112.51967244)
\lineto(-945,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,112.51967244)
\lineto(-945,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597,294.51968504)
\lineto(-587.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.0000126,294.51968504)
\lineto(-597,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-597,112.51967244)
\lineto(-587.0000126,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-597,112.51967244)
\lineto(-587.0000126,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-587.0000126,112.51967244)
\lineto(-597,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-587.0000126,112.51967244)
\lineto(-597,122.51965984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(582.23338583,220.11167244)
\lineto(662.23336063,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(662.23336063,300.11168504)
\lineto(662.23336063,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(500.89474016,220.11167244)
\lineto(580.89471496,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(500.89474016,300.11168504)
\lineto(500.89474016,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(662.23336063,380.11169764)
\lineto(662.23336063,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(500.89474016,380.11169764)
\lineto(500.89474016,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.18706555,303.06482983)
\curveto(581.56777738,303.06482983)(582.68706547,301.94554174)(582.68706547,300.56482991)
\curveto(582.68706547,299.18411808)(581.56777738,298.06482998)(580.18706555,298.06482998)
\curveto(578.80635371,298.06482998)(577.68706562,299.18411808)(577.68706562,300.56482991)
\curveto(577.68706562,301.94554174)(578.80635371,303.06482983)(580.18706555,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(580.18706555,303.06482983)
\curveto(581.56777738,303.06482983)(582.68706547,301.94554174)(582.68706547,300.56482991)
\curveto(582.68706547,299.18411808)(581.56777738,298.06482998)(580.18706555,298.06482998)
\curveto(578.80635371,298.06482998)(577.68706562,299.18411808)(577.68706562,300.56482991)
\curveto(577.68706562,301.94554174)(578.80635371,303.06482983)(580.18706555,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(574.00006152,306.38671875)
\lineto(586.00006134,306.38671875)
\lineto(586.00006134,294.38671893)
\lineto(574.00006152,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(574.00006152,306.38671875)
\lineto(586.00006134,306.38671875)
\lineto(586.00006134,294.38671893)
\lineto(574.00006152,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(394.23337323,220.11167244)
\lineto(474.23334803,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(474.23334803,300.11168504)
\lineto(474.23334803,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(312.8947578,220.11167244)
\lineto(392.89470236,220.11167244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(312.8947578,300.11168504)
\lineto(312.8947578,220.11171024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(474.23334803,380.11169764)
\lineto(474.23334803,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(312.8947578,380.11169764)
\lineto(312.8947578,300.11172283)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.75691091,303.06482983)
\curveto(475.13762274,303.06482983)(476.25691083,301.94554174)(476.25691083,300.56482991)
\curveto(476.25691083,299.18411808)(475.13762274,298.06482998)(473.75691091,298.06482998)
\curveto(472.37619908,298.06482998)(471.25691098,299.18411808)(471.25691098,300.56482991)
\curveto(471.25691098,301.94554174)(472.37619908,303.06482983)(473.75691091,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(473.75691091,303.06482983)
\curveto(475.13762274,303.06482983)(476.25691083,301.94554174)(476.25691083,300.56482991)
\curveto(476.25691083,299.18411808)(475.13762274,298.06482998)(473.75691091,298.06482998)
\curveto(472.37619908,298.06482998)(471.25691098,299.18411808)(471.25691098,300.56482991)
\curveto(471.25691098,301.94554174)(472.37619908,303.06482983)(473.75691091,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.18702902,303.06482983)
\curveto(393.56774085,303.06482983)(394.68702894,301.94554174)(394.68702894,300.56482991)
\curveto(394.68702894,299.18411808)(393.56774085,298.06482998)(392.18702902,298.06482998)
\curveto(390.80631719,298.06482998)(389.6870291,299.18411808)(389.6870291,300.56482991)
\curveto(389.6870291,301.94554174)(390.80631719,303.06482983)(392.18702902,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(392.18702902,303.06482983)
\curveto(393.56774085,303.06482983)(394.68702894,301.94554174)(394.68702894,300.56482991)
\curveto(394.68702894,299.18411808)(393.56774085,298.06482998)(392.18702902,298.06482998)
\curveto(390.80631719,298.06482998)(389.6870291,299.18411808)(389.6870291,300.56482991)
\curveto(389.6870291,301.94554174)(390.80631719,303.06482983)(392.18702902,303.06482983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.00002499,306.38671875)
\lineto(398.00002481,306.38671875)
\lineto(398.00002481,294.38671893)
\lineto(386.00002499,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(386.00002499,306.38671875)
\lineto(398.00002481,306.38671875)
\lineto(398.00002481,294.38671893)
\lineto(386.00002499,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.99998847,306.38671875)
\lineto(479.99998829,306.38671875)
\lineto(479.99998829,294.38671893)
\lineto(467.99998847,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(467.99998847,306.38671875)
\lineto(479.99998829,306.38671875)
\lineto(479.99998829,294.38671893)
\lineto(467.99998847,294.38671893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(582.23338583,36.24461102)
\lineto(662.23336063,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(662.23336063,116.24462362)
\lineto(662.23336063,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(500.89474016,36.24461102)
\lineto(580.89471496,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(500.89474016,116.24462362)
\lineto(500.89474016,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(662.23336063,196.24463622)
\lineto(662.23336063,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(582.23338583,196.24463622)
\lineto(662.23336063,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(500.89474016,196.24463622)
\lineto(500.89474016,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(500.89474016,196.24463622)
\lineto(580.89471496,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.3450995,199.4029127)
\curveto(582.72581133,199.4029127)(583.84509943,198.2836246)(583.84509943,196.90291277)
\curveto(583.84509943,195.52220094)(582.72581133,194.40291285)(581.3450995,194.40291285)
\curveto(579.96438767,194.40291285)(578.84509958,195.52220094)(578.84509958,196.90291277)
\curveto(578.84509958,198.2836246)(579.96438767,199.4029127)(581.3450995,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(581.3450995,199.4029127)
\curveto(582.72581133,199.4029127)(583.84509943,198.2836246)(583.84509943,196.90291277)
\curveto(583.84509943,195.52220094)(582.72581133,194.40291285)(581.3450995,194.40291285)
\curveto(579.96438767,194.40291285)(578.84509958,195.52220094)(578.84509958,196.90291277)
\curveto(578.84509958,198.2836246)(579.96438767,199.4029127)(581.3450995,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.18706555,119.19775768)
\curveto(581.56777738,119.19775768)(582.68706547,118.07846958)(582.68706547,116.69775775)
\curveto(582.68706547,115.31704592)(581.56777738,114.19775783)(580.18706555,114.19775783)
\curveto(578.80635371,114.19775783)(577.68706562,115.31704592)(577.68706562,116.69775775)
\curveto(577.68706562,118.07846958)(578.80635371,119.19775768)(580.18706555,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(580.18706555,119.19775768)
\curveto(581.56777738,119.19775768)(582.68706547,118.07846958)(582.68706547,116.69775775)
\curveto(582.68706547,115.31704592)(581.56777738,114.19775783)(580.18706555,114.19775783)
\curveto(578.80635371,114.19775783)(577.68706562,115.31704592)(577.68706562,116.69775775)
\curveto(577.68706562,118.07846958)(578.80635371,119.19775768)(580.18706555,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.19540862,203.13293938)
\lineto(587.19540844,203.13293938)
\lineto(587.19540844,191.13293956)
\lineto(575.19540862,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(575.19540862,203.13293938)
\lineto(587.19540844,203.13293938)
\lineto(587.19540844,191.13293956)
\lineto(575.19540862,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(574.00006152,122.51964659)
\lineto(586.00006134,122.51964659)
\lineto(586.00006134,110.51964677)
\lineto(574.00006152,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(574.00006152,122.51964659)
\lineto(586.00006134,122.51964659)
\lineto(586.00006134,110.51964677)
\lineto(574.00006152,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(394.23337323,36.24461102)
\lineto(474.23334803,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(474.23334803,116.24462362)
\lineto(474.23334803,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(312.8947578,36.24461102)
\lineto(392.89470236,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(312.8947578,116.24462362)
\lineto(312.8947578,36.24464882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(474.23334803,196.24463622)
\lineto(474.23334803,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(394.23337323,196.24463622)
\lineto(474.23334803,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(312.8947578,196.24463622)
\lineto(312.8947578,116.24466142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(312.8947578,196.24463622)
\lineto(392.89470236,196.24463622)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.91491603,199.4029127)
\curveto(476.29562786,199.4029127)(477.41491596,198.2836246)(477.41491596,196.90291277)
\curveto(477.41491596,195.52220094)(476.29562786,194.40291285)(474.91491603,194.40291285)
\curveto(473.5342042,194.40291285)(472.41491611,195.52220094)(472.41491611,196.90291277)
\curveto(472.41491611,198.2836246)(473.5342042,199.4029127)(474.91491603,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(474.91491603,199.4029127)
\curveto(476.29562786,199.4029127)(477.41491596,198.2836246)(477.41491596,196.90291277)
\curveto(477.41491596,195.52220094)(476.29562786,194.40291285)(474.91491603,194.40291285)
\curveto(473.5342042,194.40291285)(472.41491611,195.52220094)(472.41491611,196.90291277)
\curveto(472.41491611,198.2836246)(473.5342042,199.4029127)(474.91491603,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.75691091,119.19775768)
\curveto(475.13762274,119.19775768)(476.25691083,118.07846958)(476.25691083,116.69775775)
\curveto(476.25691083,115.31704592)(475.13762274,114.19775783)(473.75691091,114.19775783)
\curveto(472.37619908,114.19775783)(471.25691098,115.31704592)(471.25691098,116.69775775)
\curveto(471.25691098,118.07846958)(472.37619908,119.19775768)(473.75691091,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(473.75691091,119.19775768)
\curveto(475.13762274,119.19775768)(476.25691083,118.07846958)(476.25691083,116.69775775)
\curveto(476.25691083,115.31704592)(475.13762274,114.19775783)(473.75691091,114.19775783)
\curveto(472.37619908,114.19775783)(471.25691098,115.31704592)(471.25691098,116.69775775)
\curveto(471.25691098,118.07846958)(472.37619908,119.19775768)(473.75691091,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.34506298,199.4029127)
\curveto(394.72577481,199.4029127)(395.8450629,198.2836246)(395.8450629,196.90291277)
\curveto(395.8450629,195.52220094)(394.72577481,194.40291285)(393.34506298,194.40291285)
\curveto(391.96435114,194.40291285)(390.84506305,195.52220094)(390.84506305,196.90291277)
\curveto(390.84506305,198.2836246)(391.96435114,199.4029127)(393.34506298,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(393.34506298,199.4029127)
\curveto(394.72577481,199.4029127)(395.8450629,198.2836246)(395.8450629,196.90291277)
\curveto(395.8450629,195.52220094)(394.72577481,194.40291285)(393.34506298,194.40291285)
\curveto(391.96435114,194.40291285)(390.84506305,195.52220094)(390.84506305,196.90291277)
\curveto(390.84506305,198.2836246)(391.96435114,199.4029127)(393.34506298,199.4029127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.18702902,119.19775768)
\curveto(393.56774085,119.19775768)(394.68702894,118.07846958)(394.68702894,116.69775775)
\curveto(394.68702894,115.31704592)(393.56774085,114.19775783)(392.18702902,114.19775783)
\curveto(390.80631719,114.19775783)(389.6870291,115.31704592)(389.6870291,116.69775775)
\curveto(389.6870291,118.07846958)(390.80631719,119.19775768)(392.18702902,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(392.18702902,119.19775768)
\curveto(393.56774085,119.19775768)(394.68702894,118.07846958)(394.68702894,116.69775775)
\curveto(394.68702894,115.31704592)(393.56774085,114.19775783)(392.18702902,114.19775783)
\curveto(390.80631719,114.19775783)(389.6870291,115.31704592)(389.6870291,116.69775775)
\curveto(389.6870291,118.07846958)(390.80631719,119.19775768)(392.18702902,119.19775768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.19537209,203.13293938)
\lineto(399.19537191,203.13293938)
\lineto(399.19537191,191.13293956)
\lineto(387.19537209,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(387.19537209,203.13293938)
\lineto(399.19537191,203.13293938)
\lineto(399.19537191,191.13293956)
\lineto(387.19537209,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.1953644,203.13293938)
\lineto(481.19536422,203.13293938)
\lineto(481.19536422,191.13293956)
\lineto(469.1953644,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(469.1953644,203.13293938)
\lineto(481.19536422,203.13293938)
\lineto(481.19536422,191.13293956)
\lineto(469.1953644,191.13293956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.00002499,122.51964659)
\lineto(398.00002481,122.51964659)
\lineto(398.00002481,110.51964677)
\lineto(386.00002499,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(386.00002499,122.51964659)
\lineto(398.00002481,122.51964659)
\lineto(398.00002481,110.51964677)
\lineto(386.00002499,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.99998847,122.51964659)
\lineto(479.99998829,122.51964659)
\lineto(479.99998829,110.51964677)
\lineto(467.99998847,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(467.99998847,122.51964659)
\lineto(479.99998829,122.51964659)
\lineto(479.99998829,110.51964677)
\lineto(467.99998847,110.51964677)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,32.51969764)
\lineto(319.19538142,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,32.51969764)
\lineto(319.19538142,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,32.51969764)
\lineto(309.19539402,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,32.51969764)
\lineto(309.19539402,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.19537638,32.51969764)
\lineto(399.19536378,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(389.19537638,32.51969764)
\lineto(399.19536378,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.19536378,32.51969764)
\lineto(389.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(399.19536378,32.51969764)
\lineto(389.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.19538898,32.51969764)
\lineto(479.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(469.19538898,32.51969764)
\lineto(479.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.19537638,32.51969764)
\lineto(469.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(479.19537638,32.51969764)
\lineto(469.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,32.51969764)
\lineto(319.19538142,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,32.51969764)
\lineto(319.19538142,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,32.51969764)
\lineto(309.19539402,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,32.51969764)
\lineto(309.19539402,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.19537638,32.51969764)
\lineto(399.19536378,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(389.19537638,32.51969764)
\lineto(399.19536378,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.19536378,32.51969764)
\lineto(389.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(399.19536378,32.51969764)
\lineto(389.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.19538898,32.51969764)
\lineto(479.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(469.19538898,32.51969764)
\lineto(479.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.19537638,32.51969764)
\lineto(469.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(479.19537638,32.51969764)
\lineto(469.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(581.23339843,36.24461102)
\lineto(661.23337323,36.24461102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(499.89475276,36.24461102)
\lineto(579.89472756,36.24461102)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,32.51969764)
\lineto(506.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,32.51969764)
\lineto(506.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,32.51969764)
\lineto(496.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,32.51969764)
\lineto(496.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.19540157,32.51969764)
\lineto(586.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(576.19540157,32.51969764)
\lineto(586.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.19538898,32.51969764)
\lineto(576.19540157,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(586.19538898,32.51969764)
\lineto(576.19540157,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.19541417,32.51969764)
\lineto(666.19540157,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(656.19541417,32.51969764)
\lineto(666.19540157,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.19540157,32.51969764)
\lineto(656.19541417,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(666.19540157,32.51969764)
\lineto(656.19541417,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,32.51969764)
\lineto(506.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,32.51969764)
\lineto(506.19537638,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,32.51969764)
\lineto(496.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,32.51969764)
\lineto(496.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.19540157,32.51969764)
\lineto(586.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(576.19540157,32.51969764)
\lineto(586.19538898,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.19538898,32.51969764)
\lineto(576.19540157,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(586.19538898,32.51969764)
\lineto(576.19540157,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.19541417,32.51969764)
\lineto(666.19540157,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(656.19541417,32.51969764)
\lineto(666.19540157,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.19540157,32.51969764)
\lineto(656.19541417,42.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(666.19540157,32.51969764)
\lineto(656.19541417,42.51968504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(582.23338583,376.24459843)
\lineto(662.23336063,376.24459843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(500.89474016,376.24459843)
\lineto(580.89471496,376.24459843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(394.23337323,376.24459843)
\lineto(474.23334803,376.24459843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(312.8947578,376.24459843)
\lineto(392.89470236,376.24459843)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,372.51968504)
\lineto(319.19538142,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,372.51968504)
\lineto(319.19538142,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,372.51968504)
\lineto(309.19539402,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,372.51968504)
\lineto(309.19539402,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.19537638,372.51968504)
\lineto(399.19536378,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(389.19537638,372.51968504)
\lineto(399.19536378,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.19536378,372.51968504)
\lineto(389.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(399.19536378,372.51968504)
\lineto(389.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.19538898,372.51968504)
\lineto(479.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(469.19538898,372.51968504)
\lineto(479.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.19537638,372.51968504)
\lineto(469.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(479.19537638,372.51968504)
\lineto(469.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,372.51968504)
\lineto(319.19538142,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,372.51968504)
\lineto(319.19538142,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,372.51968504)
\lineto(309.19539402,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,372.51968504)
\lineto(309.19539402,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.19537638,372.51968504)
\lineto(399.19536378,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(389.19537638,372.51968504)
\lineto(399.19536378,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.19536378,372.51968504)
\lineto(389.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(399.19536378,372.51968504)
\lineto(389.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.19538898,372.51968504)
\lineto(479.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(469.19538898,372.51968504)
\lineto(479.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.19537638,372.51968504)
\lineto(469.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(479.19537638,372.51968504)
\lineto(469.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(581.23339843,376.24459843)
\lineto(661.23337323,376.24459843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(499.89475276,376.24459843)
\lineto(579.89472756,376.24459843)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,372.51968504)
\lineto(506.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,372.51968504)
\lineto(506.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,372.51968504)
\lineto(496.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,372.51968504)
\lineto(496.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.19540157,372.51968504)
\lineto(586.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(576.19540157,372.51968504)
\lineto(586.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.19538898,372.51968504)
\lineto(576.19540157,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(586.19538898,372.51968504)
\lineto(576.19540157,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.19541417,372.51968504)
\lineto(666.19540157,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(656.19541417,372.51968504)
\lineto(666.19540157,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.19540157,372.51968504)
\lineto(656.19541417,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(666.19540157,372.51968504)
\lineto(656.19541417,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,372.51968504)
\lineto(506.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,372.51968504)
\lineto(506.19537638,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,372.51968504)
\lineto(496.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,372.51968504)
\lineto(496.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.19540157,372.51968504)
\lineto(586.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(576.19540157,372.51968504)
\lineto(586.19538898,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.19538898,372.51968504)
\lineto(576.19540157,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(586.19538898,372.51968504)
\lineto(576.19540157,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.19541417,372.51968504)
\lineto(666.19540157,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(656.19541417,372.51968504)
\lineto(666.19540157,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.19540157,372.51968504)
\lineto(656.19541417,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(666.19540157,372.51968504)
\lineto(656.19541417,382.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,294.51968504)
\lineto(319.19538142,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,294.51968504)
\lineto(309.19539402,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.19539402,112.51967244)
\lineto(319.19538142,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(309.19539402,112.51967244)
\lineto(319.19538142,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19538142,112.51967244)
\lineto(309.19539402,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(319.19538142,112.51967244)
\lineto(309.19539402,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657.19536378,294.51968504)
\lineto(667.19535118,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(667.19535118,294.51968504)
\lineto(657.19536378,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.19536378,112.51967244)
\lineto(667.19535118,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657.19536378,112.51967244)
\lineto(667.19535118,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.19535118,112.51967244)
\lineto(657.19536378,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(667.19535118,112.51967244)
\lineto(657.19536378,122.51965984)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,112.51971024)
\lineto(506.19537638,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,112.51971024)
\lineto(506.19537638,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,112.51971024)
\lineto(496.19538898,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,112.51971024)
\lineto(496.19538898,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,112.51971024)
\lineto(506.19537638,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,112.51971024)
\lineto(506.19537638,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,112.51971024)
\lineto(496.19538898,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,112.51971024)
\lineto(496.19538898,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,112.51971024)
\lineto(506.19537638,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,112.51971024)
\lineto(506.19537638,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,112.51971024)
\lineto(496.19538898,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,112.51971024)
\lineto(496.19538898,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,112.51971024)
\lineto(506.19537638,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,112.51971024)
\lineto(506.19537638,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,112.51971024)
\lineto(496.19538898,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,112.51971024)
\lineto(496.19538898,122.51969764)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,192.51968504)
\lineto(506.19537638,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,192.51968504)
\lineto(506.19537638,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,192.51968504)
\lineto(496.19538898,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,192.51968504)
\lineto(496.19538898,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,192.51968504)
\lineto(506.19537638,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,192.51968504)
\lineto(506.19537638,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,192.51968504)
\lineto(496.19538898,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,192.51968504)
\lineto(496.19538898,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,192.51968504)
\lineto(506.19537638,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,192.51968504)
\lineto(506.19537638,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,192.51968504)
\lineto(496.19538898,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,192.51968504)
\lineto(496.19538898,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,192.51968504)
\lineto(506.19537638,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,192.51968504)
\lineto(506.19537638,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,192.51968504)
\lineto(496.19538898,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,192.51968504)
\lineto(496.19538898,202.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,215.51969764)
\lineto(506.19537638,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,215.51969764)
\lineto(506.19537638,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,215.51969764)
\lineto(496.19538898,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,215.51969764)
\lineto(496.19538898,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,215.51969764)
\lineto(506.19537638,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,215.51969764)
\lineto(506.19537638,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,215.51969764)
\lineto(496.19538898,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,215.51969764)
\lineto(496.19538898,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,215.51969764)
\lineto(506.19537638,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,215.51969764)
\lineto(506.19537638,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,215.51969764)
\lineto(496.19538898,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,215.51969764)
\lineto(496.19538898,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,215.51969764)
\lineto(506.19537638,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,215.51969764)
\lineto(506.19537638,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,215.51969764)
\lineto(496.19538898,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,215.51969764)
\lineto(496.19538898,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,296.51969764)
\lineto(506.19537638,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,296.51969764)
\lineto(506.19537638,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,296.51969764)
\lineto(496.19538898,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,296.51969764)
\lineto(496.19538898,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,296.51969764)
\lineto(506.19537638,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,296.51969764)
\lineto(506.19537638,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,296.51969764)
\lineto(496.19538898,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,296.51969764)
\lineto(496.19538898,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,296.51969764)
\lineto(506.19537638,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,296.51969764)
\lineto(506.19537638,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,296.51969764)
\lineto(496.19538898,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,296.51969764)
\lineto(496.19538898,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.19538898,296.51969764)
\lineto(506.19537638,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(496.19538898,296.51969764)
\lineto(506.19537638,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.19537638,296.51969764)
\lineto(496.19538898,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(506.19537638,296.51969764)
\lineto(496.19538898,306.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.0000126,215.51969764)
\lineto(399,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(389.0000126,215.51969764)
\lineto(399,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399,215.51969764)
\lineto(389.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(399,215.51969764)
\lineto(389.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.0000126,215.51969764)
\lineto(399,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(389.0000126,215.51969764)
\lineto(399,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399,215.51969764)
\lineto(389.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(399,215.51969764)
\lineto(389.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.0000126,215.51969764)
\lineto(399,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(389.0000126,215.51969764)
\lineto(399,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399,215.51969764)
\lineto(389.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(399,215.51969764)
\lineto(389.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.0000126,215.51969764)
\lineto(399,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(389.0000126,215.51969764)
\lineto(399,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399,215.51969764)
\lineto(389.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(399,215.51969764)
\lineto(389.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.0000126,215.51969764)
\lineto(480,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(470.0000126,215.51969764)
\lineto(480,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480,215.51969764)
\lineto(470.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(480,215.51969764)
\lineto(470.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.0000126,215.51969764)
\lineto(480,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(470.0000126,215.51969764)
\lineto(480,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480,215.51969764)
\lineto(470.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(480,215.51969764)
\lineto(470.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.0000126,215.51969764)
\lineto(480,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(470.0000126,215.51969764)
\lineto(480,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480,215.51969764)
\lineto(470.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(480,215.51969764)
\lineto(470.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.0000126,215.51969764)
\lineto(480,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(470.0000126,215.51969764)
\lineto(480,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480,215.51969764)
\lineto(470.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(480,215.51969764)
\lineto(470.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576,215.51969764)
\lineto(585.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(576,215.51969764)
\lineto(585.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.9999874,215.51969764)
\lineto(576,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(585.9999874,215.51969764)
\lineto(576,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576,215.51969764)
\lineto(585.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(576,215.51969764)
\lineto(585.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.9999874,215.51969764)
\lineto(576,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(585.9999874,215.51969764)
\lineto(576,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576,215.51969764)
\lineto(585.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(576,215.51969764)
\lineto(585.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.9999874,215.51969764)
\lineto(576,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(585.9999874,215.51969764)
\lineto(576,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576,215.51969764)
\lineto(585.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(576,215.51969764)
\lineto(585.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.9999874,215.51969764)
\lineto(576,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(585.9999874,215.51969764)
\lineto(576,225.51968504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.46736609,248.33019593)
\lineto(171.94653315,248.33019593)
\lineto(171.94132482,249.89790308)
\curveto(171.57674176,249.90484752)(171.2121587,249.94651416)(170.84757565,250.02290299)
\curveto(170.48299259,250.10276404)(170.11667342,250.2208195)(169.74861814,250.37706939)
\lineto(169.74861814,251.31456868)
\curveto(170.10278454,251.09234662)(170.46042316,250.92394397)(170.821534,250.80936073)
\curveto(171.18611706,250.6982497)(171.56111677,250.64095808)(171.94653315,250.63748586)
\lineto(171.94653315,253.01248406)
\curveto(171.17917262,253.13748396)(170.62014526,253.34928936)(170.26945108,253.64790024)
\curveto(169.92222912,253.94651113)(169.74861814,254.35623304)(169.74861814,254.87706598)
\curveto(169.74861814,255.44303778)(169.93785411,255.88921799)(170.31632605,256.21560664)
\curveto(170.69479798,256.54199528)(171.23820035,256.72949514)(171.94653315,256.77810621)
\lineto(171.94653315,258.00206362)
\lineto(172.46736609,258.00206362)
\lineto(172.46736609,256.7937312)
\curveto(172.79028251,256.77984232)(173.10278227,256.74512012)(173.40486538,256.68956461)
\curveto(173.70694848,256.63748132)(174.00208715,256.5645647)(174.29028137,256.47081478)
\lineto(174.29028137,255.55935713)
\curveto(174.00208715,255.70519036)(173.70521237,255.81803749)(173.39965705,255.89789854)
\curveto(173.09757394,255.97775959)(172.78681029,256.02463456)(172.46736609,256.03852344)
\lineto(172.46736609,253.81456679)
\curveto(173.25555993,253.6930391)(173.83542061,253.47602537)(174.2069481,253.16352561)
\curveto(174.5784756,252.85102585)(174.76423935,252.42394284)(174.76423935,251.88227658)
\curveto(174.76423935,251.29547147)(174.56632283,250.83193015)(174.1704898,250.49165263)
\curveto(173.77812898,250.15484733)(173.21042108,249.96040303)(172.46736609,249.90831974)
\closepath
\moveto(171.94653315,253.90831671)
\lineto(171.94653315,256.04373177)
\curveto(171.54375567,255.99859291)(171.23646424,255.88400966)(171.02465884,255.69998203)
\curveto(170.81285345,255.51595439)(170.70695075,255.27116291)(170.70695075,254.96560758)
\curveto(170.70695075,254.6669967)(170.8041729,254.43435798)(170.9986172,254.26769144)
\curveto(171.19653371,254.1010249)(171.5125057,253.98123333)(171.94653315,253.90831671)
\closepath
\moveto(172.46736609,252.90831747)
\lineto(172.46736609,250.65311084)
\curveto(172.90833798,250.71213858)(173.23993495,250.83713848)(173.462157,251.02811056)
\curveto(173.68785127,251.21908264)(173.80069841,251.47081856)(173.80069841,251.78331832)
\curveto(173.80069841,252.08887365)(173.6930596,252.33192902)(173.47778199,252.51248444)
\curveto(173.26597659,252.69303986)(172.92917129,252.8249842)(172.46736609,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.53507136,257.67393887)
\lineto(179.24340264,248.9083205)
\lineto(178.35798665,248.9083205)
\lineto(175.64965536,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.09756475,253.41873375)
\lineto(185.09756475,249.89790308)
\lineto(184.13923214,249.89790308)
\lineto(184.13923214,253.38748378)
\curveto(184.13923214,253.93956669)(184.03159333,254.35276082)(183.81631572,254.62706617)
\curveto(183.6010381,254.90137152)(183.27812168,255.03852419)(182.84756645,255.03852419)
\curveto(182.33020573,255.03852419)(181.92221993,254.87359376)(181.62360904,254.5437329)
\curveto(181.32499816,254.21387204)(181.17569271,253.7642196)(181.17569271,253.19477559)
\lineto(181.17569271,249.89790308)
\lineto(180.21215178,249.89790308)
\lineto(180.21215178,258.00206362)
\lineto(181.17569271,258.00206362)
\lineto(181.17569271,254.82498269)
\curveto(181.40485921,255.17567687)(181.67395623,255.43782945)(181.98298377,255.61144043)
\curveto(182.29548353,255.78505141)(182.65485826,255.8718569)(183.06110796,255.8718569)
\curveto(183.73124634,255.8718569)(184.2381904,255.66352372)(184.58194014,255.24685737)
\curveto(184.92568988,254.83366324)(185.09756475,254.2242887)(185.09756475,253.41873375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.66006225,252.83019253)
\curveto(188.88575728,252.83019253)(188.34929935,252.74165093)(188.05068846,252.56456773)
\curveto(187.75207758,252.38748453)(187.60277214,252.08540143)(187.60277214,251.65831842)
\curveto(187.60277214,251.3180409)(187.71388316,251.04720777)(187.93610522,250.84581903)
\curveto(188.16179949,250.64790251)(188.46735481,250.54894426)(188.85277119,250.54894426)
\curveto(189.38402079,250.54894426)(189.80936769,250.73644411)(190.12881189,251.11144383)
\curveto(190.45172831,251.48991577)(190.61318652,251.9916515)(190.61318652,252.61665103)
\lineto(190.61318652,252.83019253)
\closepath
\moveto(191.57151913,253.22602556)
\lineto(191.57151913,249.89790308)
\lineto(190.61318652,249.89790308)
\lineto(190.61318652,250.78331908)
\curveto(190.39443669,250.42915268)(190.12186745,250.1670001)(189.79547881,249.99686134)
\curveto(189.46909017,249.8301948)(189.06978491,249.74686153)(188.59756305,249.74686153)
\curveto(188.00034128,249.74686153)(187.52464719,249.91352807)(187.1704808,250.24686115)
\curveto(186.81978662,250.58366645)(186.64443953,251.03331889)(186.64443953,251.59581846)
\curveto(186.64443953,252.25206797)(186.86318936,252.74685926)(187.30068903,253.08019234)
\curveto(187.74166092,253.41352542)(188.39791042,253.58019196)(189.26943754,253.58019196)
\lineto(190.61318652,253.58019196)
\lineto(190.61318652,253.67394189)
\curveto(190.61318652,254.11491378)(190.4673533,254.4551913)(190.17568686,254.69477445)
\curveto(189.88749263,254.93782982)(189.48124294,255.05935751)(188.95693778,255.05935751)
\curveto(188.6236047,255.05935751)(188.29895216,255.01942698)(187.98298018,254.93956593)
\curveto(187.6670082,254.85970488)(187.36318898,254.73991331)(187.07152254,254.58019121)
\lineto(187.07152254,255.4656072)
\curveto(187.42221672,255.60102377)(187.76249424,255.70171814)(188.0923551,255.76769031)
\curveto(188.42221596,255.8371347)(188.74339627,255.8718569)(189.05589604,255.8718569)
\curveto(189.8996454,255.8718569)(190.52985325,255.65310706)(190.94651961,255.21560739)
\curveto(191.36318596,254.77810772)(191.57151913,254.11491378)(191.57151913,253.22602556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.49339106,257.38748075)
\lineto(194.49339106,255.731232)
\lineto(196.4673479,255.731232)
\lineto(196.4673479,254.9864409)
\lineto(194.49339106,254.9864409)
\lineto(194.49339106,251.81977663)
\curveto(194.49339106,251.34408254)(194.55762712,251.03852722)(194.68609925,250.90311065)
\curveto(194.81804359,250.76769409)(195.08366839,250.69998581)(195.48297364,250.69998581)
\lineto(196.4673479,250.69998581)
\lineto(196.4673479,249.89790308)
\lineto(195.48297364,249.89790308)
\curveto(194.74339087,249.89790308)(194.23297459,250.03505576)(193.9517248,250.3093611)
\curveto(193.67047502,250.58713867)(193.52985012,251.09061051)(193.52985012,251.81977663)
\lineto(193.52985012,254.9864409)
\lineto(192.82672565,254.9864409)
\lineto(192.82672565,255.731232)
\lineto(193.52985012,255.731232)
\lineto(193.52985012,257.38748075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.60797284,257.67393887)
\lineto(200.31630412,248.9083205)
\lineto(199.43088813,248.9083205)
\lineto(196.72255684,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.41525938,256.80935619)
\lineto(202.41525938,253.8874834)
\lineto(203.73817505,253.8874834)
\curveto(204.22775801,253.8874834)(204.60622995,254.01421941)(204.87359086,254.26769144)
\curveto(205.14095176,254.52116347)(205.27463222,254.88227431)(205.27463222,255.35102396)
\curveto(205.27463222,255.81630138)(205.14095176,256.17567611)(204.87359086,256.42914814)
\curveto(204.60622995,256.68262017)(204.22775801,256.80935619)(203.73817505,256.80935619)
\closepath
\moveto(201.36317684,257.67393887)
\lineto(203.73817505,257.67393887)
\curveto(204.60970217,257.67393887)(205.26768778,257.47602235)(205.71213189,257.08018931)
\curveto(206.16004822,256.6878285)(206.38400638,256.11144005)(206.38400638,255.35102396)
\curveto(206.38400638,254.58366343)(206.16004822,254.00380275)(205.71213189,253.61144194)
\curveto(205.26768778,253.21908112)(204.60970217,253.02290072)(203.73817505,253.02290072)
\lineto(202.41525938,253.02290072)
\lineto(202.41525938,249.89790308)
\lineto(201.36317684,249.89790308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.51942127,255.731232)
\lineto(208.47775388,255.731232)
\lineto(208.47775388,249.89790308)
\lineto(207.51942127,249.89790308)
\closepath
\moveto(207.51942127,258.00206362)
\lineto(208.47775388,258.00206362)
\lineto(208.47775388,256.78852287)
\lineto(207.51942127,256.78852287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.91524997,248.12707109)
\lineto(214.91524997,247.38227999)
\lineto(209.37358749,247.38227999)
\lineto(209.37358749,248.12707109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.2642038,248.9083205)
\lineto(220.2642038,248.15832106)
\lineto(219.94128738,248.15832106)
\curveto(219.0767047,248.15832106)(218.49684403,248.28679319)(218.20170536,248.54373744)
\curveto(217.91003892,248.80068169)(217.76420569,249.31283408)(217.76420569,250.08019461)
\lineto(217.76420569,251.32498534)
\curveto(217.76420569,251.84929049)(217.67045577,252.21213744)(217.48295591,252.41352618)
\curveto(217.29545605,252.61491492)(216.95517853,252.71560928)(216.46212335,252.71560928)
\lineto(216.14441525,252.71560928)
\lineto(216.14441525,253.46040039)
\lineto(216.46212335,253.46040039)
\curveto(216.95865075,253.46040039)(217.29892827,253.55935865)(217.48295591,253.75727516)
\curveto(217.67045577,253.9586639)(217.76420569,254.31803863)(217.76420569,254.83539935)
\lineto(217.76420569,256.0853984)
\curveto(217.76420569,256.85275893)(217.91003892,257.36317521)(218.20170536,257.61664724)
\curveto(218.49684403,257.87359149)(219.0767047,258.00206362)(219.94128738,258.00206362)
\lineto(220.2642038,258.00206362)
\lineto(220.2642038,257.25727251)
\lineto(219.9100374,257.25727251)
\curveto(219.42045444,257.25727251)(219.10101024,257.18088368)(218.9517048,257.02810602)
\curveto(218.80239935,256.87532836)(218.72774663,256.55414805)(218.72774663,256.06456508)
\lineto(218.72774663,254.77289939)
\curveto(218.72774663,254.22776092)(218.64788558,253.83192788)(218.48816348,253.58540029)
\curveto(218.3319136,253.3388727)(218.06281658,253.17220616)(217.68087242,253.08540067)
\curveto(218.0662888,252.99165074)(218.33712193,252.82151198)(218.49337181,252.57498439)
\curveto(218.64962169,252.3284568)(218.72774663,251.93435987)(218.72774663,251.39269362)
\lineto(218.72774663,250.10102793)
\curveto(218.72774663,249.61144497)(218.80239935,249.29026465)(218.9517048,249.13748699)
\curveto(219.10101024,248.98470933)(219.42045444,248.9083205)(219.9100374,248.9083205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.90482666,257.99164696)
\curveto(224.43954924,257.19303645)(224.09406339,256.40310649)(223.86836911,255.62185708)
\curveto(223.64267484,254.84060768)(223.5298277,254.04894161)(223.5298277,253.24685888)
\curveto(223.5298277,252.44477616)(223.64267484,251.64963787)(223.86836911,250.86144402)
\curveto(224.09753561,250.07672239)(224.44302146,249.28679243)(224.90482666,248.49165415)
\lineto(224.07149396,248.49165415)
\curveto(223.55066102,249.30762575)(223.16003632,250.10970848)(222.89961985,250.89790233)
\curveto(222.6426756,251.68609617)(222.51420347,252.46908169)(222.51420347,253.24685888)
\curveto(222.51420347,254.02116385)(222.6426756,254.80067715)(222.89961985,255.58539878)
\curveto(223.1565641,256.37012041)(223.5471888,257.17220313)(224.07149396,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.75377848,253.05415069)
\lineto(231.75377848,252.58540105)
\lineto(227.34753181,252.58540105)
\curveto(227.38919845,251.92567933)(227.58711496,251.42220748)(227.94128136,251.07498552)
\curveto(228.29891998,250.73123578)(228.79544738,250.55936091)(229.43086357,250.55936091)
\curveto(229.79891884,250.55936091)(230.15482135,250.60449977)(230.49857109,250.69477748)
\curveto(230.84579305,250.78505519)(231.18954279,250.92047175)(231.52982031,251.10102717)
\lineto(231.52982031,250.19477786)
\curveto(231.18607057,250.04894463)(230.83364028,249.93783361)(230.47252945,249.86144478)
\curveto(230.11141861,249.78505595)(229.74509944,249.74686153)(229.37357194,249.74686153)
\curveto(228.44301709,249.74686153)(227.70517043,250.01769466)(227.16003195,250.55936091)
\curveto(226.6183657,251.10102717)(226.34753257,251.83366551)(226.34753257,252.75727592)
\curveto(226.34753257,253.71213631)(226.60447682,254.46908018)(227.11836532,255.02810753)
\curveto(227.63572604,255.59060711)(228.33190607,255.8718569)(229.2069054,255.8718569)
\curveto(229.99162703,255.8718569)(230.61141823,255.61838487)(231.066279,255.1114408)
\curveto(231.52461198,254.60796896)(231.75377848,253.92220559)(231.75377848,253.05415069)
\closepath
\moveto(230.79544587,253.33540048)
\curveto(230.78850143,253.85970564)(230.6409321,254.2781081)(230.35273787,254.59060786)
\curveto(230.06801586,254.90310763)(229.68954393,255.05935751)(229.21732206,255.05935751)
\curveto(228.68260024,255.05935751)(228.25378112,254.90831596)(227.9308647,254.60623285)
\curveto(227.6114205,254.30414975)(227.42739286,253.87880285)(227.37878179,253.33019215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.17565376,257.99164696)
\lineto(234.00898646,257.99164696)
\curveto(234.5298194,257.17220313)(234.918708,256.37012041)(235.17565225,255.58539878)
\curveto(235.43606872,254.80067715)(235.56627695,254.02116385)(235.56627695,253.24685888)
\curveto(235.56627695,252.46908169)(235.43606872,251.68609617)(235.17565225,250.89790233)
\curveto(234.918708,250.10970848)(234.5298194,249.30762575)(234.00898646,248.49165415)
\lineto(233.17565376,248.49165415)
\curveto(233.63745897,249.28679243)(233.98120871,250.07672239)(234.20690298,250.86144402)
\curveto(234.43606947,251.64963787)(234.55065272,252.44477616)(234.55065272,253.24685888)
\curveto(234.55065272,254.04894161)(234.43606947,254.84060768)(234.20690298,255.62185708)
\curveto(233.98120871,256.40310649)(233.63745897,257.19303645)(233.17565376,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.81627391,248.9083205)
\lineto(238.18085697,248.9083205)
\curveto(238.66696771,248.9083205)(238.9829397,248.98297322)(239.12877292,249.13227866)
\curveto(239.27807836,249.2815841)(239.35273108,249.60450053)(239.35273108,250.10102793)
\lineto(239.35273108,251.39269362)
\curveto(239.35273108,251.93435987)(239.43085603,252.3284568)(239.58710591,252.57498439)
\curveto(239.74335579,252.82151198)(240.01418892,252.99165074)(240.39960529,253.08540067)
\curveto(240.01418892,253.17220616)(239.74335579,253.3388727)(239.58710591,253.58540029)
\curveto(239.43085603,253.83192788)(239.35273108,254.22776092)(239.35273108,254.77289939)
\lineto(239.35273108,256.06456508)
\curveto(239.35273108,256.55762027)(239.27807836,256.87880058)(239.12877292,257.02810602)
\curveto(238.9829397,257.18088368)(238.66696771,257.25727251)(238.18085697,257.25727251)
\lineto(237.81627391,257.25727251)
\lineto(237.81627391,258.00206362)
\lineto(238.14439867,258.00206362)
\curveto(239.00898134,258.00206362)(239.5853698,257.87359149)(239.87356402,257.61664724)
\curveto(240.16523047,257.36317521)(240.31106369,256.85275893)(240.31106369,256.0853984)
\lineto(240.31106369,254.83539935)
\curveto(240.31106369,254.31803863)(240.40481362,253.9586639)(240.59231348,253.75727516)
\curveto(240.77981334,253.55935865)(241.12009086,253.46040039)(241.61314604,253.46040039)
\lineto(241.93606246,253.46040039)
\lineto(241.93606246,252.71560928)
\lineto(241.61314604,252.71560928)
\curveto(241.12009086,252.71560928)(240.77981334,252.61491492)(240.59231348,252.41352618)
\curveto(240.40481362,252.21213744)(240.31106369,251.84929049)(240.31106369,251.32498534)
\lineto(240.31106369,250.08019461)
\curveto(240.31106369,249.31283408)(240.16523047,248.80068169)(239.87356402,248.54373744)
\curveto(239.5853698,248.28679319)(239.00898134,248.15832106)(238.14439867,248.15832106)
\lineto(237.81627391,248.15832106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.24855545,257.67393887)
\lineto(251.07667831,254.77289939)
\lineto(250.02980411,254.77289939)
\lineto(247.73813917,256.8301895)
\lineto(245.44647424,254.77289939)
\lineto(244.39960003,254.77289939)
\lineto(247.22772289,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.17563585,257.67393887)
\lineto(258.75375587,257.67393887)
\lineto(258.75375587,256.78852287)
\lineto(255.99334129,256.78852287)
\lineto(255.99334129,249.89790308)
\lineto(254.93605043,249.89790308)
\lineto(254.93605043,256.78852287)
\lineto(252.17563585,256.78852287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.32667044,248.33019593)
\lineto(261.8058375,248.33019593)
\lineto(261.80062917,249.89790308)
\curveto(261.43604611,249.90484752)(261.07146306,249.94651416)(260.70688,250.02290299)
\curveto(260.34229694,250.10276404)(259.97597777,250.2208195)(259.6079225,250.37706939)
\lineto(259.6079225,251.31456868)
\curveto(259.9620889,251.09234662)(260.31972751,250.92394397)(260.68083835,250.80936073)
\curveto(261.04542141,250.6982497)(261.42042113,250.64095808)(261.8058375,250.63748586)
\lineto(261.8058375,253.01248406)
\curveto(261.03847697,253.13748396)(260.47944961,253.34928936)(260.12875544,253.64790024)
\curveto(259.78153348,253.94651113)(259.6079225,254.35623304)(259.6079225,254.87706598)
\curveto(259.6079225,255.44303778)(259.79715846,255.88921799)(260.1756304,256.21560664)
\curveto(260.55410234,256.54199528)(261.0975047,256.72949514)(261.8058375,256.77810621)
\lineto(261.8058375,258.00206362)
\lineto(262.32667044,258.00206362)
\lineto(262.32667044,256.7937312)
\curveto(262.64958686,256.77984232)(262.96208663,256.74512012)(263.26416973,256.68956461)
\curveto(263.56625284,256.63748132)(263.8613915,256.5645647)(264.14958573,256.47081478)
\lineto(264.14958573,255.55935713)
\curveto(263.8613915,255.70519036)(263.56451673,255.81803749)(263.2589614,255.89789854)
\curveto(262.9568783,255.97775959)(262.64611464,256.02463456)(262.32667044,256.03852344)
\lineto(262.32667044,253.81456679)
\curveto(263.11486429,253.6930391)(263.69472496,253.47602537)(264.06625246,253.16352561)
\curveto(264.43777995,252.85102585)(264.6235437,252.42394284)(264.6235437,251.88227658)
\curveto(264.6235437,251.29547147)(264.42562718,250.83193015)(264.02979415,250.49165263)
\curveto(263.63743334,250.15484733)(263.06972543,249.96040303)(262.32667044,249.90831974)
\closepath
\moveto(261.8058375,253.90831671)
\lineto(261.8058375,256.04373177)
\curveto(261.40306003,255.99859291)(261.09576859,255.88400966)(260.8839632,255.69998203)
\curveto(260.6721578,255.51595439)(260.5662551,255.27116291)(260.5662551,254.96560758)
\curveto(260.5662551,254.6669967)(260.66347725,254.43435798)(260.85792155,254.26769144)
\curveto(261.05583807,254.1010249)(261.37181005,253.98123333)(261.8058375,253.90831671)
\closepath
\moveto(262.32667044,252.90831747)
\lineto(262.32667044,250.65311084)
\curveto(262.76764233,250.71213858)(263.0992393,250.83713848)(263.32146135,251.02811056)
\curveto(263.54715563,251.21908264)(263.66000276,251.47081856)(263.66000276,251.78331832)
\curveto(263.66000276,252.08887365)(263.55236396,252.33192902)(263.33708634,252.51248444)
\curveto(263.12528095,252.69303986)(262.78847565,252.8249842)(262.32667044,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-174.35604798,248.33019593)
\lineto(-174.87688092,248.33019593)
\lineto(-174.88208925,249.89790308)
\curveto(-175.2466723,249.90484752)(-175.61125536,249.94651416)(-175.97583842,250.02290299)
\curveto(-176.34042148,250.10276404)(-176.70674064,250.2208195)(-177.07479592,250.37706939)
\lineto(-177.07479592,251.31456868)
\curveto(-176.72062952,251.09234662)(-176.3629909,250.92394397)(-176.00188007,250.80936073)
\curveto(-175.63729701,250.6982497)(-175.26229729,250.64095808)(-174.87688092,250.63748586)
\lineto(-174.87688092,253.01248406)
\curveto(-175.64424145,253.13748396)(-176.2032688,253.34928936)(-176.55396298,253.64790024)
\curveto(-176.90118494,253.94651113)(-177.07479592,254.35623304)(-177.07479592,254.87706598)
\curveto(-177.07479592,255.44303778)(-176.88555995,255.88921799)(-176.50708802,256.21560664)
\curveto(-176.12861608,256.54199528)(-175.58521372,256.72949514)(-174.87688092,256.77810621)
\lineto(-174.87688092,258.00206362)
\lineto(-174.35604798,258.00206362)
\lineto(-174.35604798,256.7937312)
\curveto(-174.03313156,256.77984232)(-173.72063179,256.74512012)(-173.41854869,256.68956461)
\curveto(-173.11646558,256.63748132)(-172.82132692,256.5645647)(-172.53313269,256.47081478)
\lineto(-172.53313269,255.55935713)
\curveto(-172.82132692,255.70519036)(-173.11820169,255.81803749)(-173.42375702,255.89789854)
\curveto(-173.72584012,255.97775959)(-174.03660378,256.02463456)(-174.35604798,256.03852344)
\lineto(-174.35604798,253.81456679)
\curveto(-173.56785413,253.6930391)(-172.98799346,253.47602537)(-172.61646596,253.16352561)
\curveto(-172.24493846,252.85102585)(-172.05917472,252.42394284)(-172.05917472,251.88227658)
\curveto(-172.05917472,251.29547147)(-172.25709123,250.83193015)(-172.65292427,250.49165263)
\curveto(-173.04528508,250.15484733)(-173.61299299,249.96040303)(-174.35604798,249.90831974)
\closepath
\moveto(-174.87688092,253.90831671)
\lineto(-174.87688092,256.04373177)
\curveto(-175.27965839,255.99859291)(-175.58694983,255.88400966)(-175.79875522,255.69998203)
\curveto(-176.01056062,255.51595439)(-176.11646331,255.27116291)(-176.11646331,254.96560758)
\curveto(-176.11646331,254.6669967)(-176.01924116,254.43435798)(-175.82479687,254.26769144)
\curveto(-175.62688035,254.1010249)(-175.31090837,253.98123333)(-174.87688092,253.90831671)
\closepath
\moveto(-174.35604798,252.90831747)
\lineto(-174.35604798,250.65311084)
\curveto(-173.91507609,250.71213858)(-173.58347912,250.83713848)(-173.36125706,251.02811056)
\curveto(-173.13556279,251.21908264)(-173.02271565,251.47081856)(-173.02271565,251.78331832)
\curveto(-173.02271565,252.08887365)(-173.13035446,252.33192902)(-173.34563208,252.51248444)
\curveto(-173.55743747,252.69303986)(-173.89424277,252.8249842)(-174.35604798,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-169.07480196,256.80935619)
\lineto(-169.07480196,253.8874834)
\lineto(-167.75188629,253.8874834)
\curveto(-167.26230333,253.8874834)(-166.88383139,254.01421941)(-166.61647048,254.26769144)
\curveto(-166.34910957,254.52116347)(-166.21542912,254.88227431)(-166.21542912,255.35102396)
\curveto(-166.21542912,255.81630138)(-166.34910957,256.17567611)(-166.61647048,256.42914814)
\curveto(-166.88383139,256.68262017)(-167.26230333,256.80935619)(-167.75188629,256.80935619)
\closepath
\moveto(-170.12688449,257.67393887)
\lineto(-167.75188629,257.67393887)
\curveto(-166.88035917,257.67393887)(-166.22237356,257.47602235)(-165.77792945,257.08018931)
\curveto(-165.33001312,256.6878285)(-165.10605496,256.11144005)(-165.10605496,255.35102396)
\curveto(-165.10605496,254.58366343)(-165.33001312,254.00380275)(-165.77792945,253.61144194)
\curveto(-166.22237356,253.21908112)(-166.88035917,253.02290072)(-167.75188629,253.02290072)
\lineto(-169.07480196,253.02290072)
\lineto(-169.07480196,249.89790308)
\lineto(-170.12688449,249.89790308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-159.76230839,257.67393887)
\lineto(-156.93418553,254.77289939)
\lineto(-157.98105974,254.77289939)
\lineto(-160.27272467,256.8301895)
\lineto(-162.5643896,254.77289939)
\lineto(-163.61126381,254.77289939)
\lineto(-160.78314095,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-150.35085714,248.9083205)
\lineto(-150.35085714,248.15832106)
\lineto(-150.67377357,248.15832106)
\curveto(-151.53835625,248.15832106)(-152.11821692,248.28679319)(-152.41335558,248.54373744)
\curveto(-152.70502203,248.80068169)(-152.85085525,249.31283408)(-152.85085525,250.08019461)
\lineto(-152.85085525,251.32498534)
\curveto(-152.85085525,251.84929049)(-152.94460518,252.21213744)(-153.13210504,252.41352618)
\curveto(-153.3196049,252.61491492)(-153.65988242,252.71560928)(-154.1529376,252.71560928)
\lineto(-154.47064569,252.71560928)
\lineto(-154.47064569,253.46040039)
\lineto(-154.1529376,253.46040039)
\curveto(-153.6564102,253.46040039)(-153.31613268,253.55935865)(-153.13210504,253.75727516)
\curveto(-152.94460518,253.9586639)(-152.85085525,254.31803863)(-152.85085525,254.83539935)
\lineto(-152.85085525,256.0853984)
\curveto(-152.85085525,256.85275893)(-152.70502203,257.36317521)(-152.41335558,257.61664724)
\curveto(-152.11821692,257.87359149)(-151.53835625,258.00206362)(-150.67377357,258.00206362)
\lineto(-150.35085714,258.00206362)
\lineto(-150.35085714,257.25727251)
\lineto(-150.70502354,257.25727251)
\curveto(-151.19460651,257.25727251)(-151.51405071,257.18088368)(-151.66335615,257.02810602)
\curveto(-151.81266159,256.87532836)(-151.88731431,256.55414805)(-151.88731431,256.06456508)
\lineto(-151.88731431,254.77289939)
\curveto(-151.88731431,254.22776092)(-151.96717537,253.83192788)(-152.12689747,253.58540029)
\curveto(-152.28314735,253.3388727)(-152.55224437,253.17220616)(-152.93418852,253.08540067)
\curveto(-152.54877215,252.99165074)(-152.27793902,252.82151198)(-152.12168914,252.57498439)
\curveto(-151.96543926,252.3284568)(-151.88731431,251.93435987)(-151.88731431,251.39269362)
\lineto(-151.88731431,250.10102793)
\curveto(-151.88731431,249.61144497)(-151.81266159,249.29026465)(-151.66335615,249.13748699)
\curveto(-151.51405071,248.98470933)(-151.19460651,248.9083205)(-150.70502354,248.9083205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-148.49669231,253.24685888)
\lineto(-145.68940277,253.24685888)
\lineto(-145.68940277,252.39269286)
\lineto(-148.49669231,252.39269286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-143.84565514,250.78331908)
\lineto(-142.12690644,250.78331908)
\lineto(-142.12690644,256.71560626)
\lineto(-143.99669669,256.34060654)
\lineto(-143.99669669,257.29893915)
\lineto(-142.1373231,257.67393887)
\lineto(-141.08524056,257.67393887)
\lineto(-141.08524056,250.78331908)
\lineto(-139.36649186,250.78331908)
\lineto(-139.36649186,249.89790308)
\lineto(-143.84565514,249.89790308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-137.04878391,248.9083205)
\lineto(-136.68420085,248.9083205)
\curveto(-136.19809011,248.9083205)(-135.88211813,248.98297322)(-135.7362849,249.13227866)
\curveto(-135.58697946,249.2815841)(-135.51232674,249.60450053)(-135.51232674,250.10102793)
\lineto(-135.51232674,251.39269362)
\curveto(-135.51232674,251.93435987)(-135.4342018,252.3284568)(-135.27795192,252.57498439)
\curveto(-135.12170203,252.82151198)(-134.85086891,252.99165074)(-134.46545253,253.08540067)
\curveto(-134.85086891,253.17220616)(-135.12170203,253.3388727)(-135.27795192,253.58540029)
\curveto(-135.4342018,253.83192788)(-135.51232674,254.22776092)(-135.51232674,254.77289939)
\lineto(-135.51232674,256.06456508)
\curveto(-135.51232674,256.55762027)(-135.58697946,256.87880058)(-135.7362849,257.02810602)
\curveto(-135.88211813,257.18088368)(-136.19809011,257.25727251)(-136.68420085,257.25727251)
\lineto(-137.04878391,257.25727251)
\lineto(-137.04878391,258.00206362)
\lineto(-136.72065916,258.00206362)
\curveto(-135.85607648,258.00206362)(-135.27968803,257.87359149)(-134.9914938,257.61664724)
\curveto(-134.69982735,257.36317521)(-134.55399413,256.85275893)(-134.55399413,256.0853984)
\lineto(-134.55399413,254.83539935)
\curveto(-134.55399413,254.31803863)(-134.4602442,253.9586639)(-134.27274434,253.75727516)
\curveto(-134.08524449,253.55935865)(-133.74496697,253.46040039)(-133.25191178,253.46040039)
\lineto(-132.92899536,253.46040039)
\lineto(-132.92899536,252.71560928)
\lineto(-133.25191178,252.71560928)
\curveto(-133.74496697,252.71560928)(-134.08524449,252.61491492)(-134.27274434,252.41352618)
\curveto(-134.4602442,252.21213744)(-134.55399413,251.84929049)(-134.55399413,251.32498534)
\lineto(-134.55399413,250.08019461)
\curveto(-134.55399413,249.31283408)(-134.69982735,248.80068169)(-134.9914938,248.54373744)
\curveto(-135.27968803,248.28679319)(-135.85607648,248.15832106)(-136.72065916,248.15832106)
\lineto(-137.04878391,248.15832106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-126.15816938,248.12707109)
\lineto(-126.15816938,247.38227999)
\lineto(-131.69983186,247.38227999)
\lineto(-131.69983186,248.12707109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-120.80921194,248.9083205)
\lineto(-120.80921194,248.15832106)
\lineto(-121.13212837,248.15832106)
\curveto(-121.99671105,248.15832106)(-122.57657172,248.28679319)(-122.87171038,248.54373744)
\curveto(-123.16337683,248.80068169)(-123.30921005,249.31283408)(-123.30921005,250.08019461)
\lineto(-123.30921005,251.32498534)
\curveto(-123.30921005,251.84929049)(-123.40295998,252.21213744)(-123.59045984,252.41352618)
\curveto(-123.7779597,252.61491492)(-124.11823722,252.71560928)(-124.6112924,252.71560928)
\lineto(-124.92900049,252.71560928)
\lineto(-124.92900049,253.46040039)
\lineto(-124.6112924,253.46040039)
\curveto(-124.114765,253.46040039)(-123.77448748,253.55935865)(-123.59045984,253.75727516)
\curveto(-123.40295998,253.9586639)(-123.30921005,254.31803863)(-123.30921005,254.83539935)
\lineto(-123.30921005,256.0853984)
\curveto(-123.30921005,256.85275893)(-123.16337683,257.36317521)(-122.87171038,257.61664724)
\curveto(-122.57657172,257.87359149)(-121.99671105,258.00206362)(-121.13212837,258.00206362)
\lineto(-120.80921194,258.00206362)
\lineto(-120.80921194,257.25727251)
\lineto(-121.16337834,257.25727251)
\curveto(-121.65296131,257.25727251)(-121.97240551,257.18088368)(-122.12171095,257.02810602)
\curveto(-122.27101639,256.87532836)(-122.34566911,256.55414805)(-122.34566911,256.06456508)
\lineto(-122.34566911,254.77289939)
\curveto(-122.34566911,254.22776092)(-122.42553017,253.83192788)(-122.58525227,253.58540029)
\curveto(-122.74150215,253.3388727)(-123.01059917,253.17220616)(-123.39254332,253.08540067)
\curveto(-123.00712695,252.99165074)(-122.73629382,252.82151198)(-122.58004394,252.57498439)
\curveto(-122.42379406,252.3284568)(-122.34566911,251.93435987)(-122.34566911,251.39269362)
\lineto(-122.34566911,250.10102793)
\curveto(-122.34566911,249.61144497)(-122.27101639,249.29026465)(-122.12171095,249.13748699)
\curveto(-121.97240551,248.98470933)(-121.65296131,248.9083205)(-121.16337834,248.9083205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-116.16859269,257.99164696)
\curveto(-116.63387012,257.19303645)(-116.97935596,256.40310649)(-117.20505024,255.62185708)
\curveto(-117.43074451,254.84060768)(-117.54359165,254.04894161)(-117.54359165,253.24685888)
\curveto(-117.54359165,252.44477616)(-117.43074451,251.64963787)(-117.20505024,250.86144402)
\curveto(-116.97588375,250.07672239)(-116.6303979,249.28679243)(-116.16859269,248.49165415)
\lineto(-117.00192539,248.49165415)
\curveto(-117.52275833,249.30762575)(-117.91338304,250.10970848)(-118.17379951,250.89790233)
\curveto(-118.43074376,251.68609617)(-118.55921588,252.46908169)(-118.55921588,253.24685888)
\curveto(-118.55921588,254.02116385)(-118.43074376,254.80067715)(-118.17379951,255.58539878)
\curveto(-117.91685526,256.37012041)(-117.52623055,257.17220313)(-117.00192539,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-109.31963727,253.05415069)
\lineto(-109.31963727,252.58540105)
\lineto(-113.72588394,252.58540105)
\curveto(-113.6842173,251.92567933)(-113.48630078,251.42220748)(-113.13213439,251.07498552)
\curveto(-112.77449577,250.73123578)(-112.27796837,250.55936091)(-111.64255218,250.55936091)
\curveto(-111.2744969,250.55936091)(-110.91859439,250.60449977)(-110.57484465,250.69477748)
\curveto(-110.22762269,250.78505519)(-109.88387295,250.92047175)(-109.54359543,251.10102717)
\lineto(-109.54359543,250.19477786)
\curveto(-109.88734517,250.04894463)(-110.23977546,249.93783361)(-110.6008863,249.86144478)
\curveto(-110.96199714,249.78505595)(-111.32831631,249.74686153)(-111.6998438,249.74686153)
\curveto(-112.63039865,249.74686153)(-113.36824532,250.01769466)(-113.91338379,250.55936091)
\curveto(-114.45505005,251.10102717)(-114.72588318,251.83366551)(-114.72588318,252.75727592)
\curveto(-114.72588318,253.71213631)(-114.46893893,254.46908018)(-113.95505043,255.02810753)
\curveto(-113.43768971,255.59060711)(-112.74150968,255.8718569)(-111.86651034,255.8718569)
\curveto(-111.08178871,255.8718569)(-110.46199752,255.61838487)(-110.00713675,255.1114408)
\curveto(-109.54880376,254.60796896)(-109.31963727,253.92220559)(-109.31963727,253.05415069)
\closepath
\moveto(-110.27796988,253.33540048)
\curveto(-110.28491432,253.85970564)(-110.43248365,254.2781081)(-110.72067788,254.59060786)
\curveto(-111.00539988,254.90310763)(-111.38387182,255.05935751)(-111.85609368,255.05935751)
\curveto(-112.3908155,255.05935751)(-112.81963462,254.90831596)(-113.14255104,254.60623285)
\curveto(-113.46199525,254.30414975)(-113.64602289,253.87880285)(-113.69463396,253.33019215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-107.89776559,257.99164696)
\lineto(-107.06443289,257.99164696)
\curveto(-106.54359995,257.17220313)(-106.15471135,256.37012041)(-105.8977671,255.58539878)
\curveto(-105.63735063,254.80067715)(-105.5071424,254.02116385)(-105.5071424,253.24685888)
\curveto(-105.5071424,252.46908169)(-105.63735063,251.68609617)(-105.8977671,250.89790233)
\curveto(-106.15471135,250.10970848)(-106.54359995,249.30762575)(-107.06443289,248.49165415)
\lineto(-107.89776559,248.49165415)
\curveto(-107.43596038,249.28679243)(-107.09221064,250.07672239)(-106.86651637,250.86144402)
\curveto(-106.63734988,251.64963787)(-106.52276663,252.44477616)(-106.52276663,253.24685888)
\curveto(-106.52276663,254.04894161)(-106.63734988,254.84060768)(-106.86651637,255.62185708)
\curveto(-107.09221064,256.40310649)(-107.43596038,257.19303645)(-107.89776559,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-103.25714544,248.9083205)
\lineto(-102.89256238,248.9083205)
\curveto(-102.40645164,248.9083205)(-102.09047965,248.98297322)(-101.94464643,249.13227866)
\curveto(-101.79534099,249.2815841)(-101.72068827,249.60450053)(-101.72068827,250.10102793)
\lineto(-101.72068827,251.39269362)
\curveto(-101.72068827,251.93435987)(-101.64256333,252.3284568)(-101.48631344,252.57498439)
\curveto(-101.33006356,252.82151198)(-101.05923043,252.99165074)(-100.67381406,253.08540067)
\curveto(-101.05923043,253.17220616)(-101.33006356,253.3388727)(-101.48631344,253.58540029)
\curveto(-101.64256333,253.83192788)(-101.72068827,254.22776092)(-101.72068827,254.77289939)
\lineto(-101.72068827,256.06456508)
\curveto(-101.72068827,256.55762027)(-101.79534099,256.87880058)(-101.94464643,257.02810602)
\curveto(-102.09047965,257.18088368)(-102.40645164,257.25727251)(-102.89256238,257.25727251)
\lineto(-103.25714544,257.25727251)
\lineto(-103.25714544,258.00206362)
\lineto(-102.92902069,258.00206362)
\curveto(-102.06443801,258.00206362)(-101.48804955,257.87359149)(-101.19985533,257.61664724)
\curveto(-100.90818888,257.36317521)(-100.76235566,256.85275893)(-100.76235566,256.0853984)
\lineto(-100.76235566,254.83539935)
\curveto(-100.76235566,254.31803863)(-100.66860573,253.9586639)(-100.48110587,253.75727516)
\curveto(-100.29360601,253.55935865)(-99.95332849,253.46040039)(-99.46027331,253.46040039)
\lineto(-99.13735689,253.46040039)
\lineto(-99.13735689,252.71560928)
\lineto(-99.46027331,252.71560928)
\curveto(-99.95332849,252.71560928)(-100.29360601,252.61491492)(-100.48110587,252.41352618)
\curveto(-100.66860573,252.21213744)(-100.76235566,251.84929049)(-100.76235566,251.32498534)
\lineto(-100.76235566,250.08019461)
\curveto(-100.76235566,249.31283408)(-100.90818888,248.80068169)(-101.19985533,248.54373744)
\curveto(-101.48804955,248.28679319)(-102.06443801,248.15832106)(-102.92902069,248.15832106)
\lineto(-103.25714544,248.15832106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-94.19985565,248.33019593)
\lineto(-94.72068859,248.33019593)
\lineto(-94.72589692,249.89790308)
\curveto(-95.09047998,249.90484752)(-95.45506303,249.94651416)(-95.81964609,250.02290299)
\curveto(-96.18422915,250.10276404)(-96.55054832,250.2208195)(-96.91860359,250.37706939)
\lineto(-96.91860359,251.31456868)
\curveto(-96.56443719,251.09234662)(-96.20679858,250.92394397)(-95.84568774,250.80936073)
\curveto(-95.48110468,250.6982497)(-95.10610496,250.64095808)(-94.72068859,250.63748586)
\lineto(-94.72068859,253.01248406)
\curveto(-95.48804912,253.13748396)(-96.04707647,253.34928936)(-96.39777065,253.64790024)
\curveto(-96.74499261,253.94651113)(-96.91860359,254.35623304)(-96.91860359,254.87706598)
\curveto(-96.91860359,255.44303778)(-96.72936762,255.88921799)(-96.35089569,256.21560664)
\curveto(-95.97242375,256.54199528)(-95.42902139,256.72949514)(-94.72068859,256.77810621)
\lineto(-94.72068859,258.00206362)
\lineto(-94.19985565,258.00206362)
\lineto(-94.19985565,256.7937312)
\curveto(-93.87693923,256.77984232)(-93.56443946,256.74512012)(-93.26235636,256.68956461)
\curveto(-92.96027325,256.63748132)(-92.66513459,256.5645647)(-92.37694036,256.47081478)
\lineto(-92.37694036,255.55935713)
\curveto(-92.66513459,255.70519036)(-92.96200936,255.81803749)(-93.26756469,255.89789854)
\curveto(-93.56964779,255.97775959)(-93.88041145,256.02463456)(-94.19985565,256.03852344)
\lineto(-94.19985565,253.81456679)
\curveto(-93.4116618,253.6930391)(-92.83180113,253.47602537)(-92.46027363,253.16352561)
\curveto(-92.08874614,252.85102585)(-91.90298239,252.42394284)(-91.90298239,251.88227658)
\curveto(-91.90298239,251.29547147)(-92.1008989,250.83193015)(-92.49673194,250.49165263)
\curveto(-92.88909275,250.15484733)(-93.45680066,249.96040303)(-94.19985565,249.90831974)
\closepath
\moveto(-94.72068859,253.90831671)
\lineto(-94.72068859,256.04373177)
\curveto(-95.12346606,255.99859291)(-95.4307575,255.88400966)(-95.64256289,255.69998203)
\curveto(-95.85436829,255.51595439)(-95.96027098,255.27116291)(-95.96027098,254.96560758)
\curveto(-95.96027098,254.6669967)(-95.86304884,254.43435798)(-95.66860454,254.26769144)
\curveto(-95.47068802,254.1010249)(-95.15471604,253.98123333)(-94.72068859,253.90831671)
\closepath
\moveto(-94.19985565,252.90831747)
\lineto(-94.19985565,250.65311084)
\curveto(-93.75888376,250.71213858)(-93.42728679,250.83713848)(-93.20506474,251.02811056)
\curveto(-92.97937046,251.21908264)(-92.86652333,251.47081856)(-92.86652333,251.78331832)
\curveto(-92.86652333,252.08887365)(-92.97416213,252.33192902)(-93.18943975,252.51248444)
\curveto(-93.40124514,252.69303986)(-93.73805044,252.8249842)(-94.19985565,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-526.18618787,248.33019593)
\lineto(-526.70702081,248.33019593)
\lineto(-526.71222914,249.89790308)
\curveto(-527.0768122,249.90484752)(-527.44139526,249.94651416)(-527.80597831,250.02290299)
\curveto(-528.17056137,250.10276404)(-528.53688054,250.2208195)(-528.90493582,250.37706939)
\lineto(-528.90493582,251.31456868)
\curveto(-528.55076942,251.09234662)(-528.1931308,250.92394397)(-527.83201996,250.80936073)
\curveto(-527.4674369,250.6982497)(-527.09243719,250.64095808)(-526.70702081,250.63748586)
\lineto(-526.70702081,253.01248406)
\curveto(-527.47438134,253.13748396)(-528.0334087,253.34928936)(-528.38410288,253.64790024)
\curveto(-528.73132484,253.94651113)(-528.90493582,254.35623304)(-528.90493582,254.87706598)
\curveto(-528.90493582,255.44303778)(-528.71569985,255.88921799)(-528.33722791,256.21560664)
\curveto(-527.95875598,256.54199528)(-527.41535361,256.72949514)(-526.70702081,256.77810621)
\lineto(-526.70702081,258.00206362)
\lineto(-526.18618787,258.00206362)
\lineto(-526.18618787,256.7937312)
\curveto(-525.86327145,256.77984232)(-525.55077169,256.74512012)(-525.24868858,256.68956461)
\curveto(-524.94660548,256.63748132)(-524.65146681,256.5645647)(-524.36327258,256.47081478)
\lineto(-524.36327258,255.55935713)
\curveto(-524.65146681,255.70519036)(-524.94834159,255.81803749)(-525.25389691,255.89789854)
\curveto(-525.55598002,255.97775959)(-525.86674367,256.02463456)(-526.18618787,256.03852344)
\lineto(-526.18618787,253.81456679)
\curveto(-525.39799402,253.6930391)(-524.81813335,253.47602537)(-524.44660585,253.16352561)
\curveto(-524.07507836,252.85102585)(-523.88931461,252.42394284)(-523.88931461,251.88227658)
\curveto(-523.88931461,251.29547147)(-524.08723113,250.83193015)(-524.48306416,250.49165263)
\curveto(-524.87542497,250.15484733)(-525.44313288,249.96040303)(-526.18618787,249.90831974)
\closepath
\moveto(-526.70702081,253.90831671)
\lineto(-526.70702081,256.04373177)
\curveto(-527.10979828,255.99859291)(-527.41708972,255.88400966)(-527.62889511,255.69998203)
\curveto(-527.84070051,255.51595439)(-527.94660321,255.27116291)(-527.94660321,254.96560758)
\curveto(-527.94660321,254.6669967)(-527.84938106,254.43435798)(-527.65493676,254.26769144)
\curveto(-527.45702024,254.1010249)(-527.14104826,253.98123333)(-526.70702081,253.90831671)
\closepath
\moveto(-526.18618787,252.90831747)
\lineto(-526.18618787,250.65311084)
\curveto(-525.74521598,250.71213858)(-525.41361901,250.83713848)(-525.19139696,251.02811056)
\curveto(-524.96570268,251.21908264)(-524.85285555,251.47081856)(-524.85285555,251.78331832)
\curveto(-524.85285555,252.08887365)(-524.96049435,252.33192902)(-525.17577197,252.51248444)
\curveto(-525.38757737,252.69303986)(-525.72438267,252.8249842)(-526.18618787,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-522.1184826,257.67393887)
\lineto(-519.41015131,248.9083205)
\lineto(-520.29556731,248.9083205)
\lineto(-523.00389859,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-513.55598921,253.41873375)
\lineto(-513.55598921,249.89790308)
\lineto(-514.51432182,249.89790308)
\lineto(-514.51432182,253.38748378)
\curveto(-514.51432182,253.93956669)(-514.62196063,254.35276082)(-514.83723824,254.62706617)
\curveto(-515.05251586,254.90137152)(-515.37543228,255.03852419)(-515.80598751,255.03852419)
\curveto(-516.32334823,255.03852419)(-516.73133403,254.87359376)(-517.02994492,254.5437329)
\curveto(-517.3285558,254.21387204)(-517.47786124,253.7642196)(-517.47786124,253.19477559)
\lineto(-517.47786124,249.89790308)
\lineto(-518.44140218,249.89790308)
\lineto(-518.44140218,258.00206362)
\lineto(-517.47786124,258.00206362)
\lineto(-517.47786124,254.82498269)
\curveto(-517.24869475,255.17567687)(-516.97959773,255.43782945)(-516.67057019,255.61144043)
\curveto(-516.35807042,255.78505141)(-515.9986957,255.8718569)(-515.592446,255.8718569)
\curveto(-514.92230762,255.8718569)(-514.41536356,255.66352372)(-514.07161382,255.24685737)
\curveto(-513.72786408,254.83366324)(-513.55598921,254.2242887)(-513.55598921,253.41873375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-508.99349171,252.83019253)
\curveto(-509.76779668,252.83019253)(-510.30425461,252.74165093)(-510.6028655,252.56456773)
\curveto(-510.90147638,252.38748453)(-511.05078182,252.08540143)(-511.05078182,251.65831842)
\curveto(-511.05078182,251.3180409)(-510.9396708,251.04720777)(-510.71744874,250.84581903)
\curveto(-510.49175447,250.64790251)(-510.18619914,250.54894426)(-509.80078277,250.54894426)
\curveto(-509.26953317,250.54894426)(-508.84418627,250.73644411)(-508.52474207,251.11144383)
\curveto(-508.20182565,251.48991577)(-508.04036743,251.9916515)(-508.04036743,252.61665103)
\lineto(-508.04036743,252.83019253)
\closepath
\moveto(-507.08203483,253.22602556)
\lineto(-507.08203483,249.89790308)
\lineto(-508.04036743,249.89790308)
\lineto(-508.04036743,250.78331908)
\curveto(-508.25911727,250.42915268)(-508.53168651,250.1670001)(-508.85807515,249.99686134)
\curveto(-509.18446379,249.8301948)(-509.58376904,249.74686153)(-510.05599091,249.74686153)
\curveto(-510.65321268,249.74686153)(-511.12890676,249.91352807)(-511.48307316,250.24686115)
\curveto(-511.83376734,250.58366645)(-512.00911443,251.03331889)(-512.00911443,251.59581846)
\curveto(-512.00911443,252.25206797)(-511.7903646,252.74685926)(-511.35286493,253.08019234)
\curveto(-510.91189304,253.41352542)(-510.25564354,253.58019196)(-509.38411642,253.58019196)
\lineto(-508.04036743,253.58019196)
\lineto(-508.04036743,253.67394189)
\curveto(-508.04036743,254.11491378)(-508.18620066,254.4551913)(-508.4778671,254.69477445)
\curveto(-508.76606133,254.93782982)(-509.17231102,255.05935751)(-509.69661618,255.05935751)
\curveto(-510.02994926,255.05935751)(-510.35460179,255.01942698)(-510.67057378,254.93956593)
\curveto(-510.98654576,254.85970488)(-511.29036498,254.73991331)(-511.58203142,254.58019121)
\lineto(-511.58203142,255.4656072)
\curveto(-511.23133724,255.60102377)(-510.89105972,255.70171814)(-510.56119886,255.76769031)
\curveto(-510.231338,255.8371347)(-509.91015769,255.8718569)(-509.59765792,255.8718569)
\curveto(-508.75390856,255.8718569)(-508.1237007,255.65310706)(-507.70703435,255.21560739)
\curveto(-507.290368,254.77810772)(-507.08203483,254.11491378)(-507.08203483,253.22602556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-504.1601629,257.38748075)
\lineto(-504.1601629,255.731232)
\lineto(-502.18620606,255.731232)
\lineto(-502.18620606,254.9864409)
\lineto(-504.1601629,254.9864409)
\lineto(-504.1601629,251.81977663)
\curveto(-504.1601629,251.34408254)(-504.09592684,251.03852722)(-503.96745471,250.90311065)
\curveto(-503.83551037,250.76769409)(-503.56988557,250.69998581)(-503.17058031,250.69998581)
\lineto(-502.18620606,250.69998581)
\lineto(-502.18620606,249.89790308)
\lineto(-503.17058031,249.89790308)
\curveto(-503.91016309,249.89790308)(-504.42057937,250.03505576)(-504.70182916,250.3093611)
\curveto(-504.98307894,250.58713867)(-505.12370384,251.09061051)(-505.12370384,251.81977663)
\lineto(-505.12370384,254.9864409)
\lineto(-505.8268283,254.9864409)
\lineto(-505.8268283,255.731232)
\lineto(-505.12370384,255.731232)
\lineto(-505.12370384,257.38748075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-501.04558112,257.67393887)
\lineto(-498.33724984,248.9083205)
\lineto(-499.22266583,248.9083205)
\lineto(-501.93099712,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-496.23829458,256.80935619)
\lineto(-496.23829458,253.8874834)
\lineto(-494.91537891,253.8874834)
\curveto(-494.42579595,253.8874834)(-494.04732401,254.01421941)(-493.7799631,254.26769144)
\curveto(-493.51260219,254.52116347)(-493.37892174,254.88227431)(-493.37892174,255.35102396)
\curveto(-493.37892174,255.81630138)(-493.51260219,256.17567611)(-493.7799631,256.42914814)
\curveto(-494.04732401,256.68262017)(-494.42579595,256.80935619)(-494.91537891,256.80935619)
\closepath
\moveto(-497.29037711,257.67393887)
\lineto(-494.91537891,257.67393887)
\curveto(-494.04385179,257.67393887)(-493.38586618,257.47602235)(-492.94142207,257.08018931)
\curveto(-492.49350574,256.6878285)(-492.26954758,256.11144005)(-492.26954758,255.35102396)
\curveto(-492.26954758,254.58366343)(-492.49350574,254.00380275)(-492.94142207,253.61144194)
\curveto(-493.38586618,253.21908112)(-494.04385179,253.02290072)(-494.91537891,253.02290072)
\lineto(-496.23829458,253.02290072)
\lineto(-496.23829458,249.89790308)
\lineto(-497.29037711,249.89790308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-491.13413269,255.731232)
\lineto(-490.17580008,255.731232)
\lineto(-490.17580008,249.89790308)
\lineto(-491.13413269,249.89790308)
\closepath
\moveto(-491.13413269,258.00206362)
\lineto(-490.17580008,258.00206362)
\lineto(-490.17580008,256.78852287)
\lineto(-491.13413269,256.78852287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-483.73830399,248.12707109)
\lineto(-483.73830399,247.38227999)
\lineto(-489.27996647,247.38227999)
\lineto(-489.27996647,248.12707109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-478.38935016,248.9083205)
\lineto(-478.38935016,248.15832106)
\lineto(-478.71226658,248.15832106)
\curveto(-479.57684926,248.15832106)(-480.15670993,248.28679319)(-480.45184859,248.54373744)
\curveto(-480.74351504,248.80068169)(-480.88934826,249.31283408)(-480.88934826,250.08019461)
\lineto(-480.88934826,251.32498534)
\curveto(-480.88934826,251.84929049)(-480.98309819,252.21213744)(-481.17059805,252.41352618)
\curveto(-481.35809791,252.61491492)(-481.69837543,252.71560928)(-482.19143061,252.71560928)
\lineto(-482.5091387,252.71560928)
\lineto(-482.5091387,253.46040039)
\lineto(-482.19143061,253.46040039)
\curveto(-481.69490321,253.46040039)(-481.35462569,253.55935865)(-481.17059805,253.75727516)
\curveto(-480.98309819,253.9586639)(-480.88934826,254.31803863)(-480.88934826,254.83539935)
\lineto(-480.88934826,256.0853984)
\curveto(-480.88934826,256.85275893)(-480.74351504,257.36317521)(-480.45184859,257.61664724)
\curveto(-480.15670993,257.87359149)(-479.57684926,258.00206362)(-478.71226658,258.00206362)
\lineto(-478.38935016,258.00206362)
\lineto(-478.38935016,257.25727251)
\lineto(-478.74351655,257.25727251)
\curveto(-479.23309952,257.25727251)(-479.55254372,257.18088368)(-479.70184916,257.02810602)
\curveto(-479.8511546,256.87532836)(-479.92580733,256.55414805)(-479.92580733,256.06456508)
\lineto(-479.92580733,254.77289939)
\curveto(-479.92580733,254.22776092)(-480.00566838,253.83192788)(-480.16539048,253.58540029)
\curveto(-480.32164036,253.3388727)(-480.59073738,253.17220616)(-480.97268153,253.08540067)
\curveto(-480.58726516,252.99165074)(-480.31643203,252.82151198)(-480.16018215,252.57498439)
\curveto(-480.00393227,252.3284568)(-479.92580733,251.93435987)(-479.92580733,251.39269362)
\lineto(-479.92580733,250.10102793)
\curveto(-479.92580733,249.61144497)(-479.8511546,249.29026465)(-479.70184916,249.13748699)
\curveto(-479.55254372,248.98470933)(-479.23309952,248.9083205)(-478.74351655,248.9083205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-473.7487273,257.99164696)
\curveto(-474.21400472,257.19303645)(-474.55949057,256.40310649)(-474.78518485,255.62185708)
\curveto(-475.01087912,254.84060768)(-475.12372626,254.04894161)(-475.12372626,253.24685888)
\curveto(-475.12372626,252.44477616)(-475.01087912,251.64963787)(-474.78518485,250.86144402)
\curveto(-474.55601835,250.07672239)(-474.2105325,249.28679243)(-473.7487273,248.49165415)
\lineto(-474.58206,248.49165415)
\curveto(-475.10289294,249.30762575)(-475.49351764,250.10970848)(-475.75393411,250.89790233)
\curveto(-476.01087836,251.68609617)(-476.13935049,252.46908169)(-476.13935049,253.24685888)
\curveto(-476.13935049,254.02116385)(-476.01087836,254.80067715)(-475.75393411,255.58539878)
\curveto(-475.49698986,256.37012041)(-475.10636516,257.17220313)(-474.58206,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-466.89977548,253.05415069)
\lineto(-466.89977548,252.58540105)
\lineto(-471.30602215,252.58540105)
\curveto(-471.26435551,251.92567933)(-471.066439,251.42220748)(-470.7122726,251.07498552)
\curveto(-470.35463398,250.73123578)(-469.85810658,250.55936091)(-469.22269039,250.55936091)
\curveto(-468.85463511,250.55936091)(-468.49873261,250.60449977)(-468.15498287,250.69477748)
\curveto(-467.80776091,250.78505519)(-467.46401117,250.92047175)(-467.12373365,251.10102717)
\lineto(-467.12373365,250.19477786)
\curveto(-467.46748339,250.04894463)(-467.81991367,249.93783361)(-468.18102451,249.86144478)
\curveto(-468.54213535,249.78505595)(-468.90845452,249.74686153)(-469.27998201,249.74686153)
\curveto(-470.21053687,249.74686153)(-470.94838353,250.01769466)(-471.49352201,250.55936091)
\curveto(-472.03518826,251.10102717)(-472.30602139,251.83366551)(-472.30602139,252.75727592)
\curveto(-472.30602139,253.71213631)(-472.04907714,254.46908018)(-471.53518864,255.02810753)
\curveto(-471.01782792,255.59060711)(-470.32164789,255.8718569)(-469.44664855,255.8718569)
\curveto(-468.66192693,255.8718569)(-468.04213573,255.61838487)(-467.58727496,255.1114408)
\curveto(-467.12894198,254.60796896)(-466.89977548,253.92220559)(-466.89977548,253.05415069)
\closepath
\moveto(-467.85810809,253.33540048)
\curveto(-467.86505253,253.85970564)(-468.01262186,254.2781081)(-468.30081609,254.59060786)
\curveto(-468.5855381,254.90310763)(-468.96401003,255.05935751)(-469.4362319,255.05935751)
\curveto(-469.97095371,255.05935751)(-470.39977283,254.90831596)(-470.72268926,254.60623285)
\curveto(-471.04213346,254.30414975)(-471.2261611,253.87880285)(-471.27477217,253.33019215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-465.4779002,257.99164696)
\lineto(-464.64456749,257.99164696)
\curveto(-464.12373455,257.17220313)(-463.73484596,256.37012041)(-463.47790171,255.58539878)
\curveto(-463.21748524,254.80067715)(-463.08727701,254.02116385)(-463.08727701,253.24685888)
\curveto(-463.08727701,252.46908169)(-463.21748524,251.68609617)(-463.47790171,250.89790233)
\curveto(-463.73484596,250.10970848)(-464.12373455,249.30762575)(-464.64456749,248.49165415)
\lineto(-465.4779002,248.49165415)
\curveto(-465.01609499,249.28679243)(-464.67234525,250.07672239)(-464.44665098,250.86144402)
\curveto(-464.21748448,251.64963787)(-464.10290124,252.44477616)(-464.10290124,253.24685888)
\curveto(-464.10290124,254.04894161)(-464.21748448,254.84060768)(-464.44665098,255.62185708)
\curveto(-464.67234525,256.40310649)(-465.01609499,257.19303645)(-465.4779002,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-460.83728005,248.9083205)
\lineto(-460.47269699,248.9083205)
\curveto(-459.98658624,248.9083205)(-459.67061426,248.98297322)(-459.52478104,249.13227866)
\curveto(-459.3754756,249.2815841)(-459.30082287,249.60450053)(-459.30082287,250.10102793)
\lineto(-459.30082287,251.39269362)
\curveto(-459.30082287,251.93435987)(-459.22269793,252.3284568)(-459.06644805,252.57498439)
\curveto(-458.91019817,252.82151198)(-458.63936504,252.99165074)(-458.25394867,253.08540067)
\curveto(-458.63936504,253.17220616)(-458.91019817,253.3388727)(-459.06644805,253.58540029)
\curveto(-459.22269793,253.83192788)(-459.30082287,254.22776092)(-459.30082287,254.77289939)
\lineto(-459.30082287,256.06456508)
\curveto(-459.30082287,256.55762027)(-459.3754756,256.87880058)(-459.52478104,257.02810602)
\curveto(-459.67061426,257.18088368)(-459.98658624,257.25727251)(-460.47269699,257.25727251)
\lineto(-460.83728005,257.25727251)
\lineto(-460.83728005,258.00206362)
\lineto(-460.50915529,258.00206362)
\curveto(-459.64457261,258.00206362)(-459.06818416,257.87359149)(-458.77998993,257.61664724)
\curveto(-458.48832349,257.36317521)(-458.34249027,256.85275893)(-458.34249027,256.0853984)
\lineto(-458.34249027,254.83539935)
\curveto(-458.34249027,254.31803863)(-458.24874034,253.9586639)(-458.06124048,253.75727516)
\curveto(-457.87374062,253.55935865)(-457.5334631,253.46040039)(-457.04040792,253.46040039)
\lineto(-456.7174915,253.46040039)
\lineto(-456.7174915,252.71560928)
\lineto(-457.04040792,252.71560928)
\curveto(-457.5334631,252.71560928)(-457.87374062,252.61491492)(-458.06124048,252.41352618)
\curveto(-458.24874034,252.21213744)(-458.34249027,251.84929049)(-458.34249027,251.32498534)
\lineto(-458.34249027,250.08019461)
\curveto(-458.34249027,249.31283408)(-458.48832349,248.80068169)(-458.77998993,248.54373744)
\curveto(-459.06818416,248.28679319)(-459.64457261,248.15832106)(-460.50915529,248.15832106)
\lineto(-460.83728005,248.15832106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-451.77999747,248.33019593)
\lineto(-452.3008304,248.33019593)
\lineto(-452.30603873,249.89790308)
\curveto(-452.67062179,249.90484752)(-453.03520485,249.94651416)(-453.39978791,250.02290299)
\curveto(-453.76437096,250.10276404)(-454.13069013,250.2208195)(-454.49874541,250.37706939)
\lineto(-454.49874541,251.31456868)
\curveto(-454.14457901,251.09234662)(-453.78694039,250.92394397)(-453.42582955,250.80936073)
\curveto(-453.0612465,250.6982497)(-452.68624678,250.64095808)(-452.3008304,250.63748586)
\lineto(-452.3008304,253.01248406)
\curveto(-453.06819094,253.13748396)(-453.62721829,253.34928936)(-453.97791247,253.64790024)
\curveto(-454.32513443,253.94651113)(-454.49874541,254.35623304)(-454.49874541,254.87706598)
\curveto(-454.49874541,255.44303778)(-454.30950944,255.88921799)(-453.9310375,256.21560664)
\curveto(-453.55256557,256.54199528)(-453.0091632,256.72949514)(-452.3008304,256.77810621)
\lineto(-452.3008304,258.00206362)
\lineto(-451.77999747,258.00206362)
\lineto(-451.77999747,256.7937312)
\curveto(-451.45708104,256.77984232)(-451.14458128,256.74512012)(-450.84249817,256.68956461)
\curveto(-450.54041507,256.63748132)(-450.2452764,256.5645647)(-449.95708218,256.47081478)
\lineto(-449.95708218,255.55935713)
\curveto(-450.2452764,255.70519036)(-450.54215118,255.81803749)(-450.8477065,255.89789854)
\curveto(-451.14978961,255.97775959)(-451.46055326,256.02463456)(-451.77999747,256.03852344)
\lineto(-451.77999747,253.81456679)
\curveto(-450.99180362,253.6930391)(-450.41194294,253.47602537)(-450.04041545,253.16352561)
\curveto(-449.66888795,252.85102585)(-449.4831242,252.42394284)(-449.4831242,251.88227658)
\curveto(-449.4831242,251.29547147)(-449.68104072,250.83193015)(-450.07687375,250.49165263)
\curveto(-450.46923457,250.15484733)(-451.03694247,249.96040303)(-451.77999747,249.90831974)
\closepath
\moveto(-452.3008304,253.90831671)
\lineto(-452.3008304,256.04373177)
\curveto(-452.70360788,255.99859291)(-453.01089931,255.88400966)(-453.22270471,255.69998203)
\curveto(-453.4345101,255.51595439)(-453.5404128,255.27116291)(-453.5404128,254.96560758)
\curveto(-453.5404128,254.6669967)(-453.44319065,254.43435798)(-453.24874635,254.26769144)
\curveto(-453.05082984,254.1010249)(-452.73485785,253.98123333)(-452.3008304,253.90831671)
\closepath
\moveto(-451.77999747,252.90831747)
\lineto(-451.77999747,250.65311084)
\curveto(-451.33902558,250.71213858)(-451.00742861,250.83713848)(-450.78520655,251.02811056)
\curveto(-450.55951228,251.21908264)(-450.44666514,251.47081856)(-450.44666514,251.78331832)
\curveto(-450.44666514,252.08887365)(-450.55430395,252.33192902)(-450.76958156,252.51248444)
\curveto(-450.98138696,252.69303986)(-451.31819226,252.8249842)(-451.77999747,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-1640.0000126,207.56745827)
\lineto(-1560.0000378,207.56745827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1575.11814803,207.56745827)
\lineto(-1582.67720315,200.00840315)
\lineto(-1556.22051024,207.56745827)
\lineto(-1582.67720315,215.12651339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.01574809,linecolor=curcolor]
{
\newpath
\moveto(-1575.11814803,207.56745827)
\lineto(-1582.67720315,200.00840315)
\lineto(-1556.22051024,207.56745827)
\lineto(-1582.67720315,215.12651339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1625.64973751,248.33019593)
\lineto(-1626.17057045,248.33019593)
\lineto(-1626.17577878,249.89790308)
\curveto(-1626.54036184,249.90484752)(-1626.90494489,249.94651416)(-1627.26952795,250.02290299)
\curveto(-1627.63411101,250.10276404)(-1628.00043018,250.2208195)(-1628.36848545,250.37706939)
\lineto(-1628.36848545,251.31456868)
\curveto(-1628.01431905,251.09234662)(-1627.65668044,250.92394397)(-1627.2955696,250.80936073)
\curveto(-1626.93098654,250.6982497)(-1626.55598682,250.64095808)(-1626.17057045,250.63748586)
\lineto(-1626.17057045,253.01248406)
\curveto(-1626.93793098,253.13748396)(-1627.49695833,253.34928936)(-1627.84765251,253.64790024)
\curveto(-1628.19487447,253.94651113)(-1628.36848545,254.35623304)(-1628.36848545,254.87706598)
\curveto(-1628.36848545,255.44303778)(-1628.17924949,255.88921799)(-1627.80077755,256.21560664)
\curveto(-1627.42230561,256.54199528)(-1626.87890325,256.72949514)(-1626.17057045,256.77810621)
\lineto(-1626.17057045,258.00206362)
\lineto(-1625.64973751,258.00206362)
\lineto(-1625.64973751,256.7937312)
\curveto(-1625.32682109,256.77984232)(-1625.01432132,256.74512012)(-1624.71223822,256.68956461)
\curveto(-1624.41015511,256.63748132)(-1624.11501645,256.5645647)(-1623.82682222,256.47081478)
\lineto(-1623.82682222,255.55935713)
\curveto(-1624.11501645,255.70519036)(-1624.41189122,255.81803749)(-1624.71744655,255.89789854)
\curveto(-1625.01952965,255.97775959)(-1625.33029331,256.02463456)(-1625.64973751,256.03852344)
\lineto(-1625.64973751,253.81456679)
\curveto(-1624.86154366,253.6930391)(-1624.28168299,253.47602537)(-1623.91015549,253.16352561)
\curveto(-1623.538628,252.85102585)(-1623.35286425,252.42394284)(-1623.35286425,251.88227658)
\curveto(-1623.35286425,251.29547147)(-1623.55078076,250.83193015)(-1623.9466138,250.49165263)
\curveto(-1624.33897461,250.15484733)(-1624.90668252,249.96040303)(-1625.64973751,249.90831974)
\closepath
\moveto(-1626.17057045,253.90831671)
\lineto(-1626.17057045,256.04373177)
\curveto(-1626.57334792,255.99859291)(-1626.88063936,255.88400966)(-1627.09244475,255.69998203)
\curveto(-1627.30425015,255.51595439)(-1627.41015284,255.27116291)(-1627.41015284,254.96560758)
\curveto(-1627.41015284,254.6669967)(-1627.3129307,254.43435798)(-1627.1184864,254.26769144)
\curveto(-1626.92056988,254.1010249)(-1626.6045979,253.98123333)(-1626.17057045,253.90831671)
\closepath
\moveto(-1625.64973751,252.90831747)
\lineto(-1625.64973751,250.65311084)
\curveto(-1625.20876562,250.71213858)(-1624.87716865,250.83713848)(-1624.6549466,251.02811056)
\curveto(-1624.42925232,251.21908264)(-1624.31640519,251.47081856)(-1624.31640519,251.78331832)
\curveto(-1624.31640519,252.08887365)(-1624.42404399,252.33192902)(-1624.63932161,252.51248444)
\curveto(-1624.851127,252.69303986)(-1625.1879323,252.8249842)(-1625.64973751,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1621.58203224,257.67393887)
\lineto(-1618.87370095,248.9083205)
\lineto(-1619.75911695,248.9083205)
\lineto(-1622.46744823,257.67393887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1616.77474434,256.80935619)
\lineto(-1616.77474434,253.8874834)
\lineto(-1615.45182868,253.8874834)
\curveto(-1614.96224571,253.8874834)(-1614.58377378,254.01421941)(-1614.31641287,254.26769144)
\curveto(-1614.04905196,254.52116347)(-1613.9153715,254.88227431)(-1613.9153715,255.35102396)
\curveto(-1613.9153715,255.81630138)(-1614.04905196,256.17567611)(-1614.31641287,256.42914814)
\curveto(-1614.58377378,256.68262017)(-1614.96224571,256.80935619)(-1615.45182868,256.80935619)
\closepath
\moveto(-1617.82682688,257.67393887)
\lineto(-1615.45182868,257.67393887)
\curveto(-1614.58030156,257.67393887)(-1613.92231594,257.47602235)(-1613.47787184,257.08018931)
\curveto(-1613.02995551,256.6878285)(-1612.80599734,256.11144005)(-1612.80599734,255.35102396)
\curveto(-1612.80599734,254.58366343)(-1613.02995551,254.00380275)(-1613.47787184,253.61144194)
\curveto(-1613.92231594,253.21908112)(-1614.58030156,253.02290072)(-1615.45182868,253.02290072)
\lineto(-1616.77474434,253.02290072)
\lineto(-1616.77474434,249.89790308)
\lineto(-1617.82682688,249.89790308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1611.67058065,255.731232)
\lineto(-1610.71224804,255.731232)
\lineto(-1610.71224804,249.89790308)
\lineto(-1611.67058065,249.89790308)
\closepath
\moveto(-1611.67058065,258.00206362)
\lineto(-1610.71224804,258.00206362)
\lineto(-1610.71224804,256.78852287)
\lineto(-1611.67058065,256.78852287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1604.27475376,248.12707109)
\lineto(-1604.27475376,247.38227999)
\lineto(-1609.81641623,247.38227999)
\lineto(-1609.81641623,248.12707109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1598.92579992,248.9083205)
\lineto(-1598.92579992,248.15832106)
\lineto(-1599.24871634,248.15832106)
\curveto(-1600.11329902,248.15832106)(-1600.69315969,248.28679319)(-1600.98829836,248.54373744)
\curveto(-1601.27996481,248.80068169)(-1601.42579803,249.31283408)(-1601.42579803,250.08019461)
\lineto(-1601.42579803,251.32498534)
\curveto(-1601.42579803,251.84929049)(-1601.51954796,252.21213744)(-1601.70704782,252.41352618)
\curveto(-1601.89454767,252.61491492)(-1602.23482519,252.71560928)(-1602.72788038,252.71560928)
\lineto(-1603.04558847,252.71560928)
\lineto(-1603.04558847,253.46040039)
\lineto(-1602.72788038,253.46040039)
\curveto(-1602.23135297,253.46040039)(-1601.89107545,253.55935865)(-1601.70704782,253.75727516)
\curveto(-1601.51954796,253.9586639)(-1601.42579803,254.31803863)(-1601.42579803,254.83539935)
\lineto(-1601.42579803,256.0853984)
\curveto(-1601.42579803,256.85275893)(-1601.27996481,257.36317521)(-1600.98829836,257.61664724)
\curveto(-1600.69315969,257.87359149)(-1600.11329902,258.00206362)(-1599.24871634,258.00206362)
\lineto(-1598.92579992,258.00206362)
\lineto(-1598.92579992,257.25727251)
\lineto(-1599.27996632,257.25727251)
\curveto(-1599.76954928,257.25727251)(-1600.08899348,257.18088368)(-1600.23829893,257.02810602)
\curveto(-1600.38760437,256.87532836)(-1600.46225709,256.55414805)(-1600.46225709,256.06456508)
\lineto(-1600.46225709,254.77289939)
\curveto(-1600.46225709,254.22776092)(-1600.54211814,253.83192788)(-1600.70184024,253.58540029)
\curveto(-1600.85809012,253.3388727)(-1601.12718714,253.17220616)(-1601.5091313,253.08540067)
\curveto(-1601.12371492,252.99165074)(-1600.85288179,252.82151198)(-1600.69663191,252.57498439)
\curveto(-1600.54038203,252.3284568)(-1600.46225709,251.93435987)(-1600.46225709,251.39269362)
\lineto(-1600.46225709,250.10102793)
\curveto(-1600.46225709,249.61144497)(-1600.38760437,249.29026465)(-1600.23829893,249.13748699)
\curveto(-1600.08899348,248.98470933)(-1599.76954928,248.9083205)(-1599.27996632,248.9083205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1594.28517886,257.99164696)
\curveto(-1594.75045629,257.19303645)(-1595.09594214,256.40310649)(-1595.32163641,255.62185708)
\curveto(-1595.54733069,254.84060768)(-1595.66017782,254.04894161)(-1595.66017782,253.24685888)
\curveto(-1595.66017782,252.44477616)(-1595.54733069,251.64963787)(-1595.32163641,250.86144402)
\curveto(-1595.09246992,250.07672239)(-1594.74698407,249.28679243)(-1594.28517886,248.49165415)
\lineto(-1595.11851157,248.49165415)
\curveto(-1595.63934451,249.30762575)(-1596.02996921,250.10970848)(-1596.29038568,250.89790233)
\curveto(-1596.54732993,251.68609617)(-1596.67580205,252.46908169)(-1596.67580205,253.24685888)
\curveto(-1596.67580205,254.02116385)(-1596.54732993,254.80067715)(-1596.29038568,255.58539878)
\curveto(-1596.03344143,256.37012041)(-1595.64281672,257.17220313)(-1595.11851157,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1587.43622344,253.05415069)
\lineto(-1587.43622344,252.58540105)
\lineto(-1591.84247011,252.58540105)
\curveto(-1591.80080348,251.92567933)(-1591.60288696,251.42220748)(-1591.24872056,251.07498552)
\curveto(-1590.89108194,250.73123578)(-1590.39455454,250.55936091)(-1589.75913835,250.55936091)
\curveto(-1589.39108308,250.55936091)(-1589.03518057,250.60449977)(-1588.69143083,250.69477748)
\curveto(-1588.34420887,250.78505519)(-1588.00045913,250.92047175)(-1587.66018161,251.10102717)
\lineto(-1587.66018161,250.19477786)
\curveto(-1588.00393135,250.04894463)(-1588.35636164,249.93783361)(-1588.71747247,249.86144478)
\curveto(-1589.07858331,249.78505595)(-1589.44490248,249.74686153)(-1589.81642998,249.74686153)
\curveto(-1590.74698483,249.74686153)(-1591.48483149,250.01769466)(-1592.02996997,250.55936091)
\curveto(-1592.57163623,251.10102717)(-1592.84246935,251.83366551)(-1592.84246935,252.75727592)
\curveto(-1592.84246935,253.71213631)(-1592.5855251,254.46908018)(-1592.0716366,255.02810753)
\curveto(-1591.55427588,255.59060711)(-1590.85809586,255.8718569)(-1589.98309652,255.8718569)
\curveto(-1589.19837489,255.8718569)(-1588.57858369,255.61838487)(-1588.12372292,255.1114408)
\curveto(-1587.66538994,254.60796896)(-1587.43622344,253.92220559)(-1587.43622344,253.05415069)
\closepath
\moveto(-1588.39455605,253.33540048)
\curveto(-1588.40150049,253.85970564)(-1588.54906982,254.2781081)(-1588.83726405,254.59060786)
\curveto(-1589.12198606,254.90310763)(-1589.50045799,255.05935751)(-1589.97267986,255.05935751)
\curveto(-1590.50740168,255.05935751)(-1590.9362208,254.90831596)(-1591.25913722,254.60623285)
\curveto(-1591.57858142,254.30414975)(-1591.76260906,253.87880285)(-1591.81122013,253.33019215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1586.01435176,257.99164696)
\lineto(-1585.18101906,257.99164696)
\curveto(-1584.66018612,257.17220313)(-1584.27129753,256.37012041)(-1584.01435328,255.58539878)
\curveto(-1583.75393681,254.80067715)(-1583.62372857,254.02116385)(-1583.62372857,253.24685888)
\curveto(-1583.62372857,252.46908169)(-1583.75393681,251.68609617)(-1584.01435328,250.89790233)
\curveto(-1584.27129753,250.10970848)(-1584.66018612,249.30762575)(-1585.18101906,248.49165415)
\lineto(-1586.01435176,248.49165415)
\curveto(-1585.55254656,249.28679243)(-1585.20879682,250.07672239)(-1584.98310254,250.86144402)
\curveto(-1584.75393605,251.64963787)(-1584.6393528,252.44477616)(-1584.6393528,253.24685888)
\curveto(-1584.6393528,254.04894161)(-1584.75393605,254.84060768)(-1584.98310254,255.62185708)
\curveto(-1585.20879682,256.40310649)(-1585.55254656,257.19303645)(-1586.01435176,257.99164696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1581.37372801,248.9083205)
\lineto(-1581.00914495,248.9083205)
\curveto(-1580.52303421,248.9083205)(-1580.20706222,248.98297322)(-1580.061229,249.13227866)
\curveto(-1579.91192356,249.2815841)(-1579.83727084,249.60450053)(-1579.83727084,250.10102793)
\lineto(-1579.83727084,251.39269362)
\curveto(-1579.83727084,251.93435987)(-1579.7591459,252.3284568)(-1579.60289601,252.57498439)
\curveto(-1579.44664613,252.82151198)(-1579.175813,252.99165074)(-1578.79039663,253.08540067)
\curveto(-1579.175813,253.17220616)(-1579.44664613,253.3388727)(-1579.60289601,253.58540029)
\curveto(-1579.7591459,253.83192788)(-1579.83727084,254.22776092)(-1579.83727084,254.77289939)
\lineto(-1579.83727084,256.06456508)
\curveto(-1579.83727084,256.55762027)(-1579.91192356,256.87880058)(-1580.061229,257.02810602)
\curveto(-1580.20706222,257.18088368)(-1580.52303421,257.25727251)(-1581.00914495,257.25727251)
\lineto(-1581.37372801,257.25727251)
\lineto(-1581.37372801,258.00206362)
\lineto(-1581.04560326,258.00206362)
\curveto(-1580.18102058,258.00206362)(-1579.60463212,257.87359149)(-1579.3164379,257.61664724)
\curveto(-1579.02477145,257.36317521)(-1578.87893823,256.85275893)(-1578.87893823,256.0853984)
\lineto(-1578.87893823,254.83539935)
\curveto(-1578.87893823,254.31803863)(-1578.7851883,253.9586639)(-1578.59768844,253.75727516)
\curveto(-1578.41018858,253.55935865)(-1578.06991106,253.46040039)(-1577.57685588,253.46040039)
\lineto(-1577.25393946,253.46040039)
\lineto(-1577.25393946,252.71560928)
\lineto(-1577.57685588,252.71560928)
\curveto(-1578.06991106,252.71560928)(-1578.41018858,252.61491492)(-1578.59768844,252.41352618)
\curveto(-1578.7851883,252.21213744)(-1578.87893823,251.84929049)(-1578.87893823,251.32498534)
\lineto(-1578.87893823,250.08019461)
\curveto(-1578.87893823,249.31283408)(-1579.02477145,248.80068169)(-1579.3164379,248.54373744)
\curveto(-1579.60463212,248.28679319)(-1580.18102058,248.15832106)(-1581.04560326,248.15832106)
\lineto(-1581.37372801,248.15832106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1572.31644543,248.33019593)
\lineto(-1572.83727837,248.33019593)
\lineto(-1572.8424867,249.89790308)
\curveto(-1573.20706975,249.90484752)(-1573.57165281,249.94651416)(-1573.93623587,250.02290299)
\curveto(-1574.30081893,250.10276404)(-1574.66713809,250.2208195)(-1575.03519337,250.37706939)
\lineto(-1575.03519337,251.31456868)
\curveto(-1574.68102697,251.09234662)(-1574.32338835,250.92394397)(-1573.96227752,250.80936073)
\curveto(-1573.59769446,250.6982497)(-1573.22269474,250.64095808)(-1572.83727837,250.63748586)
\lineto(-1572.83727837,253.01248406)
\curveto(-1573.6046389,253.13748396)(-1574.16366625,253.34928936)(-1574.51436043,253.64790024)
\curveto(-1574.86158239,253.94651113)(-1575.03519337,254.35623304)(-1575.03519337,254.87706598)
\curveto(-1575.03519337,255.44303778)(-1574.8459574,255.88921799)(-1574.46748547,256.21560664)
\curveto(-1574.08901353,256.54199528)(-1573.54561116,256.72949514)(-1572.83727837,256.77810621)
\lineto(-1572.83727837,258.00206362)
\lineto(-1572.31644543,258.00206362)
\lineto(-1572.31644543,256.7937312)
\curveto(-1571.99352901,256.77984232)(-1571.68102924,256.74512012)(-1571.37894614,256.68956461)
\curveto(-1571.07686303,256.63748132)(-1570.78172437,256.5645647)(-1570.49353014,256.47081478)
\lineto(-1570.49353014,255.55935713)
\curveto(-1570.78172437,255.70519036)(-1571.07859914,255.81803749)(-1571.38415447,255.89789854)
\curveto(-1571.68623757,255.97775959)(-1571.99700122,256.02463456)(-1572.31644543,256.03852344)
\lineto(-1572.31644543,253.81456679)
\curveto(-1571.52825158,253.6930391)(-1570.94839091,253.47602537)(-1570.57686341,253.16352561)
\curveto(-1570.20533591,252.85102585)(-1570.01957217,252.42394284)(-1570.01957217,251.88227658)
\curveto(-1570.01957217,251.29547147)(-1570.21748868,250.83193015)(-1570.61332172,250.49165263)
\curveto(-1571.00568253,250.15484733)(-1571.57339043,249.96040303)(-1572.31644543,249.90831974)
\closepath
\moveto(-1572.83727837,253.90831671)
\lineto(-1572.83727837,256.04373177)
\curveto(-1573.24005584,255.99859291)(-1573.54734727,255.88400966)(-1573.75915267,255.69998203)
\curveto(-1573.97095806,255.51595439)(-1574.07686076,255.27116291)(-1574.07686076,254.96560758)
\curveto(-1574.07686076,254.6669967)(-1573.97963861,254.43435798)(-1573.78519432,254.26769144)
\curveto(-1573.5872778,254.1010249)(-1573.27130582,253.98123333)(-1572.83727837,253.90831671)
\closepath
\moveto(-1572.31644543,252.90831747)
\lineto(-1572.31644543,250.65311084)
\curveto(-1571.87547354,250.71213858)(-1571.54387657,250.83713848)(-1571.32165451,251.02811056)
\curveto(-1571.09596024,251.21908264)(-1570.9831131,251.47081856)(-1570.9831131,251.78331832)
\curveto(-1570.9831131,252.08887365)(-1571.09075191,252.33192902)(-1571.30602953,252.51248444)
\curveto(-1571.51783492,252.69303986)(-1571.85464022,252.8249842)(-1572.31644543,252.90831747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1378.62942183,-79.54283941)
\lineto(-1379.15025477,-79.54283941)
\lineto(-1379.1554631,-77.97513226)
\curveto(-1379.52004616,-77.96818782)(-1379.88462922,-77.92652118)(-1380.24921227,-77.85013235)
\curveto(-1380.61379533,-77.7702713)(-1380.9801145,-77.65221584)(-1381.34816978,-77.49596595)
\lineto(-1381.34816978,-76.55846666)
\curveto(-1380.99400338,-76.78068872)(-1380.63636476,-76.94909137)(-1380.27525392,-77.06367462)
\curveto(-1379.91067086,-77.17478564)(-1379.53567115,-77.23207727)(-1379.15025477,-77.23554949)
\lineto(-1379.15025477,-74.86055128)
\curveto(-1379.9176153,-74.73555138)(-1380.47664266,-74.52374598)(-1380.82733684,-74.2251351)
\curveto(-1381.1745588,-73.92652421)(-1381.34816978,-73.5168023)(-1381.34816978,-72.99596936)
\curveto(-1381.34816978,-72.42999757)(-1381.15893381,-71.98381735)(-1380.78046187,-71.65742871)
\curveto(-1380.40198994,-71.33104006)(-1379.85858757,-71.14354021)(-1379.15025477,-71.09492913)
\lineto(-1379.15025477,-69.87097172)
\lineto(-1378.62942183,-69.87097172)
\lineto(-1378.62942183,-71.07930414)
\curveto(-1378.30650541,-71.09319302)(-1377.99400565,-71.12791522)(-1377.69192254,-71.18347073)
\curveto(-1377.38983944,-71.23555402)(-1377.09470077,-71.30847064)(-1376.80650655,-71.40222056)
\lineto(-1376.80650655,-72.31367821)
\curveto(-1377.09470077,-72.16784499)(-1377.39157555,-72.05499785)(-1377.69713087,-71.9751368)
\curveto(-1377.99921398,-71.89527575)(-1378.30997763,-71.84840078)(-1378.62942183,-71.8345119)
\lineto(-1378.62942183,-74.05846856)
\curveto(-1377.84122799,-74.17999624)(-1377.26136731,-74.39700997)(-1376.88983982,-74.70950973)
\curveto(-1376.51831232,-75.02200949)(-1376.33254857,-75.4490925)(-1376.33254857,-75.99075876)
\curveto(-1376.33254857,-76.57756387)(-1376.53046509,-77.04110519)(-1376.92629812,-77.38138271)
\curveto(-1377.31865894,-77.71818801)(-1377.88636684,-77.91263231)(-1378.62942183,-77.9647156)
\closepath
\moveto(-1379.15025477,-73.96471863)
\lineto(-1379.15025477,-71.82930358)
\curveto(-1379.55303225,-71.87444243)(-1379.86032368,-71.98902568)(-1380.07212908,-72.17305332)
\curveto(-1380.28393447,-72.35708095)(-1380.38983717,-72.60187244)(-1380.38983717,-72.90742776)
\curveto(-1380.38983717,-73.20603864)(-1380.29261502,-73.43867736)(-1380.09817072,-73.6053439)
\curveto(-1379.90025421,-73.77201044)(-1379.58428222,-73.89180201)(-1379.15025477,-73.96471863)
\closepath
\moveto(-1378.62942183,-74.96471787)
\lineto(-1378.62942183,-77.2199245)
\curveto(-1378.18844994,-77.16089676)(-1377.85685297,-77.03589686)(-1377.63463092,-76.84492478)
\curveto(-1377.40893665,-76.6539527)(-1377.29608951,-76.40221678)(-1377.29608951,-76.08971702)
\curveto(-1377.29608951,-75.78416169)(-1377.40372832,-75.54110632)(-1377.61900593,-75.3605509)
\curveto(-1377.83081133,-75.17999548)(-1378.16761663,-75.04805114)(-1378.62942183,-74.96471787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1369.59297032,-72.14180334)
\lineto(-1371.70234372,-74.98034286)
\lineto(-1369.4835954,-77.97513226)
\lineto(-1370.61380288,-77.97513226)
\lineto(-1372.31171826,-75.68346733)
\lineto(-1374.00963364,-77.97513226)
\lineto(-1375.13984112,-77.97513226)
\lineto(-1372.87421784,-74.92305123)
\lineto(-1374.94713293,-72.14180334)
\lineto(-1373.81692546,-72.14180334)
\lineto(-1372.27005163,-74.21992677)
\lineto(-1370.7231778,-72.14180334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1363.69714097,-79.74596425)
\lineto(-1363.69714097,-80.49075536)
\lineto(-1369.23880344,-80.49075536)
\lineto(-1369.23880344,-79.74596425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1358.34818713,-78.96471484)
\lineto(-1358.34818713,-79.71471428)
\lineto(-1358.67110355,-79.71471428)
\curveto(-1359.53568623,-79.71471428)(-1360.1155469,-79.58624215)(-1360.41068557,-79.3292979)
\curveto(-1360.70235201,-79.07235365)(-1360.84818524,-78.56020126)(-1360.84818524,-77.79284073)
\lineto(-1360.84818524,-76.54805001)
\curveto(-1360.84818524,-76.02374485)(-1360.94193517,-75.6608979)(-1361.12943503,-75.45950916)
\curveto(-1361.31693488,-75.25812043)(-1361.6572124,-75.15742606)(-1362.15026759,-75.15742606)
\lineto(-1362.46797568,-75.15742606)
\lineto(-1362.46797568,-74.41263495)
\lineto(-1362.15026759,-74.41263495)
\curveto(-1361.65374018,-74.41263495)(-1361.31346266,-74.3136767)(-1361.12943503,-74.11576018)
\curveto(-1360.94193517,-73.91437144)(-1360.84818524,-73.55499671)(-1360.84818524,-73.03763599)
\lineto(-1360.84818524,-71.78763694)
\curveto(-1360.84818524,-71.02027641)(-1360.70235201,-70.50986013)(-1360.41068557,-70.2563881)
\curveto(-1360.1155469,-69.99944385)(-1359.53568623,-69.87097172)(-1358.67110355,-69.87097172)
\lineto(-1358.34818713,-69.87097172)
\lineto(-1358.34818713,-70.61576283)
\lineto(-1358.70235353,-70.61576283)
\curveto(-1359.19193649,-70.61576283)(-1359.51138069,-70.69215166)(-1359.66068614,-70.84492932)
\curveto(-1359.80999158,-70.99770698)(-1359.8846443,-71.31888729)(-1359.8846443,-71.80847026)
\lineto(-1359.8846443,-73.10013595)
\curveto(-1359.8846443,-73.64527442)(-1359.96450535,-74.04110746)(-1360.12422745,-74.28763505)
\curveto(-1360.28047733,-74.53416264)(-1360.54957435,-74.70082918)(-1360.93151851,-74.78763467)
\curveto(-1360.54610213,-74.8813846)(-1360.275269,-75.05152336)(-1360.11901912,-75.29805095)
\curveto(-1359.96276924,-75.54457854)(-1359.8846443,-75.93867547)(-1359.8846443,-76.48034172)
\lineto(-1359.8846443,-77.77200741)
\curveto(-1359.8846443,-78.26159038)(-1359.80999158,-78.58277069)(-1359.66068614,-78.73554835)
\curveto(-1359.51138069,-78.88832601)(-1359.19193649,-78.96471484)(-1358.70235353,-78.96471484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1353.70756607,-69.88138838)
\curveto(-1354.1728435,-70.67999889)(-1354.51832935,-71.46992885)(-1354.74402362,-72.25117826)
\curveto(-1354.9697179,-73.03242766)(-1355.08256503,-73.82409373)(-1355.08256503,-74.62617646)
\curveto(-1355.08256503,-75.42825919)(-1354.9697179,-76.22339747)(-1354.74402362,-77.01159132)
\curveto(-1354.51485713,-77.79631295)(-1354.16937128,-78.58624291)(-1353.70756607,-79.38138119)
\lineto(-1354.54089878,-79.38138119)
\curveto(-1355.06173171,-78.56540959)(-1355.45235642,-77.76332686)(-1355.71277289,-76.97513302)
\curveto(-1355.96971714,-76.18693917)(-1356.09818926,-75.40395365)(-1356.09818926,-74.62617646)
\curveto(-1356.09818926,-73.85187149)(-1355.96971714,-73.07235819)(-1355.71277289,-72.28763656)
\curveto(-1355.45582864,-71.50291493)(-1355.06520393,-70.70083221)(-1354.54089878,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1346.85861246,-74.81888465)
\lineto(-1346.85861246,-75.28763429)
\lineto(-1351.26485912,-75.28763429)
\curveto(-1351.22319249,-75.94735602)(-1351.02527597,-76.45082786)(-1350.67110957,-76.79804982)
\curveto(-1350.31347095,-77.14179956)(-1349.81694355,-77.31367443)(-1349.18152737,-77.31367443)
\curveto(-1348.81347209,-77.31367443)(-1348.45756958,-77.26853557)(-1348.11381984,-77.17825786)
\curveto(-1347.76659788,-77.08798015)(-1347.42284814,-76.95256359)(-1347.08257062,-76.77200817)
\lineto(-1347.08257062,-77.67825748)
\curveto(-1347.42632036,-77.82409071)(-1347.77875065,-77.93520173)(-1348.13986149,-78.01159056)
\curveto(-1348.50097232,-78.0879794)(-1348.86729149,-78.12617381)(-1349.23881899,-78.12617381)
\curveto(-1350.16937384,-78.12617381)(-1350.9072205,-77.85534068)(-1351.45235898,-77.31367443)
\curveto(-1351.99402524,-76.77200817)(-1352.26485837,-76.03936983)(-1352.26485837,-75.11575942)
\curveto(-1352.26485837,-74.16089903)(-1352.00791412,-73.40395516)(-1351.49402562,-72.84492781)
\curveto(-1350.9766649,-72.28242823)(-1350.28048487,-72.00117845)(-1349.40548553,-72.00117845)
\curveto(-1348.6207639,-72.00117845)(-1348.0009727,-72.25465048)(-1347.54611194,-72.76159454)
\curveto(-1347.08777895,-73.26506638)(-1346.85861246,-73.95082975)(-1346.85861246,-74.81888465)
\closepath
\moveto(-1347.81694506,-74.53763486)
\curveto(-1347.8238895,-74.0133297)(-1347.97145884,-73.59492724)(-1348.25965306,-73.28242748)
\curveto(-1348.54437507,-72.96992771)(-1348.92284701,-72.81367783)(-1349.39506887,-72.81367783)
\curveto(-1349.92979069,-72.81367783)(-1350.35860981,-72.96471938)(-1350.68152623,-73.26680249)
\curveto(-1351.00097043,-73.56888559)(-1351.18499807,-73.99423249)(-1351.23360915,-74.54284319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1345.43673897,-69.88138838)
\lineto(-1344.60340627,-69.88138838)
\curveto(-1344.08257333,-70.70083221)(-1343.69368474,-71.50291493)(-1343.43674049,-72.28763656)
\curveto(-1343.17632402,-73.07235819)(-1343.04611578,-73.85187149)(-1343.04611578,-74.62617646)
\curveto(-1343.04611578,-75.40395365)(-1343.17632402,-76.18693917)(-1343.43674049,-76.97513302)
\curveto(-1343.69368474,-77.76332686)(-1344.08257333,-78.56540959)(-1344.60340627,-79.38138119)
\lineto(-1345.43673897,-79.38138119)
\curveto(-1344.97493377,-78.58624291)(-1344.63118403,-77.79631295)(-1344.40548975,-77.01159132)
\curveto(-1344.17632326,-76.22339747)(-1344.06174001,-75.42825919)(-1344.06174001,-74.62617646)
\curveto(-1344.06174001,-73.82409373)(-1344.17632326,-73.03242766)(-1344.40548975,-72.25117826)
\curveto(-1344.63118403,-71.46992885)(-1344.97493377,-70.67999889)(-1345.43673897,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1340.79611882,-78.96471484)
\lineto(-1340.43153576,-78.96471484)
\curveto(-1339.94542502,-78.96471484)(-1339.62945304,-78.89006212)(-1339.48361981,-78.74075668)
\curveto(-1339.33431437,-78.59145124)(-1339.25966165,-78.26853481)(-1339.25966165,-77.77200741)
\lineto(-1339.25966165,-76.48034172)
\curveto(-1339.25966165,-75.93867547)(-1339.18153671,-75.54457854)(-1339.02528683,-75.29805095)
\curveto(-1338.86903695,-75.05152336)(-1338.59820382,-74.8813846)(-1338.21278744,-74.78763467)
\curveto(-1338.59820382,-74.70082918)(-1338.86903695,-74.53416264)(-1339.02528683,-74.28763505)
\curveto(-1339.18153671,-74.04110746)(-1339.25966165,-73.64527442)(-1339.25966165,-73.10013595)
\lineto(-1339.25966165,-71.80847026)
\curveto(-1339.25966165,-71.31541508)(-1339.33431437,-70.99423476)(-1339.48361981,-70.84492932)
\curveto(-1339.62945304,-70.69215166)(-1339.94542502,-70.61576283)(-1340.43153576,-70.61576283)
\lineto(-1340.79611882,-70.61576283)
\lineto(-1340.79611882,-69.87097172)
\lineto(-1340.46799407,-69.87097172)
\curveto(-1339.60341139,-69.87097172)(-1339.02702294,-69.99944385)(-1338.73882871,-70.2563881)
\curveto(-1338.44716227,-70.50986013)(-1338.30132904,-71.02027641)(-1338.30132904,-71.78763694)
\lineto(-1338.30132904,-73.03763599)
\curveto(-1338.30132904,-73.55499671)(-1338.20757911,-73.91437144)(-1338.02007925,-74.11576018)
\curveto(-1337.8325794,-74.3136767)(-1337.49230188,-74.41263495)(-1336.99924669,-74.41263495)
\lineto(-1336.67633027,-74.41263495)
\lineto(-1336.67633027,-75.15742606)
\lineto(-1336.99924669,-75.15742606)
\curveto(-1337.49230188,-75.15742606)(-1337.8325794,-75.25812043)(-1338.02007925,-75.45950916)
\curveto(-1338.20757911,-75.6608979)(-1338.30132904,-76.02374485)(-1338.30132904,-76.54805001)
\lineto(-1338.30132904,-77.79284073)
\curveto(-1338.30132904,-78.56020126)(-1338.44716227,-79.07235365)(-1338.73882871,-79.3292979)
\curveto(-1339.02702294,-79.58624215)(-1339.60341139,-79.71471428)(-1340.46799407,-79.71471428)
\lineto(-1340.79611882,-79.71471428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1331.73883264,-79.54283941)
\lineto(-1332.25966558,-79.54283941)
\lineto(-1332.26487391,-77.97513226)
\curveto(-1332.62945696,-77.96818782)(-1332.99404002,-77.92652118)(-1333.35862308,-77.85013235)
\curveto(-1333.72320614,-77.7702713)(-1334.0895253,-77.65221584)(-1334.45758058,-77.49596595)
\lineto(-1334.45758058,-76.55846666)
\curveto(-1334.10341418,-76.78068872)(-1333.74577556,-76.94909137)(-1333.38466473,-77.06367462)
\curveto(-1333.02008167,-77.17478564)(-1332.64508195,-77.23207727)(-1332.25966558,-77.23554949)
\lineto(-1332.25966558,-74.86055128)
\curveto(-1333.02702611,-74.73555138)(-1333.58605346,-74.52374598)(-1333.93674764,-74.2251351)
\curveto(-1334.2839696,-73.92652421)(-1334.45758058,-73.5168023)(-1334.45758058,-72.99596936)
\curveto(-1334.45758058,-72.42999757)(-1334.26834461,-71.98381735)(-1333.88987268,-71.65742871)
\curveto(-1333.51140074,-71.33104006)(-1332.96799837,-71.14354021)(-1332.25966558,-71.09492913)
\lineto(-1332.25966558,-69.87097172)
\lineto(-1331.73883264,-69.87097172)
\lineto(-1331.73883264,-71.07930414)
\curveto(-1331.41591622,-71.09319302)(-1331.10341645,-71.12791522)(-1330.80133335,-71.18347073)
\curveto(-1330.49925024,-71.23555402)(-1330.20411158,-71.30847064)(-1329.91591735,-71.40222056)
\lineto(-1329.91591735,-72.31367821)
\curveto(-1330.20411158,-72.16784499)(-1330.50098635,-72.05499785)(-1330.80654168,-71.9751368)
\curveto(-1331.10862478,-71.89527575)(-1331.41938843,-71.84840078)(-1331.73883264,-71.8345119)
\lineto(-1331.73883264,-74.05846856)
\curveto(-1330.95063879,-74.17999624)(-1330.37077812,-74.39700997)(-1329.99925062,-74.70950973)
\curveto(-1329.62772312,-75.02200949)(-1329.44195938,-75.4490925)(-1329.44195938,-75.99075876)
\curveto(-1329.44195938,-76.57756387)(-1329.63987589,-77.04110519)(-1330.03570893,-77.38138271)
\curveto(-1330.42806974,-77.71818801)(-1330.99577764,-77.91263231)(-1331.73883264,-77.9647156)
\closepath
\moveto(-1332.25966558,-73.96471863)
\lineto(-1332.25966558,-71.82930358)
\curveto(-1332.66244305,-71.87444243)(-1332.96973448,-71.98902568)(-1333.18153988,-72.17305332)
\curveto(-1333.39334527,-72.35708095)(-1333.49924797,-72.60187244)(-1333.49924797,-72.90742776)
\curveto(-1333.49924797,-73.20603864)(-1333.40202582,-73.43867736)(-1333.20758153,-73.6053439)
\curveto(-1333.00966501,-73.77201044)(-1332.69369303,-73.89180201)(-1332.25966558,-73.96471863)
\closepath
\moveto(-1331.73883264,-74.96471787)
\lineto(-1331.73883264,-77.2199245)
\curveto(-1331.29786075,-77.16089676)(-1330.96626378,-77.03589686)(-1330.74404172,-76.84492478)
\curveto(-1330.51834745,-76.6539527)(-1330.40550031,-76.40221678)(-1330.40550031,-76.08971702)
\curveto(-1330.40550031,-75.78416169)(-1330.51313912,-75.54110632)(-1330.72841674,-75.3605509)
\curveto(-1330.94022213,-75.17999548)(-1331.27702743,-75.04805114)(-1331.73883264,-74.96471787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1327.30654295,-76.65221659)
\lineto(-1326.20758545,-76.65221659)
\lineto(-1326.20758545,-77.54804925)
\lineto(-1327.06175147,-79.21471465)
\lineto(-1327.73362596,-79.21471465)
\lineto(-1327.30654295,-77.54804925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1318.17113552,-79.54283941)
\lineto(-1318.69196846,-79.54283941)
\lineto(-1318.69717679,-77.97513226)
\curveto(-1319.06175984,-77.96818782)(-1319.4263429,-77.92652118)(-1319.79092596,-77.85013235)
\curveto(-1320.15550902,-77.7702713)(-1320.52182818,-77.65221584)(-1320.88988346,-77.49596595)
\lineto(-1320.88988346,-76.55846666)
\curveto(-1320.53571706,-76.78068872)(-1320.17807844,-76.94909137)(-1319.81696761,-77.06367462)
\curveto(-1319.45238455,-77.17478564)(-1319.07738483,-77.23207727)(-1318.69196846,-77.23554949)
\lineto(-1318.69196846,-74.86055128)
\curveto(-1319.45932899,-74.73555138)(-1320.01835634,-74.52374598)(-1320.36905052,-74.2251351)
\curveto(-1320.71627248,-73.92652421)(-1320.88988346,-73.5168023)(-1320.88988346,-72.99596936)
\curveto(-1320.88988346,-72.42999757)(-1320.70064749,-71.98381735)(-1320.32217556,-71.65742871)
\curveto(-1319.94370362,-71.33104006)(-1319.40030125,-71.14354021)(-1318.69196846,-71.09492913)
\lineto(-1318.69196846,-69.87097172)
\lineto(-1318.17113552,-69.87097172)
\lineto(-1318.17113552,-71.07930414)
\curveto(-1317.8482191,-71.09319302)(-1317.53571933,-71.12791522)(-1317.23363623,-71.18347073)
\curveto(-1316.93155312,-71.23555402)(-1316.63641446,-71.30847064)(-1316.34822023,-71.40222056)
\lineto(-1316.34822023,-72.31367821)
\curveto(-1316.63641446,-72.16784499)(-1316.93328923,-72.05499785)(-1317.23884456,-71.9751368)
\curveto(-1317.54092766,-71.89527575)(-1317.85169132,-71.84840078)(-1318.17113552,-71.8345119)
\lineto(-1318.17113552,-74.05846856)
\curveto(-1317.38294167,-74.17999624)(-1316.803081,-74.39700997)(-1316.4315535,-74.70950973)
\curveto(-1316.060026,-75.02200949)(-1315.87426226,-75.4490925)(-1315.87426226,-75.99075876)
\curveto(-1315.87426226,-76.57756387)(-1316.07217877,-77.04110519)(-1316.46801181,-77.38138271)
\curveto(-1316.86037262,-77.71818801)(-1317.42808052,-77.91263231)(-1318.17113552,-77.9647156)
\closepath
\moveto(-1318.69196846,-73.96471863)
\lineto(-1318.69196846,-71.82930358)
\curveto(-1319.09474593,-71.87444243)(-1319.40203736,-71.98902568)(-1319.61384276,-72.17305332)
\curveto(-1319.82564816,-72.35708095)(-1319.93155085,-72.60187244)(-1319.93155085,-72.90742776)
\curveto(-1319.93155085,-73.20603864)(-1319.8343287,-73.43867736)(-1319.63988441,-73.6053439)
\curveto(-1319.44196789,-73.77201044)(-1319.12599591,-73.89180201)(-1318.69196846,-73.96471863)
\closepath
\moveto(-1318.17113552,-74.96471787)
\lineto(-1318.17113552,-77.2199245)
\curveto(-1317.73016363,-77.16089676)(-1317.39856666,-77.03589686)(-1317.1763446,-76.84492478)
\curveto(-1316.95065033,-76.6539527)(-1316.83780319,-76.40221678)(-1316.83780319,-76.08971702)
\curveto(-1316.83780319,-75.78416169)(-1316.945442,-75.54110632)(-1317.16071962,-75.3605509)
\curveto(-1317.37252501,-75.17999548)(-1317.70933031,-75.04805114)(-1318.17113552,-74.96471787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1309.79614048,-75.06367613)
\curveto(-1309.79614048,-74.35881555)(-1309.94197371,-73.80673263)(-1310.23364015,-73.40742738)
\curveto(-1310.52183438,-73.00464991)(-1310.91940352,-72.80326117)(-1311.42634758,-72.80326117)
\curveto(-1311.93329165,-72.80326117)(-1312.3325969,-73.00464991)(-1312.62426334,-73.40742738)
\curveto(-1312.91245757,-73.80673263)(-1313.05655468,-74.35881555)(-1313.05655468,-75.06367613)
\curveto(-1313.05655468,-75.76853671)(-1312.91245757,-76.32235573)(-1312.62426334,-76.7251332)
\curveto(-1312.3325969,-77.12443846)(-1311.93329165,-77.32409108)(-1311.42634758,-77.32409108)
\curveto(-1310.91940352,-77.32409108)(-1310.52183438,-77.12443846)(-1310.23364015,-76.7251332)
\curveto(-1309.94197371,-76.32235573)(-1309.79614048,-75.76853671)(-1309.79614048,-75.06367613)
\closepath
\moveto(-1313.05655468,-73.02721934)
\curveto(-1312.85516595,-72.67999738)(-1312.60169392,-72.42305313)(-1312.29613859,-72.25638659)
\curveto(-1311.98711105,-72.08624783)(-1311.61905577,-72.00117845)(-1311.19197276,-72.00117845)
\curveto(-1310.48363996,-72.00117845)(-1309.90898762,-72.28242823)(-1309.46801573,-72.84492781)
\curveto(-1309.02357162,-73.40742738)(-1308.80134957,-74.14701016)(-1308.80134957,-75.06367613)
\curveto(-1308.80134957,-75.9803421)(-1309.02357162,-76.71992488)(-1309.46801573,-77.28242445)
\curveto(-1309.90898762,-77.84492402)(-1310.48363996,-78.12617381)(-1311.19197276,-78.12617381)
\curveto(-1311.61905577,-78.12617381)(-1311.98711105,-78.04284054)(-1312.29613859,-77.876174)
\curveto(-1312.60169392,-77.70603524)(-1312.85516595,-77.44735488)(-1313.05655468,-77.10013292)
\lineto(-1313.05655468,-77.97513226)
\lineto(-1314.02009562,-77.97513226)
\lineto(-1314.02009562,-69.87097172)
\lineto(-1313.05655468,-69.87097172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1302.78051967,-79.74596425)
\lineto(-1302.78051967,-80.49075536)
\lineto(-1308.32218215,-80.49075536)
\lineto(-1308.32218215,-79.74596425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1297.43156584,-78.96471484)
\lineto(-1297.43156584,-79.71471428)
\lineto(-1297.75448226,-79.71471428)
\curveto(-1298.61906494,-79.71471428)(-1299.19892561,-79.58624215)(-1299.49406428,-79.3292979)
\curveto(-1299.78573072,-79.07235365)(-1299.93156395,-78.56020126)(-1299.93156395,-77.79284073)
\lineto(-1299.93156395,-76.54805001)
\curveto(-1299.93156395,-76.02374485)(-1300.02531388,-75.6608979)(-1300.21281373,-75.45950916)
\curveto(-1300.40031359,-75.25812043)(-1300.74059111,-75.15742606)(-1301.2336463,-75.15742606)
\lineto(-1301.55135439,-75.15742606)
\lineto(-1301.55135439,-74.41263495)
\lineto(-1301.2336463,-74.41263495)
\curveto(-1300.73711889,-74.41263495)(-1300.39684137,-74.3136767)(-1300.21281373,-74.11576018)
\curveto(-1300.02531388,-73.91437144)(-1299.93156395,-73.55499671)(-1299.93156395,-73.03763599)
\lineto(-1299.93156395,-71.78763694)
\curveto(-1299.93156395,-71.02027641)(-1299.78573072,-70.50986013)(-1299.49406428,-70.2563881)
\curveto(-1299.19892561,-69.99944385)(-1298.61906494,-69.87097172)(-1297.75448226,-69.87097172)
\lineto(-1297.43156584,-69.87097172)
\lineto(-1297.43156584,-70.61576283)
\lineto(-1297.78573224,-70.61576283)
\curveto(-1298.2753152,-70.61576283)(-1298.5947594,-70.69215166)(-1298.74406485,-70.84492932)
\curveto(-1298.89337029,-70.99770698)(-1298.96802301,-71.31888729)(-1298.96802301,-71.80847026)
\lineto(-1298.96802301,-73.10013595)
\curveto(-1298.96802301,-73.64527442)(-1299.04788406,-74.04110746)(-1299.20760616,-74.28763505)
\curveto(-1299.36385604,-74.53416264)(-1299.63295306,-74.70082918)(-1300.01489722,-74.78763467)
\curveto(-1299.62948084,-74.8813846)(-1299.35864771,-75.05152336)(-1299.20239783,-75.29805095)
\curveto(-1299.04614795,-75.54457854)(-1298.96802301,-75.93867547)(-1298.96802301,-76.48034172)
\lineto(-1298.96802301,-77.77200741)
\curveto(-1298.96802301,-78.26159038)(-1298.89337029,-78.58277069)(-1298.74406485,-78.73554835)
\curveto(-1298.5947594,-78.88832601)(-1298.2753152,-78.96471484)(-1297.78573224,-78.96471484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1292.79094658,-69.88138838)
\curveto(-1293.25622401,-70.67999889)(-1293.60170986,-71.46992885)(-1293.82740413,-72.25117826)
\curveto(-1294.05309841,-73.03242766)(-1294.16594554,-73.82409373)(-1294.16594554,-74.62617646)
\curveto(-1294.16594554,-75.42825919)(-1294.05309841,-76.22339747)(-1293.82740413,-77.01159132)
\curveto(-1293.59823764,-77.79631295)(-1293.25275179,-78.58624291)(-1292.79094658,-79.38138119)
\lineto(-1293.62427929,-79.38138119)
\curveto(-1294.14511223,-78.56540959)(-1294.53573693,-77.76332686)(-1294.7961534,-76.97513302)
\curveto(-1295.05309765,-76.18693917)(-1295.18156978,-75.40395365)(-1295.18156978,-74.62617646)
\curveto(-1295.18156978,-73.85187149)(-1295.05309765,-73.07235819)(-1294.7961534,-72.28763656)
\curveto(-1294.53920915,-71.50291493)(-1294.14858445,-70.70083221)(-1293.62427929,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1285.94199477,-74.81888465)
\lineto(-1285.94199477,-75.28763429)
\lineto(-1290.34824144,-75.28763429)
\curveto(-1290.3065748,-75.94735602)(-1290.10865828,-76.45082786)(-1289.75449189,-76.79804982)
\curveto(-1289.39685327,-77.14179956)(-1288.90032586,-77.31367443)(-1288.26490968,-77.31367443)
\curveto(-1287.8968544,-77.31367443)(-1287.54095189,-77.26853557)(-1287.19720215,-77.17825786)
\curveto(-1286.84998019,-77.08798015)(-1286.50623045,-76.95256359)(-1286.16595293,-76.77200817)
\lineto(-1286.16595293,-77.67825748)
\curveto(-1286.50970267,-77.82409071)(-1286.86213296,-77.93520173)(-1287.2232438,-78.01159056)
\curveto(-1287.58435464,-78.0879794)(-1287.95067381,-78.12617381)(-1288.3222013,-78.12617381)
\curveto(-1289.25275615,-78.12617381)(-1289.99060282,-77.85534068)(-1290.53574129,-77.31367443)
\curveto(-1291.07740755,-76.77200817)(-1291.34824068,-76.03936983)(-1291.34824068,-75.11575942)
\curveto(-1291.34824068,-74.16089903)(-1291.09129643,-73.40395516)(-1290.57740793,-72.84492781)
\curveto(-1290.06004721,-72.28242823)(-1289.36386718,-72.00117845)(-1288.48886784,-72.00117845)
\curveto(-1287.70414621,-72.00117845)(-1287.08435502,-72.25465048)(-1286.62949425,-72.76159454)
\curveto(-1286.17116126,-73.26506638)(-1285.94199477,-73.95082975)(-1285.94199477,-74.81888465)
\closepath
\moveto(-1286.90032738,-74.53763486)
\curveto(-1286.90727182,-74.0133297)(-1287.05484115,-73.59492724)(-1287.34303538,-73.28242748)
\curveto(-1287.62775738,-72.96992771)(-1288.00622932,-72.81367783)(-1288.47845118,-72.81367783)
\curveto(-1289.013173,-72.81367783)(-1289.44199212,-72.96471938)(-1289.76490854,-73.26680249)
\curveto(-1290.08435275,-73.56888559)(-1290.26838039,-73.99423249)(-1290.31699146,-74.54284319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1284.52011588,-69.88138838)
\lineto(-1283.68678318,-69.88138838)
\curveto(-1283.16595024,-70.70083221)(-1282.77706164,-71.50291493)(-1282.52011739,-72.28763656)
\curveto(-1282.25970092,-73.07235819)(-1282.12949269,-73.85187149)(-1282.12949269,-74.62617646)
\curveto(-1282.12949269,-75.40395365)(-1282.25970092,-76.18693917)(-1282.52011739,-76.97513302)
\curveto(-1282.77706164,-77.76332686)(-1283.16595024,-78.56540959)(-1283.68678318,-79.38138119)
\lineto(-1284.52011588,-79.38138119)
\curveto(-1284.05831067,-78.58624291)(-1283.71456093,-77.79631295)(-1283.48886666,-77.01159132)
\curveto(-1283.25970017,-76.22339747)(-1283.14511692,-75.42825919)(-1283.14511692,-74.62617646)
\curveto(-1283.14511692,-73.82409373)(-1283.25970017,-73.03242766)(-1283.48886666,-72.25117826)
\curveto(-1283.71456093,-71.46992885)(-1284.05831067,-70.67999889)(-1284.52011588,-69.88138838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1279.87949573,-78.96471484)
\lineto(-1279.51491267,-78.96471484)
\curveto(-1279.02880193,-78.96471484)(-1278.71282994,-78.89006212)(-1278.56699672,-78.74075668)
\curveto(-1278.41769128,-78.59145124)(-1278.34303856,-78.26853481)(-1278.34303856,-77.77200741)
\lineto(-1278.34303856,-76.48034172)
\curveto(-1278.34303856,-75.93867547)(-1278.26491362,-75.54457854)(-1278.10866373,-75.29805095)
\curveto(-1277.95241385,-75.05152336)(-1277.68158072,-74.8813846)(-1277.29616435,-74.78763467)
\curveto(-1277.68158072,-74.70082918)(-1277.95241385,-74.53416264)(-1278.10866373,-74.28763505)
\curveto(-1278.26491362,-74.04110746)(-1278.34303856,-73.64527442)(-1278.34303856,-73.10013595)
\lineto(-1278.34303856,-71.80847026)
\curveto(-1278.34303856,-71.31541508)(-1278.41769128,-70.99423476)(-1278.56699672,-70.84492932)
\curveto(-1278.71282994,-70.69215166)(-1279.02880193,-70.61576283)(-1279.51491267,-70.61576283)
\lineto(-1279.87949573,-70.61576283)
\lineto(-1279.87949573,-69.87097172)
\lineto(-1279.55137098,-69.87097172)
\curveto(-1278.6867883,-69.87097172)(-1278.11039984,-69.99944385)(-1277.82220562,-70.2563881)
\curveto(-1277.53053917,-70.50986013)(-1277.38470595,-71.02027641)(-1277.38470595,-71.78763694)
\lineto(-1277.38470595,-73.03763599)
\curveto(-1277.38470595,-73.55499671)(-1277.29095602,-73.91437144)(-1277.10345616,-74.11576018)
\curveto(-1276.9159563,-74.3136767)(-1276.57567878,-74.41263495)(-1276.0826236,-74.41263495)
\lineto(-1275.75970718,-74.41263495)
\lineto(-1275.75970718,-75.15742606)
\lineto(-1276.0826236,-75.15742606)
\curveto(-1276.57567878,-75.15742606)(-1276.9159563,-75.25812043)(-1277.10345616,-75.45950916)
\curveto(-1277.29095602,-75.6608979)(-1277.38470595,-76.02374485)(-1277.38470595,-76.54805001)
\lineto(-1277.38470595,-77.79284073)
\curveto(-1277.38470595,-78.56020126)(-1277.53053917,-79.07235365)(-1277.82220562,-79.3292979)
\curveto(-1278.11039984,-79.58624215)(-1278.6867883,-79.71471428)(-1279.55137098,-79.71471428)
\lineto(-1279.87949573,-79.71471428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1270.82221315,-79.54283941)
\lineto(-1271.34304609,-79.54283941)
\lineto(-1271.34825442,-77.97513226)
\curveto(-1271.71283748,-77.96818782)(-1272.07742053,-77.92652118)(-1272.44200359,-77.85013235)
\curveto(-1272.80658665,-77.7702713)(-1273.17290581,-77.65221584)(-1273.54096109,-77.49596595)
\lineto(-1273.54096109,-76.55846666)
\curveto(-1273.18679469,-76.78068872)(-1272.82915607,-76.94909137)(-1272.46804524,-77.06367462)
\curveto(-1272.10346218,-77.17478564)(-1271.72846246,-77.23207727)(-1271.34304609,-77.23554949)
\lineto(-1271.34304609,-74.86055128)
\curveto(-1272.11040662,-74.73555138)(-1272.66943397,-74.52374598)(-1273.02012815,-74.2251351)
\curveto(-1273.36735011,-73.92652421)(-1273.54096109,-73.5168023)(-1273.54096109,-72.99596936)
\curveto(-1273.54096109,-72.42999757)(-1273.35172512,-71.98381735)(-1272.97325319,-71.65742871)
\curveto(-1272.59478125,-71.33104006)(-1272.05137889,-71.14354021)(-1271.34304609,-71.09492913)
\lineto(-1271.34304609,-69.87097172)
\lineto(-1270.82221315,-69.87097172)
\lineto(-1270.82221315,-71.07930414)
\curveto(-1270.49929673,-71.09319302)(-1270.18679696,-71.12791522)(-1269.88471386,-71.18347073)
\curveto(-1269.58263075,-71.23555402)(-1269.28749209,-71.30847064)(-1268.99929786,-71.40222056)
\lineto(-1268.99929786,-72.31367821)
\curveto(-1269.28749209,-72.16784499)(-1269.58436686,-72.05499785)(-1269.88992219,-71.9751368)
\curveto(-1270.19200529,-71.89527575)(-1270.50276895,-71.84840078)(-1270.82221315,-71.8345119)
\lineto(-1270.82221315,-74.05846856)
\curveto(-1270.0340193,-74.17999624)(-1269.45415863,-74.39700997)(-1269.08263113,-74.70950973)
\curveto(-1268.71110363,-75.02200949)(-1268.52533989,-75.4490925)(-1268.52533989,-75.99075876)
\curveto(-1268.52533989,-76.57756387)(-1268.7232564,-77.04110519)(-1269.11908944,-77.38138271)
\curveto(-1269.51145025,-77.71818801)(-1270.07915816,-77.91263231)(-1270.82221315,-77.9647156)
\closepath
\moveto(-1271.34304609,-73.96471863)
\lineto(-1271.34304609,-71.82930358)
\curveto(-1271.74582356,-71.87444243)(-1272.053115,-71.98902568)(-1272.26492039,-72.17305332)
\curveto(-1272.47672579,-72.35708095)(-1272.58262848,-72.60187244)(-1272.58262848,-72.90742776)
\curveto(-1272.58262848,-73.20603864)(-1272.48540633,-73.43867736)(-1272.29096204,-73.6053439)
\curveto(-1272.09304552,-73.77201044)(-1271.77707354,-73.89180201)(-1271.34304609,-73.96471863)
\closepath
\moveto(-1270.82221315,-74.96471787)
\lineto(-1270.82221315,-77.2199245)
\curveto(-1270.38124126,-77.16089676)(-1270.04964429,-77.03589686)(-1269.82742223,-76.84492478)
\curveto(-1269.60172796,-76.6539527)(-1269.48888082,-76.40221678)(-1269.48888082,-76.08971702)
\curveto(-1269.48888082,-75.78416169)(-1269.59651963,-75.54110632)(-1269.81179725,-75.3605509)
\curveto(-1270.02360264,-75.17999548)(-1270.36040794,-75.04805114)(-1270.82221315,-74.96471787)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,294.51968504)
\lineto(-935.0000126,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,294.51968504)
\lineto(-945,304.51967244)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,215.51969764)
\lineto(-935.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,215.51969764)
\lineto(-935.0000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,215.51969764)
\lineto(-945,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,215.51969764)
\lineto(-945,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-945,191.51969764)
\lineto(-935.0000126,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-945,191.51969764)
\lineto(-935.0000126,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-935.0000126,191.51969764)
\lineto(-945,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-935.0000126,191.51969764)
\lineto(-945,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-596.99969764,215.51969764)
\lineto(-586.99971024,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-596.99969764,215.51969764)
\lineto(-586.99971024,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-586.99971024,215.51969764)
\lineto(-596.99969764,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-586.99971024,215.51969764)
\lineto(-596.99969764,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-596.99969764,191.51969764)
\lineto(-586.99971024,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-596.99969764,191.51969764)
\lineto(-586.99971024,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-586.99971024,191.51969764)
\lineto(-596.99969764,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-586.99971024,191.51969764)
\lineto(-596.99969764,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.00000126,215.51969764)
\lineto(317.99998866,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(308.00000126,215.51969764)
\lineto(317.99998866,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.99998866,215.51969764)
\lineto(308.00000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(317.99998866,215.51969764)
\lineto(308.00000126,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.00000126,191.51969764)
\lineto(317.99998866,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(308.00000126,191.51969764)
\lineto(317.99998866,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.99998866,191.51969764)
\lineto(308.00000126,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(317.99998866,191.51969764)
\lineto(308.00000126,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657,215.51969764)
\lineto(666.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657,215.51969764)
\lineto(666.9999874,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.9999874,215.51969764)
\lineto(657,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(666.9999874,215.51969764)
\lineto(657,225.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657,191.51969764)
\lineto(666.9999874,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(657,191.51969764)
\lineto(666.9999874,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.9999874,191.51969764)
\lineto(657,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(666.9999874,191.51969764)
\lineto(657,201.51968504)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-529.9999748,440.51973543)
\lineto(-519.9999874,450.51972283)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-529.9999748,440.51973543)
\lineto(-519.9999874,450.51972283)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-519.9999874,440.51973543)
\lineto(-529.9999748,450.51972283)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-519.9999874,440.51973543)
\lineto(-529.9999748,450.51972283)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-529.9999748,440.51973543)
\lineto(-519.9999874,450.51972283)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-529.9999748,440.51973543)
\lineto(-519.9999874,450.51972283)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-519.9999874,440.51973543)
\lineto(-529.9999748,450.51972283)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(-519.9999874,440.51973543)
\lineto(-529.9999748,450.51972283)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-317.80520462,452.51958892)
\lineto(-305.8052048,452.51958892)
\lineto(-305.8052048,440.5195891)
\lineto(-317.80520462,440.5195891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(-317.80520462,452.51958892)
\lineto(-305.8052048,452.51958892)
\lineto(-305.8052048,440.5195891)
\lineto(-317.80520462,440.5195891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.99978782,450.51955816)
\lineto(64.99978764,450.51955816)
\lineto(64.99978764,438.51955834)
\lineto(52.99978782,438.51955834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(52.99978782,450.51955816)
\lineto(64.99978764,450.51955816)
\lineto(64.99978764,438.51955834)
\lineto(52.99978782,438.51955834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-499.49585742,439.25135534)
\lineto(-498.53752481,439.25135534)
\lineto(-498.53752481,433.41802642)
\lineto(-499.49585742,433.41802642)
\closepath
\moveto(-499.49585742,441.52218696)
\lineto(-498.53752481,441.52218696)
\lineto(-498.53752481,440.30864621)
\lineto(-499.49585742,440.30864621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-491.68336327,436.93885709)
\lineto(-491.68336327,433.41802642)
\lineto(-492.64169588,433.41802642)
\lineto(-492.64169588,436.90760711)
\curveto(-492.64169588,437.45969003)(-492.74933469,437.87288416)(-492.9646123,438.14718951)
\curveto(-493.17988992,438.42149486)(-493.50280634,438.55864753)(-493.93336157,438.55864753)
\curveto(-494.45072229,438.55864753)(-494.85870809,438.3937171)(-495.15731897,438.06385624)
\curveto(-495.45592986,437.73399538)(-495.6052353,437.28434294)(-495.6052353,436.71489893)
\lineto(-495.6052353,433.41802642)
\lineto(-496.56877624,433.41802642)
\lineto(-496.56877624,439.25135534)
\lineto(-495.6052353,439.25135534)
\lineto(-495.6052353,438.34510603)
\curveto(-495.37606881,438.69580021)(-495.10697179,438.95795279)(-494.79794425,439.13156377)
\curveto(-494.48544448,439.30517474)(-494.12606976,439.39198023)(-493.71982006,439.39198023)
\curveto(-493.04968168,439.39198023)(-492.54273762,439.18364706)(-492.19898788,438.76698071)
\curveto(-491.85523814,438.35378658)(-491.68336327,437.74441204)(-491.68336327,436.93885709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-490.45940581,439.25135534)
\lineto(-489.44378158,439.25135534)
\lineto(-487.62086629,434.35552571)
\lineto(-485.79795101,439.25135534)
\lineto(-484.78232678,439.25135534)
\lineto(-486.96982512,433.41802642)
\lineto(-488.27190747,433.41802642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-480.80837232,436.35031587)
\curveto(-481.58267729,436.35031587)(-482.11913522,436.26177427)(-482.4177461,436.08469107)
\curveto(-482.71635699,435.90760787)(-482.86566243,435.60552477)(-482.86566243,435.17844176)
\curveto(-482.86566243,434.83816424)(-482.7545514,434.56733111)(-482.53232935,434.36594237)
\curveto(-482.30663508,434.16802585)(-482.00107975,434.0690676)(-481.61566338,434.0690676)
\curveto(-481.08441378,434.0690676)(-480.65906688,434.25656745)(-480.33962267,434.63156717)
\curveto(-480.01670625,435.01003911)(-479.85524804,435.51177484)(-479.85524804,436.13677436)
\lineto(-479.85524804,436.35031587)
\closepath
\moveto(-478.89691543,436.7461489)
\lineto(-478.89691543,433.41802642)
\lineto(-479.85524804,433.41802642)
\lineto(-479.85524804,434.30344242)
\curveto(-480.07399788,433.94927602)(-480.34656711,433.68712344)(-480.67295576,433.51698468)
\curveto(-480.9993444,433.35031814)(-481.39864965,433.26698487)(-481.87087152,433.26698487)
\curveto(-482.46809329,433.26698487)(-482.94378737,433.43365141)(-483.29795377,433.76698449)
\curveto(-483.64864795,434.10378979)(-483.82399504,434.55344223)(-483.82399504,435.1159418)
\curveto(-483.82399504,435.77219131)(-483.6052452,436.2669826)(-483.16774554,436.60031568)
\curveto(-482.72677365,436.93364876)(-482.07052414,437.1003153)(-481.19899702,437.1003153)
\lineto(-479.85524804,437.1003153)
\lineto(-479.85524804,437.19406523)
\curveto(-479.85524804,437.63503712)(-480.00108126,437.97531464)(-480.29274771,438.21489779)
\curveto(-480.58094194,438.45795316)(-480.98719163,438.57948085)(-481.51149679,438.57948085)
\curveto(-481.84482987,438.57948085)(-482.1694824,438.53955032)(-482.48545438,438.45968927)
\curveto(-482.80142637,438.37982822)(-483.10524558,438.26003665)(-483.39691203,438.10031455)
\lineto(-483.39691203,438.98573054)
\curveto(-483.04621785,439.12114711)(-482.70594033,439.22184147)(-482.37607947,439.28781365)
\curveto(-482.04621861,439.35725804)(-481.72503829,439.39198023)(-481.41253853,439.39198023)
\curveto(-480.56878917,439.39198023)(-479.93858131,439.1732304)(-479.52191496,438.73573073)
\curveto(-479.10524861,438.29823106)(-478.89691543,437.63503712)(-478.89691543,436.7461489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-476.92295765,441.52218696)
\lineto(-475.96462504,441.52218696)
\lineto(-475.96462504,433.41802642)
\lineto(-476.92295765,433.41802642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-473.95941727,439.25135534)
\lineto(-473.00108466,439.25135534)
\lineto(-473.00108466,433.41802642)
\lineto(-473.95941727,433.41802642)
\closepath
\moveto(-473.95941727,441.52218696)
\lineto(-473.00108466,441.52218696)
\lineto(-473.00108466,440.30864621)
\lineto(-473.95941727,440.30864621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-467.15733992,438.36593934)
\lineto(-467.15733992,441.52218696)
\lineto(-466.19900731,441.52218696)
\lineto(-466.19900731,433.41802642)
\lineto(-467.15733992,433.41802642)
\lineto(-467.15733992,434.29302576)
\curveto(-467.35872866,433.9458038)(-467.6139368,433.68712344)(-467.92296434,433.51698468)
\curveto(-468.22851967,433.35031814)(-468.59657494,433.26698487)(-469.02713017,433.26698487)
\curveto(-469.73199075,433.26698487)(-470.3066431,433.54823466)(-470.7510872,434.11073423)
\curveto(-471.19205909,434.6732338)(-471.41254504,435.41281658)(-471.41254504,436.32948255)
\curveto(-471.41254504,437.24614852)(-471.19205909,437.9857313)(-470.7510872,438.54823087)
\curveto(-470.3066431,439.11073045)(-469.73199075,439.39198023)(-469.02713017,439.39198023)
\curveto(-468.59657494,439.39198023)(-468.22851967,439.30691085)(-467.92296434,439.13677209)
\curveto(-467.6139368,438.97010555)(-467.35872866,438.7131613)(-467.15733992,438.36593934)
\closepath
\moveto(-470.42296245,436.32948255)
\curveto(-470.42296245,435.62462197)(-470.27886534,435.07080295)(-469.99067111,434.66802548)
\curveto(-469.69900467,434.26872022)(-469.29969941,434.0690676)(-468.79275535,434.0690676)
\curveto(-468.28581129,434.0690676)(-467.88650604,434.26872022)(-467.59483959,434.66802548)
\curveto(-467.30317315,435.07080295)(-467.15733992,435.62462197)(-467.15733992,436.32948255)
\curveto(-467.15733992,437.03434313)(-467.30317315,437.58642605)(-467.59483959,437.9857313)
\curveto(-467.88650604,438.38850877)(-468.28581129,438.58989751)(-468.79275535,438.58989751)
\curveto(-469.29969941,438.58989751)(-469.69900467,438.38850877)(-469.99067111,437.9857313)
\curveto(-470.27886534,437.58642605)(-470.42296245,437.03434313)(-470.42296245,436.32948255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-282.34959033,434.29302576)
\lineto(-282.34959033,431.1992781)
\lineto(-283.31313127,431.1992781)
\lineto(-283.31313127,439.25135534)
\lineto(-282.34959033,439.25135534)
\lineto(-282.34959033,438.36593934)
\curveto(-282.1482016,438.7131613)(-281.89472956,438.97010555)(-281.58917424,439.13677209)
\curveto(-281.2801467,439.30691085)(-280.91209142,439.39198023)(-280.48500841,439.39198023)
\curveto(-279.77667561,439.39198023)(-279.20202327,439.11073045)(-278.76105138,438.54823087)
\curveto(-278.31660727,437.9857313)(-278.09438522,437.24614852)(-278.09438522,436.32948255)
\curveto(-278.09438522,435.41281658)(-278.31660727,434.6732338)(-278.76105138,434.11073423)
\curveto(-279.20202327,433.54823466)(-279.77667561,433.26698487)(-280.48500841,433.26698487)
\curveto(-280.91209142,433.26698487)(-281.2801467,433.35031814)(-281.58917424,433.51698468)
\curveto(-281.89472956,433.68712344)(-282.1482016,433.9458038)(-282.34959033,434.29302576)
\closepath
\moveto(-279.08917613,436.32948255)
\curveto(-279.08917613,437.03434313)(-279.23500935,437.58642605)(-279.5266758,437.9857313)
\curveto(-279.81487003,438.38850877)(-280.21243917,438.58989751)(-280.71938323,438.58989751)
\curveto(-281.22632729,438.58989751)(-281.62563255,438.38850877)(-281.91729899,437.9857313)
\curveto(-282.20549322,437.58642605)(-282.34959033,437.03434313)(-282.34959033,436.32948255)
\curveto(-282.34959033,435.62462197)(-282.20549322,435.07080295)(-281.91729899,434.66802548)
\curveto(-281.62563255,434.26872022)(-281.22632729,434.0690676)(-280.71938323,434.0690676)
\curveto(-280.21243917,434.0690676)(-279.81487003,434.26872022)(-279.5266758,434.66802548)
\curveto(-279.23500935,435.07080295)(-279.08917613,435.62462197)(-279.08917613,436.32948255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-273.85480488,436.35031587)
\curveto(-274.62910985,436.35031587)(-275.16556777,436.26177427)(-275.46417866,436.08469107)
\curveto(-275.76278954,435.90760787)(-275.91209499,435.60552477)(-275.91209499,435.17844176)
\curveto(-275.91209499,434.83816424)(-275.80098396,434.56733111)(-275.5787619,434.36594237)
\curveto(-275.35306763,434.16802585)(-275.04751231,434.0690676)(-274.66209593,434.0690676)
\curveto(-274.13084633,434.0690676)(-273.70549943,434.25656745)(-273.38605523,434.63156717)
\curveto(-273.06313881,435.01003911)(-272.9016806,435.51177484)(-272.9016806,436.13677436)
\lineto(-272.9016806,436.35031587)
\closepath
\moveto(-271.94334799,436.7461489)
\lineto(-271.94334799,433.41802642)
\lineto(-272.9016806,433.41802642)
\lineto(-272.9016806,434.30344242)
\curveto(-273.12043043,433.94927602)(-273.39299967,433.68712344)(-273.71938831,433.51698468)
\curveto(-274.04577695,433.35031814)(-274.44508221,433.26698487)(-274.91730407,433.26698487)
\curveto(-275.51452584,433.26698487)(-275.99021993,433.43365141)(-276.34438633,433.76698449)
\curveto(-276.6950805,434.10378979)(-276.87042759,434.55344223)(-276.87042759,435.1159418)
\curveto(-276.87042759,435.77219131)(-276.65167776,436.2669826)(-276.21417809,436.60031568)
\curveto(-275.7732062,436.93364876)(-275.1169567,437.1003153)(-274.24542958,437.1003153)
\lineto(-272.9016806,437.1003153)
\lineto(-272.9016806,437.19406523)
\curveto(-272.9016806,437.63503712)(-273.04751382,437.97531464)(-273.33918027,438.21489779)
\curveto(-273.62737449,438.45795316)(-274.03362418,438.57948085)(-274.55792934,438.57948085)
\curveto(-274.89126242,438.57948085)(-275.21591496,438.53955032)(-275.53188694,438.45968927)
\curveto(-275.84785892,438.37982822)(-276.15167814,438.26003665)(-276.44334458,438.10031455)
\lineto(-276.44334458,438.98573054)
\curveto(-276.0926504,439.12114711)(-275.75237288,439.22184147)(-275.42251202,439.28781365)
\curveto(-275.09265116,439.35725804)(-274.77147085,439.39198023)(-274.45897108,439.39198023)
\curveto(-273.61522172,439.39198023)(-272.98501387,439.1732304)(-272.56834752,438.73573073)
\curveto(-272.15168116,438.29823106)(-271.94334799,437.63503712)(-271.94334799,436.7461489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-266.58918533,438.35552269)
\curveto(-266.69682414,438.41802264)(-266.81487961,438.46316149)(-266.94335173,438.49093925)
\curveto(-267.06835164,438.52218923)(-267.20724042,438.53781421)(-267.36001808,438.53781421)
\curveto(-267.90168434,438.53781421)(-268.31835069,438.36073101)(-268.61001714,438.00656462)
\curveto(-268.89821136,437.65587044)(-269.04230848,437.15066249)(-269.04230848,436.49094076)
\lineto(-269.04230848,433.41802642)
\lineto(-270.00584941,433.41802642)
\lineto(-270.00584941,439.25135534)
\lineto(-269.04230848,439.25135534)
\lineto(-269.04230848,438.34510603)
\curveto(-268.84091974,438.69927243)(-268.57876716,438.961425)(-268.25585074,439.13156377)
\curveto(-267.93293432,439.30517474)(-267.5405735,439.39198023)(-267.0787683,439.39198023)
\curveto(-267.01279612,439.39198023)(-266.93987951,439.38677191)(-266.86001846,439.37635525)
\curveto(-266.78015741,439.36941081)(-266.69161581,439.35725804)(-266.59439366,439.33989694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-264.63606134,440.90760409)
\lineto(-264.63606134,439.25135534)
\lineto(-262.6621045,439.25135534)
\lineto(-262.6621045,438.50656424)
\lineto(-264.63606134,438.50656424)
\lineto(-264.63606134,435.33989997)
\curveto(-264.63606134,434.86420588)(-264.57182527,434.55865056)(-264.44335315,434.42323399)
\curveto(-264.3114088,434.28781743)(-264.04578401,434.22010915)(-263.64647875,434.22010915)
\lineto(-262.6621045,434.22010915)
\lineto(-262.6621045,433.41802642)
\lineto(-263.64647875,433.41802642)
\curveto(-264.38606153,433.41802642)(-264.89647781,433.5551791)(-265.17772759,433.82948444)
\curveto(-265.45897738,434.10726201)(-265.59960227,434.61073385)(-265.59960227,435.33989997)
\lineto(-265.59960227,438.50656424)
\lineto(-266.30272674,438.50656424)
\lineto(-266.30272674,439.25135534)
\lineto(-265.59960227,439.25135534)
\lineto(-265.59960227,440.90760409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-261.40168978,439.25135534)
\lineto(-260.44335718,439.25135534)
\lineto(-260.44335718,433.41802642)
\lineto(-261.40168978,433.41802642)
\closepath
\moveto(-261.40168978,441.52218696)
\lineto(-260.44335718,441.52218696)
\lineto(-260.44335718,440.30864621)
\lineto(-261.40168978,440.30864621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-255.78710974,436.35031587)
\curveto(-256.56141471,436.35031587)(-257.09787264,436.26177427)(-257.39648352,436.08469107)
\curveto(-257.69509441,435.90760787)(-257.84439985,435.60552477)(-257.84439985,435.17844176)
\curveto(-257.84439985,434.83816424)(-257.73328882,434.56733111)(-257.51106677,434.36594237)
\curveto(-257.28537249,434.16802585)(-256.97981717,434.0690676)(-256.59440079,434.0690676)
\curveto(-256.0631512,434.0690676)(-255.6378043,434.25656745)(-255.31836009,434.63156717)
\curveto(-254.99544367,435.01003911)(-254.83398546,435.51177484)(-254.83398546,436.13677436)
\lineto(-254.83398546,436.35031587)
\closepath
\moveto(-253.87565285,436.7461489)
\lineto(-253.87565285,433.41802642)
\lineto(-254.83398546,433.41802642)
\lineto(-254.83398546,434.30344242)
\curveto(-255.05273529,433.94927602)(-255.32530453,433.68712344)(-255.65169317,433.51698468)
\curveto(-255.97808182,433.35031814)(-256.37738707,433.26698487)(-256.84960893,433.26698487)
\curveto(-257.4468307,433.26698487)(-257.92252479,433.43365141)(-258.27669119,433.76698449)
\curveto(-258.62738537,434.10378979)(-258.80273246,434.55344223)(-258.80273246,435.1159418)
\curveto(-258.80273246,435.77219131)(-258.58398262,436.2669826)(-258.14648295,436.60031568)
\curveto(-257.70551106,436.93364876)(-257.04926156,437.1003153)(-256.17773444,437.1003153)
\lineto(-254.83398546,437.1003153)
\lineto(-254.83398546,437.19406523)
\curveto(-254.83398546,437.63503712)(-254.97981868,437.97531464)(-255.27148513,438.21489779)
\curveto(-255.55967935,438.45795316)(-255.96592905,438.57948085)(-256.49023421,438.57948085)
\curveto(-256.82356729,438.57948085)(-257.14821982,438.53955032)(-257.4641918,438.45968927)
\curveto(-257.78016379,438.37982822)(-258.083983,438.26003665)(-258.37564945,438.10031455)
\lineto(-258.37564945,438.98573054)
\curveto(-258.02495527,439.12114711)(-257.68467775,439.22184147)(-257.35481689,439.28781365)
\curveto(-257.02495602,439.35725804)(-256.70377571,439.39198023)(-256.39127595,439.39198023)
\curveto(-255.54752659,439.39198023)(-254.91731873,439.1732304)(-254.50065238,438.73573073)
\curveto(-254.08398603,438.29823106)(-253.87565285,437.63503712)(-253.87565285,436.7461489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-251.90169507,441.52218696)
\lineto(-250.94336246,441.52218696)
\lineto(-250.94336246,433.41802642)
\lineto(-251.90169507,433.41802642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-242.16732944,438.35552269)
\curveto(-242.27496824,438.41802264)(-242.39302371,438.46316149)(-242.52149584,438.49093925)
\curveto(-242.64649574,438.52218923)(-242.78538452,438.53781421)(-242.93816219,438.53781421)
\curveto(-243.47982844,438.53781421)(-243.89649479,438.36073101)(-244.18816124,438.00656462)
\curveto(-244.47635547,437.65587044)(-244.62045258,437.15066249)(-244.62045258,436.49094076)
\lineto(-244.62045258,433.41802642)
\lineto(-245.58399352,433.41802642)
\lineto(-245.58399352,439.25135534)
\lineto(-244.62045258,439.25135534)
\lineto(-244.62045258,438.34510603)
\curveto(-244.41906384,438.69927243)(-244.15691126,438.961425)(-243.83399484,439.13156377)
\curveto(-243.51107842,439.30517474)(-243.11871761,439.39198023)(-242.6569124,439.39198023)
\curveto(-242.59094023,439.39198023)(-242.51802362,439.38677191)(-242.43816256,439.37635525)
\curveto(-242.35830151,439.36941081)(-242.26975991,439.35725804)(-242.17253777,439.33989694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-236.40691503,436.57427403)
\lineto(-236.40691503,436.10552439)
\lineto(-240.8131617,436.10552439)
\curveto(-240.77149506,435.44580266)(-240.57357854,434.94233082)(-240.21941214,434.59510886)
\curveto(-239.86177353,434.25135912)(-239.36524612,434.07948425)(-238.72982994,434.07948425)
\curveto(-238.36177466,434.07948425)(-238.00587215,434.12462311)(-237.66212241,434.21490082)
\curveto(-237.31490045,434.30517853)(-236.97115071,434.44059509)(-236.63087319,434.62115051)
\lineto(-236.63087319,433.7149012)
\curveto(-236.97462293,433.56906797)(-237.32705322,433.45795695)(-237.68816406,433.38156812)
\curveto(-238.0492749,433.30517928)(-238.41559406,433.26698487)(-238.78712156,433.26698487)
\curveto(-239.71767641,433.26698487)(-240.45552308,433.537818)(-241.00066155,434.07948425)
\curveto(-241.54232781,434.62115051)(-241.81316094,435.35378885)(-241.81316094,436.27739926)
\curveto(-241.81316094,437.23225965)(-241.55621669,437.98920352)(-241.04232819,438.54823087)
\curveto(-240.52496747,439.11073045)(-239.82878744,439.39198023)(-238.9537881,439.39198023)
\curveto(-238.16906647,439.39198023)(-237.54927528,439.1385082)(-237.09441451,438.63156414)
\curveto(-236.63608152,438.1280923)(-236.40691503,437.44232893)(-236.40691503,436.57427403)
\closepath
\moveto(-237.36524764,436.85552382)
\curveto(-237.37219208,437.37982898)(-237.51976141,437.79823144)(-237.80795564,438.1107312)
\curveto(-238.09267764,438.42323097)(-238.47114958,438.57948085)(-238.94337144,438.57948085)
\curveto(-239.47809326,438.57948085)(-239.90691238,438.4284393)(-240.2298288,438.12635619)
\curveto(-240.54927301,437.82427309)(-240.73330064,437.39892619)(-240.78191172,436.85031549)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-231.11525461,439.07948047)
\lineto(-231.11525461,438.17323116)
\curveto(-231.38608774,438.31211994)(-231.66733753,438.41628653)(-231.95900397,438.48573092)
\curveto(-232.25067042,438.55517531)(-232.55275352,438.58989751)(-232.86525329,438.58989751)
\curveto(-233.34094737,438.58989751)(-233.69858599,438.5169809)(-233.93816914,438.37114767)
\curveto(-234.17428007,438.22531445)(-234.29233554,438.00656462)(-234.29233554,437.71489817)
\curveto(-234.29233554,437.49267612)(-234.20726616,437.31732903)(-234.0371274,437.1888569)
\curveto(-233.86698864,437.063857)(-233.52497501,436.94406542)(-233.01108651,436.82948217)
\lineto(-232.68296176,436.75656556)
\curveto(-232.00240672,436.61073234)(-231.51976819,436.40413527)(-231.23504619,436.13677436)
\curveto(-230.94685196,435.87288567)(-230.80275485,435.50309429)(-230.80275485,435.0274002)
\curveto(-230.80275485,434.48573395)(-231.01803246,434.05691483)(-231.44858769,433.74094284)
\curveto(-231.8756707,433.42497086)(-232.46421192,433.26698487)(-233.21421135,433.26698487)
\curveto(-233.52671112,433.26698487)(-233.85309976,433.29823484)(-234.19337728,433.3607348)
\curveto(-234.53018258,433.41976253)(-234.88608509,433.51004024)(-235.26108481,433.63156793)
\lineto(-235.26108481,434.62115051)
\curveto(-234.90691841,434.43712287)(-234.55796034,434.29823409)(-234.2142106,434.20448416)
\curveto(-233.87046086,434.11420645)(-233.53018334,434.0690676)(-233.19337804,434.0690676)
\curveto(-232.74198949,434.0690676)(-232.39476753,434.14545643)(-232.15171216,434.29823409)
\curveto(-231.90865679,434.45448397)(-231.7871291,434.6732338)(-231.7871291,434.95448359)
\curveto(-231.7871291,435.21490006)(-231.8756707,435.41455269)(-232.0527539,435.55344147)
\curveto(-232.22636488,435.69233026)(-232.61004515,435.82601071)(-233.2037947,435.95448284)
\lineto(-233.53712778,436.03260778)
\curveto(-234.13087733,436.15760768)(-234.55969645,436.34857976)(-234.82358514,436.60552401)
\curveto(-235.08747383,436.86594048)(-235.21941817,437.22184299)(-235.21941817,437.67323154)
\curveto(-235.21941817,438.22184223)(-235.02497387,438.64545302)(-234.63608528,438.94406391)
\curveto(-234.24719668,439.24267479)(-233.69511377,439.39198023)(-232.97983653,439.39198023)
\curveto(-232.62567013,439.39198023)(-232.29233705,439.36593859)(-231.97983729,439.31385529)
\curveto(-231.66733753,439.261772)(-231.3791433,439.18364706)(-231.11525461,439.07948047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-229.37567303,435.72010801)
\lineto(-229.37567303,439.25135534)
\lineto(-228.41734043,439.25135534)
\lineto(-228.41734043,435.75656632)
\curveto(-228.41734043,435.2044834)(-228.30970162,434.78955316)(-228.094424,434.51177559)
\curveto(-227.87914639,434.23747025)(-227.55622997,434.10031757)(-227.12567474,434.10031757)
\curveto(-226.60831402,434.10031757)(-226.20032821,434.265248)(-225.90171733,434.59510886)
\curveto(-225.59963422,434.92496973)(-225.44859267,435.37462216)(-225.44859267,435.94406618)
\lineto(-225.44859267,439.25135534)
\lineto(-224.49026006,439.25135534)
\lineto(-224.49026006,433.41802642)
\lineto(-225.44859267,433.41802642)
\lineto(-225.44859267,434.31385908)
\curveto(-225.68123138,433.95969268)(-225.95206451,433.69580399)(-226.26109206,433.52219301)
\curveto(-226.56664738,433.35205425)(-226.92254989,433.26698487)(-227.32879958,433.26698487)
\curveto(-227.99893796,433.26698487)(-228.50761813,433.47531804)(-228.85484009,433.8919844)
\curveto(-229.20206205,434.30865075)(-229.37567303,434.91802529)(-229.37567303,435.72010801)
\closepath
\moveto(-226.96421652,439.39198023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-222.51630227,441.52218696)
\lineto(-221.55796967,441.52218696)
\lineto(-221.55796967,433.41802642)
\lineto(-222.51630227,433.41802642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-218.60484594,440.90760409)
\lineto(-218.60484594,439.25135534)
\lineto(-216.6308891,439.25135534)
\lineto(-216.6308891,438.50656424)
\lineto(-218.60484594,438.50656424)
\lineto(-218.60484594,435.33989997)
\curveto(-218.60484594,434.86420588)(-218.54060988,434.55865056)(-218.41213775,434.42323399)
\curveto(-218.28019341,434.28781743)(-218.01456861,434.22010915)(-217.61526335,434.22010915)
\lineto(-216.6308891,434.22010915)
\lineto(-216.6308891,433.41802642)
\lineto(-217.61526335,433.41802642)
\curveto(-218.35484613,433.41802642)(-218.86526241,433.5551791)(-219.1465122,433.82948444)
\curveto(-219.42776198,434.10726201)(-219.56838688,434.61073385)(-219.56838688,435.33989997)
\lineto(-219.56838688,438.50656424)
\lineto(-220.27151134,438.50656424)
\lineto(-220.27151134,439.25135534)
\lineto(-219.56838688,439.25135534)
\lineto(-219.56838688,440.90760409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.81079238,439.25135534)
\lineto(88.82641661,439.25135534)
\lineto(90.6493319,434.35552571)
\lineto(92.47224718,439.25135534)
\lineto(93.48787142,439.25135534)
\lineto(91.30037307,433.41802642)
\lineto(89.99829072,433.41802642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.46182677,436.35031587)
\curveto(96.6875218,436.35031587)(96.15106388,436.26177427)(95.85245299,436.08469107)
\curveto(95.5538421,435.90760787)(95.40453666,435.60552477)(95.40453666,435.17844176)
\curveto(95.40453666,434.83816424)(95.51564769,434.56733111)(95.73786974,434.36594237)
\curveto(95.96356402,434.16802585)(96.26911934,434.0690676)(96.65453572,434.0690676)
\curveto(97.18578531,434.0690676)(97.61113221,434.25656745)(97.93057642,434.63156717)
\curveto(98.25349284,435.01003911)(98.41495105,435.51177484)(98.41495105,436.13677436)
\lineto(98.41495105,436.35031587)
\closepath
\moveto(99.37328366,436.7461489)
\lineto(99.37328366,433.41802642)
\lineto(98.41495105,433.41802642)
\lineto(98.41495105,434.30344242)
\curveto(98.19620122,433.94927602)(97.92363198,433.68712344)(97.59724334,433.51698468)
\curveto(97.27085469,433.35031814)(96.87154944,433.26698487)(96.39932758,433.26698487)
\curveto(95.80210581,433.26698487)(95.32641172,433.43365141)(94.97224532,433.76698449)
\curveto(94.62155114,434.10378979)(94.44620405,434.55344223)(94.44620405,435.1159418)
\curveto(94.44620405,435.77219131)(94.66495389,436.2669826)(95.10245356,436.60031568)
\curveto(95.54342545,436.93364876)(96.19967495,437.1003153)(97.07120207,437.1003153)
\lineto(98.41495105,437.1003153)
\lineto(98.41495105,437.19406523)
\curveto(98.41495105,437.63503712)(98.26911783,437.97531464)(97.97745138,438.21489779)
\curveto(97.68925716,438.45795316)(97.28300746,438.57948085)(96.7587023,438.57948085)
\curveto(96.42536922,438.57948085)(96.10071669,438.53955032)(95.78474471,438.45968927)
\curveto(95.46877272,438.37982822)(95.16495351,438.26003665)(94.87328706,438.10031455)
\lineto(94.87328706,438.98573054)
\curveto(95.22398124,439.12114711)(95.56425876,439.22184147)(95.89411962,439.28781365)
\curveto(96.22398049,439.35725804)(96.5451608,439.39198023)(96.85766056,439.39198023)
\curveto(97.70140992,439.39198023)(98.33161778,439.1732304)(98.74828413,438.73573073)
\curveto(99.16495048,438.29823106)(99.37328366,437.63503712)(99.37328366,436.7461489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.34724054,441.52218696)
\lineto(102.30557315,441.52218696)
\lineto(102.30557315,433.41802642)
\lineto(101.34724054,433.41802642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.31077912,439.25135534)
\lineto(105.26911173,439.25135534)
\lineto(105.26911173,433.41802642)
\lineto(104.31077912,433.41802642)
\closepath
\moveto(104.31077912,441.52218696)
\lineto(105.26911173,441.52218696)
\lineto(105.26911173,440.30864621)
\lineto(104.31077912,440.30864621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.11285827,438.36593934)
\lineto(111.11285827,441.52218696)
\lineto(112.07119088,441.52218696)
\lineto(112.07119088,433.41802642)
\lineto(111.11285827,433.41802642)
\lineto(111.11285827,434.29302576)
\curveto(110.91146953,433.9458038)(110.65626139,433.68712344)(110.34723385,433.51698468)
\curveto(110.04167852,433.35031814)(109.67362325,433.26698487)(109.24306802,433.26698487)
\curveto(108.53820744,433.26698487)(107.9635551,433.54823466)(107.51911099,434.11073423)
\curveto(107.0781391,434.6732338)(106.85765316,435.41281658)(106.85765316,436.32948255)
\curveto(106.85765316,437.24614852)(107.0781391,437.9857313)(107.51911099,438.54823087)
\curveto(107.9635551,439.11073045)(108.53820744,439.39198023)(109.24306802,439.39198023)
\curveto(109.67362325,439.39198023)(110.04167852,439.30691085)(110.34723385,439.13677209)
\curveto(110.65626139,438.97010555)(110.91146953,438.7131613)(111.11285827,438.36593934)
\closepath
\moveto(107.84723574,436.32948255)
\curveto(107.84723574,435.62462197)(107.99133285,435.07080295)(108.27952708,434.66802548)
\curveto(108.57119353,434.26872022)(108.97049878,434.0690676)(109.47744284,434.0690676)
\curveto(109.9843869,434.0690676)(110.38369215,434.26872022)(110.6753586,434.66802548)
\curveto(110.96702505,435.07080295)(111.11285827,435.62462197)(111.11285827,436.32948255)
\curveto(111.11285827,437.03434313)(110.96702505,437.58642605)(110.6753586,437.9857313)
\curveto(110.38369215,438.38850877)(109.9843869,438.58989751)(109.47744284,438.58989751)
\curveto(108.97049878,438.58989751)(108.57119353,438.38850877)(108.27952708,437.9857313)
\curveto(107.99133285,437.58642605)(107.84723574,437.03434313)(107.84723574,436.32948255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,strokeopacity=0.69369602,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(-389.99996215,312.51968504)
\lineto(-234.99996095,312.51968504)
\curveto(-223.91996128,312.51968504)(-214.99996155,303.59968531)(-214.99996155,292.51968564)
\lineto(-214.99996155,137.51968444)
\curveto(-214.99996155,126.43968477)(-223.91996128,117.51968504)(-234.99996095,117.51968504)
\lineto(-389.99996215,117.51968504)
\curveto(-401.07996182,117.51968504)(-409.99996155,126.43968477)(-409.99996155,137.51968444)
\lineto(-409.99996155,292.51968564)
\curveto(-409.99996155,303.59968531)(-401.07996182,312.51968504)(-389.99996215,312.51968504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor,linestyle=dashed,dash=8 1]
{
\newpath
\moveto(34.19533682,217.13298898)
\lineto(34.19533682,137.13301417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor,linestyle=dashed,dash=8 1]
{
\newpath
\moveto(34.19533682,297.13300157)
\lineto(34.19533682,217.13302677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor,linestyle=dashed,dash=8 1]
{
\newpath
\moveto(29.19536202,217.13298898)
\lineto(109.19533606,217.13298898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor,linestyle=dashed,dash=8 1]
{
\newpath
\moveto(-45.80463874,217.13298898)
\lineto(34.19533682,217.13298898)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-44.45699136,299.40295114)
\curveto(-43.07627953,299.40295114)(-41.95699144,298.28366305)(-41.95699144,296.90295122)
\curveto(-41.95699144,295.52223939)(-43.07627953,294.40295129)(-44.45699136,294.40295129)
\curveto(-45.83770319,294.40295129)(-46.95699129,295.52223939)(-46.95699129,296.90295122)
\curveto(-46.95699129,298.28366305)(-45.83770319,299.40295114)(-44.45699136,299.40295114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-44.45699136,299.40295114)
\curveto(-43.07627953,299.40295114)(-41.95699144,298.28366305)(-41.95699144,296.90295122)
\curveto(-41.95699144,295.52223939)(-43.07627953,294.40295129)(-44.45699136,294.40295129)
\curveto(-45.83770319,294.40295129)(-46.95699129,295.52223939)(-46.95699129,296.90295122)
\curveto(-46.95699129,298.28366305)(-45.83770319,299.40295114)(-44.45699136,299.40295114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-45.61508299,219.19779612)
\curveto(-44.23437116,219.19779612)(-43.11508306,218.07850803)(-43.11508306,216.6977962)
\curveto(-43.11508306,215.31708437)(-44.23437116,214.19779627)(-45.61508299,214.19779627)
\curveto(-46.99579482,214.19779627)(-48.11508291,215.31708437)(-48.11508291,216.6977962)
\curveto(-48.11508291,218.07850803)(-46.99579482,219.19779612)(-45.61508299,219.19779612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(-45.61508299,219.19779612)
\curveto(-44.23437116,219.19779612)(-43.11508306,218.07850803)(-43.11508306,216.6977962)
\curveto(-43.11508306,215.31708437)(-44.23437116,214.19779627)(-45.61508299,214.19779627)
\curveto(-46.99579482,214.19779627)(-48.11508291,215.31708437)(-48.11508291,216.6977962)
\curveto(-48.11508291,218.07850803)(-46.99579482,219.19779612)(-45.61508299,219.19779612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.91485307,299.40295114)
\curveto(118.29556491,299.40295114)(119.414853,298.28366305)(119.414853,296.90295122)
\curveto(119.414853,295.52223939)(118.29556491,294.40295129)(116.91485307,294.40295129)
\curveto(115.53414124,294.40295129)(114.41485315,295.52223939)(114.41485315,296.90295122)
\curveto(114.41485315,298.28366305)(115.53414124,299.40295114)(116.91485307,299.40295114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(116.91485307,299.40295114)
\curveto(118.29556491,299.40295114)(119.414853,298.28366305)(119.414853,296.90295122)
\curveto(119.414853,295.52223939)(118.29556491,294.40295129)(116.91485307,294.40295129)
\curveto(115.53414124,294.40295129)(114.41485315,295.52223939)(114.41485315,296.90295122)
\curveto(114.41485315,298.28366305)(115.53414124,299.40295114)(116.91485307,299.40295114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.75681912,219.19779612)
\curveto(117.13753095,219.19779612)(118.25681904,218.07850803)(118.25681904,216.6977962)
\curveto(118.25681904,215.31708437)(117.13753095,214.19779627)(115.75681912,214.19779627)
\curveto(114.37610728,214.19779627)(113.25681919,215.31708437)(113.25681919,216.6977962)
\curveto(113.25681919,218.07850803)(114.37610728,219.19779612)(115.75681912,219.19779612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(115.75681912,219.19779612)
\curveto(117.13753095,219.19779612)(118.25681904,218.07850803)(118.25681904,216.6977962)
\curveto(118.25681904,215.31708437)(117.13753095,214.19779627)(115.75681912,214.19779627)
\curveto(114.37610728,214.19779627)(113.25681919,215.31708437)(113.25681919,216.6977962)
\curveto(113.25681919,218.07850803)(114.37610728,219.19779612)(115.75681912,219.19779612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.34503967,299.40295114)
\curveto(36.7257515,299.40295114)(37.84503959,298.28366305)(37.84503959,296.90295122)
\curveto(37.84503959,295.52223939)(36.7257515,294.40295129)(35.34503967,294.40295129)
\curveto(33.96432784,294.40295129)(32.84503974,295.52223939)(32.84503974,296.90295122)
\curveto(32.84503974,298.28366305)(33.96432784,299.40295114)(35.34503967,299.40295114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(35.34503967,299.40295114)
\curveto(36.7257515,299.40295114)(37.84503959,298.28366305)(37.84503959,296.90295122)
\curveto(37.84503959,295.52223939)(36.7257515,294.40295129)(35.34503967,294.40295129)
\curveto(33.96432784,294.40295129)(32.84503974,295.52223939)(32.84503974,296.90295122)
\curveto(32.84503974,298.28366305)(33.96432784,299.40295114)(35.34503967,299.40295114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.18700571,219.19779612)
\curveto(35.56771754,219.19779612)(36.68700564,218.07850803)(36.68700564,216.6977962)
\curveto(36.68700564,215.31708437)(35.56771754,214.19779627)(34.18700571,214.19779627)
\curveto(32.80629388,214.19779627)(31.68700579,215.31708437)(31.68700579,216.6977962)
\curveto(31.68700579,218.07850803)(32.80629388,219.19779612)(34.18700571,219.19779612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=7.55905512,linecolor=curcolor]
{
\newpath
\moveto(34.18700571,219.19779612)
\curveto(35.56771754,219.19779612)(36.68700564,218.07850803)(36.68700564,216.6977962)
\curveto(36.68700564,215.31708437)(35.56771754,214.19779627)(34.18700571,214.19779627)
\curveto(32.80629388,214.19779627)(31.68700579,215.31708437)(31.68700579,216.6977962)
\curveto(31.68700579,218.07850803)(32.80629388,219.19779612)(34.18700571,219.19779612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-50.60932069,303.13297782)
\lineto(-38.60932087,303.13297782)
\lineto(-38.60932087,291.132978)
\lineto(-50.60932069,291.132978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-50.60932069,303.13297782)
\lineto(-38.60932087,303.13297782)
\lineto(-38.60932087,291.132978)
\lineto(-50.60932069,291.132978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.19534698,303.13297782)
\lineto(41.1953468,303.13297782)
\lineto(41.1953468,291.132978)
\lineto(29.19534698,291.132978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(29.19534698,303.13297782)
\lineto(41.1953468,303.13297782)
\lineto(41.1953468,291.132978)
\lineto(29.19534698,291.132978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.19532307,303.13297782)
\lineto(123.19532289,303.13297782)
\lineto(123.19532289,291.132978)
\lineto(111.19532307,291.132978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(111.19532307,303.13297782)
\lineto(123.19532289,303.13297782)
\lineto(123.19532289,291.132978)
\lineto(111.19532307,291.132978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-51.80469663,222.51968504)
\lineto(-39.80469681,222.51968504)
\lineto(-39.80469681,210.51968522)
\lineto(-51.80469663,210.51968522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-51.80469663,222.51968504)
\lineto(-39.80469681,222.51968504)
\lineto(-39.80469681,210.51968522)
\lineto(-51.80469663,210.51968522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.99999988,222.51968504)
\lineto(39.9999997,222.51968504)
\lineto(39.9999997,210.51968522)
\lineto(27.99999988,210.51968522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(27.99999988,222.51968504)
\lineto(39.9999997,222.51968504)
\lineto(39.9999997,210.51968522)
\lineto(27.99999988,210.51968522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.99997597,222.51968504)
\lineto(121.99997579,222.51968504)
\lineto(121.99997579,210.51968522)
\lineto(109.99997597,210.51968522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(109.99997597,222.51968504)
\lineto(121.99997579,222.51968504)
\lineto(121.99997579,210.51968522)
\lineto(109.99997597,210.51968522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-50.60932069,142.13309701)
\lineto(-38.60932087,142.13309701)
\lineto(-38.60932087,130.13309719)
\lineto(-50.60932069,130.13309719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(-50.60932069,142.13309701)
\lineto(-38.60932087,142.13309701)
\lineto(-38.60932087,130.13309719)
\lineto(-50.60932069,130.13309719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.19534698,142.13309701)
\lineto(41.1953468,142.13309701)
\lineto(41.1953468,130.13309719)
\lineto(29.19534698,130.13309719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(29.19534698,142.13309701)
\lineto(41.1953468,142.13309701)
\lineto(41.1953468,130.13309719)
\lineto(29.19534698,130.13309719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.19532307,142.13309701)
\lineto(123.19532289,142.13309701)
\lineto(123.19532289,130.13309719)
\lineto(111.19532307,130.13309719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(111.19532307,142.13309701)
\lineto(123.19532289,142.13309701)
\lineto(123.19532289,130.13309719)
\lineto(111.19532307,130.13309719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,strokeopacity=0.69369602,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(-40.80463379,312.13300089)
\lineto(114.19536741,312.13300089)
\curveto(125.27536707,312.13300089)(134.19536681,303.21300116)(134.19536681,292.13300149)
\lineto(134.19536681,137.13300029)
\curveto(134.19536681,126.05300062)(125.27536707,117.13300089)(114.19536741,117.13300089)
\lineto(-40.80463379,117.13300089)
\curveto(-51.88463346,117.13300089)(-60.80463319,126.05300062)(-60.80463319,137.13300029)
\lineto(-60.80463319,292.13300149)
\curveto(-60.80463319,303.21300116)(-51.88463346,312.13300089)(-40.80463379,312.13300089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,strokeopacity=0.69369602,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(-865.0000006,317.51970426)
\lineto(-674.99999459,317.51970426)
\curveto(-663.91999493,317.51970426)(-654.99999519,308.59970453)(-654.99999519,297.51970486)
\lineto(-654.99999519,117.51967963)
\curveto(-654.99999519,106.43967997)(-663.91999493,97.51968023)(-674.99999459,97.51968023)
\lineto(-865.0000006,97.51968023)
\curveto(-876.08000027,97.51968023)(-885,106.43967997)(-885,117.51967963)
\lineto(-885,297.51970486)
\curveto(-885,308.59970453)(-876.08000027,317.51970426)(-865.0000006,317.51970426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,strokeopacity=0.69369602,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(389.99998018,317.51970426)
\lineto(579.99998618,317.51970426)
\curveto(591.07998585,317.51970426)(599.99998558,308.59970453)(599.99998558,297.51970486)
\lineto(599.99998558,117.51967963)
\curveto(599.99998558,106.43967997)(591.07998585,97.51968023)(579.99998618,97.51968023)
\lineto(389.99998018,97.51968023)
\curveto(378.91998051,97.51968023)(369.99998078,106.43967997)(369.99998078,117.51967963)
\lineto(369.99998078,297.51970486)
\curveto(369.99998078,308.59970453)(378.91998051,317.51970426)(389.99998018,317.51970426)
\closepath
}
}
\end{pspicture}


==> vmult_vs_new.pdf_tex <==
%% Creator: Inkscape 1.1.2 (1:1.1+202205011111+08b2f3d93c), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vmult_vs_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1824.93480317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21967449)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vmult_vs_new.pdf}}%
    \put(0.4457509,0.00103385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$r_{(j)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vmult_vs_new.pdf}}%
    \put(0.81973686,0.00103385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$P^{-1}_{(j)} r_{(j)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vmult_vs_new.pdf}}%
    \put(0.97973616,0.13578101){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Pi_{(e)}^T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vmult_vs_new.pdf}}%
    \put(0.62275209,0.13578101){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$A^{-1}_{(j)}$\end{tabular}}}}%
    \put(0.46793632,0.13578101){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Pi_{(j)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vmult_vs_new.pdf}}%
    \put(0.01915307,0.13578101){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\bar{\Pi}_{(e)}$\end{tabular}}}}%
    \put(0.13186556,0.00103385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x_{(j)}$, $b_{(j)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vmult_vs_new.pdf}}%
    \put(0.46411137,0.21120293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}unused\end{tabular}}}}%
    \put(0.55954723,0.21120293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}partial result\end{tabular}}}}%
    \put(0.71233692,0.21120293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}valid\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vmult_vs_new.pdf}}%
    \put(0.24535992,0.13395018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\bar{A}_{(e)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

